Sequencing by Emergence: Modeling and Estimation

Sequencing by Emergence (SEQE) is a new single-molecule nucleic acid (DNA/RNA) sequencing technology that estimates sequence as an emergent property of the binding and localization of a repertoire of short oligonucleotide probes. SEQE promises to deliver accurate, ultra-long, haplotype-phased reads at the whole genome-scale for very low cost within 10 minutes. The data SEQE generates requires entirely new inference techniques. In this paper we introduce a probabilistic model of the SEQE measurement process and an algorithm that estimates sequence by solving a convex relaxation of the corresponding maximum likelihood problem. We demonstrate the effectiveness of our algorithm on a variety of simulated datasets.

==> fig/fig_active_set.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={99.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-35.059999999999995}, xmax={1239.06}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\textbf{supp}(x)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-7.199999999999999}, ymax={247.2}, ytick={{0.0,50.0,100.0,150.0,200.0}}, yticklabels={{$0$,$50$,$100$,$150$,$200$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c0126995-6403-4ba9-a635-3cf8b0cd98b9}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  10.0  \\
            12.0  11.0  \\
            13.0  10.0  \\
            14.0  11.0  \\
            15.0  11.0  \\
            16.0  12.0  \\
            17.0  13.0  \\
            18.0  14.0  \\
            19.0  15.0  \\
            20.0  15.0  \\
            21.0  16.0  \\
            22.0  16.0  \\
            23.0  16.0  \\
            24.0  16.0  \\
            25.0  16.0  \\
            26.0  17.0  \\
            27.0  18.0  \\
            28.0  19.0  \\
            29.0  20.0  \\
            30.0  20.0  \\
            31.0  21.0  \\
            32.0  22.0  \\
            33.0  22.0  \\
            34.0  24.0  \\
            35.0  25.0  \\
            36.0  25.0  \\
            37.0  26.0  \\
            38.0  27.0  \\
            39.0  28.0  \\
            40.0  29.0  \\
            41.0  30.0  \\
            42.0  29.0  \\
            43.0  29.0  \\
            44.0  28.0  \\
            45.0  28.0  \\
            46.0  29.0  \\
            47.0  29.0  \\
            48.0  29.0  \\
            49.0  29.0  \\
            50.0  29.0  \\
            51.0  29.0  \\
            52.0  30.0  \\
            53.0  31.0  \\
            54.0  31.0  \\
            55.0  31.0  \\
            56.0  32.0  \\
            57.0  33.0  \\
            58.0  34.0  \\
            59.0  36.0  \\
            60.0  37.0  \\
            61.0  38.0  \\
            62.0  36.0  \\
            63.0  35.0  \\
            64.0  36.0  \\
            65.0  34.0  \\
            66.0  33.0  \\
            67.0  34.0  \\
            68.0  35.0  \\
            69.0  36.0  \\
            70.0  37.0  \\
            71.0  37.0  \\
            72.0  38.0  \\
            73.0  39.0  \\
            74.0  39.0  \\
            75.0  40.0  \\
            76.0  40.0  \\
            77.0  41.0  \\
            78.0  42.0  \\
            79.0  41.0  \\
            80.0  41.0  \\
            81.0  41.0  \\
            82.0  41.0  \\
            83.0  40.0  \\
            84.0  41.0  \\
            85.0  41.0  \\
            86.0  41.0  \\
            87.0  41.0  \\
            88.0  41.0  \\
            89.0  42.0  \\
            90.0  42.0  \\
            91.0  43.0  \\
            92.0  44.0  \\
            93.0  45.0  \\
            94.0  46.0  \\
            95.0  47.0  \\
            96.0  46.0  \\
            97.0  46.0  \\
            98.0  46.0  \\
            99.0  47.0  \\
            100.0  48.0  \\
            101.0  49.0  \\
            102.0  49.0  \\
            103.0  48.0  \\
            104.0  49.0  \\
            105.0  50.0  \\
            106.0  50.0  \\
            107.0  50.0  \\
            108.0  51.0  \\
            109.0  51.0  \\
            110.0  51.0  \\
            111.0  51.0  \\
            112.0  52.0  \\
            113.0  53.0  \\
            114.0  54.0  \\
            115.0  55.0  \\
            116.0  55.0  \\
            117.0  56.0  \\
            118.0  57.0  \\
            119.0  58.0  \\
            120.0  59.0  \\
            121.0  59.0  \\
            122.0  58.0  \\
            123.0  57.0  \\
            124.0  56.0  \\
            125.0  57.0  \\
            126.0  58.0  \\
            127.0  59.0  \\
            128.0  59.0  \\
            129.0  59.0  \\
            130.0  57.0  \\
            131.0  58.0  \\
            132.0  59.0  \\
            133.0  59.0  \\
            134.0  60.0  \\
            135.0  61.0  \\
            136.0  61.0  \\
            137.0  62.0  \\
            138.0  63.0  \\
            139.0  64.0  \\
            140.0  64.0  \\
            141.0  64.0  \\
            142.0  64.0  \\
            143.0  63.0  \\
            144.0  62.0  \\
            145.0  61.0  \\
            146.0  62.0  \\
            147.0  61.0  \\
            148.0  62.0  \\
            149.0  63.0  \\
            150.0  64.0  \\
            151.0  65.0  \\
            152.0  66.0  \\
            153.0  67.0  \\
            154.0  68.0  \\
            155.0  67.0  \\
            156.0  68.0  \\
            157.0  68.0  \\
            158.0  69.0  \\
            159.0  70.0  \\
            160.0  69.0  \\
            161.0  69.0  \\
            162.0  69.0  \\
            163.0  69.0  \\
            164.0  70.0  \\
            165.0  70.0  \\
            166.0  71.0  \\
            167.0  71.0  \\
            168.0  72.0  \\
            169.0  73.0  \\
            170.0  74.0  \\
            171.0  75.0  \\
            172.0  74.0  \\
            173.0  75.0  \\
            174.0  74.0  \\
            175.0  75.0  \\
            176.0  76.0  \\
            177.0  77.0  \\
            178.0  75.0  \\
            179.0  76.0  \\
            180.0  75.0  \\
            181.0  76.0  \\
            182.0  76.0  \\
            183.0  77.0  \\
            184.0  78.0  \\
            185.0  78.0  \\
            186.0  78.0  \\
            187.0  79.0  \\
            188.0  80.0  \\
            189.0  81.0  \\
            190.0  81.0  \\
            191.0  79.0  \\
            192.0  79.0  \\
            193.0  79.0  \\
            194.0  80.0  \\
            195.0  79.0  \\
            196.0  80.0  \\
            197.0  81.0  \\
            198.0  82.0  \\
            199.0  83.0  \\
            200.0  84.0  \\
            201.0  85.0  \\
            202.0  84.0  \\
            203.0  84.0  \\
            204.0  85.0  \\
            205.0  83.0  \\
            206.0  84.0  \\
            207.0  84.0  \\
            208.0  85.0  \\
            209.0  86.0  \\
            210.0  87.0  \\
            211.0  88.0  \\
            212.0  88.0  \\
            213.0  88.0  \\
            214.0  89.0  \\
            215.0  89.0  \\
            216.0  88.0  \\
            217.0  89.0  \\
            218.0  88.0  \\
            219.0  89.0  \\
            220.0  90.0  \\
            221.0  91.0  \\
            222.0  90.0  \\
            223.0  90.0  \\
            224.0  91.0  \\
            225.0  92.0  \\
            226.0  92.0  \\
            227.0  93.0  \\
            228.0  94.0  \\
            229.0  94.0  \\
            230.0  95.0  \\
            231.0  96.0  \\
            232.0  97.0  \\
            233.0  98.0  \\
            234.0  99.0  \\
            235.0  99.0  \\
            236.0  98.0  \\
            237.0  99.0  \\
            238.0  99.0  \\
            239.0  100.0  \\
            240.0  101.0  \\
            241.0  101.0  \\
            242.0  101.0  \\
            243.0  101.0  \\
            244.0  101.0  \\
            245.0  101.0  \\
            246.0  101.0  \\
            247.0  102.0  \\
            248.0  103.0  \\
            249.0  103.0  \\
            250.0  104.0  \\
            251.0  105.0  \\
            252.0  102.0  \\
            253.0  102.0  \\
            254.0  103.0  \\
            255.0  103.0  \\
            256.0  103.0  \\
            257.0  104.0  \\
            258.0  105.0  \\
            259.0  106.0  \\
            260.0  104.0  \\
            261.0  105.0  \\
            262.0  105.0  \\
            263.0  105.0  \\
            264.0  104.0  \\
            265.0  105.0  \\
            266.0  104.0  \\
            267.0  105.0  \\
            268.0  105.0  \\
            269.0  104.0  \\
            270.0  104.0  \\
            271.0  105.0  \\
            272.0  106.0  \\
            273.0  107.0  \\
            274.0  108.0  \\
            275.0  109.0  \\
            276.0  110.0  \\
            277.0  111.0  \\
            278.0  112.0  \\
            279.0  113.0  \\
            280.0  112.0  \\
            281.0  111.0  \\
            282.0  110.0  \\
            283.0  111.0  \\
            284.0  112.0  \\
            285.0  113.0  \\
            286.0  112.0  \\
            287.0  113.0  \\
            288.0  113.0  \\
            289.0  114.0  \\
            290.0  113.0  \\
            291.0  113.0  \\
            292.0  114.0  \\
            293.0  114.0  \\
            294.0  115.0  \\
            295.0  116.0  \\
            296.0  116.0  \\
            297.0  116.0  \\
            298.0  114.0  \\
            299.0  115.0  \\
            300.0  116.0  \\
            301.0  116.0  \\
            302.0  115.0  \\
            303.0  114.0  \\
            304.0  115.0  \\
            305.0  116.0  \\
            306.0  117.0  \\
            307.0  118.0  \\
            308.0  118.0  \\
            309.0  118.0  \\
            310.0  118.0  \\
            311.0  118.0  \\
            312.0  119.0  \\
            313.0  119.0  \\
            314.0  120.0  \\
            315.0  121.0  \\
            316.0  119.0  \\
            317.0  119.0  \\
            318.0  119.0  \\
            319.0  120.0  \\
            320.0  121.0  \\
            321.0  120.0  \\
            322.0  121.0  \\
            323.0  122.0  \\
            324.0  121.0  \\
            325.0  121.0  \\
            326.0  121.0  \\
            327.0  121.0  \\
            328.0  121.0  \\
            329.0  122.0  \\
            330.0  121.0  \\
            331.0  121.0  \\
            332.0  122.0  \\
            333.0  121.0  \\
            334.0  121.0  \\
            335.0  121.0  \\
            336.0  122.0  \\
            337.0  123.0  \\
            338.0  123.0  \\
            339.0  123.0  \\
            340.0  123.0  \\
            341.0  124.0  \\
            342.0  125.0  \\
            343.0  125.0  \\
            344.0  125.0  \\
            345.0  126.0  \\
            346.0  127.0  \\
            347.0  127.0  \\
            348.0  127.0  \\
            349.0  126.0  \\
            350.0  127.0  \\
            351.0  127.0  \\
            352.0  127.0  \\
            353.0  127.0  \\
            354.0  128.0  \\
            355.0  129.0  \\
            356.0  129.0  \\
            357.0  130.0  \\
            358.0  130.0  \\
            359.0  131.0  \\
            360.0  130.0  \\
            361.0  130.0  \\
            362.0  131.0  \\
            363.0  132.0  \\
            364.0  132.0  \\
            365.0  132.0  \\
            366.0  132.0  \\
            367.0  130.0  \\
            368.0  130.0  \\
            369.0  129.0  \\
            370.0  130.0  \\
            371.0  130.0  \\
            372.0  131.0  \\
            373.0  132.0  \\
            374.0  132.0  \\
            375.0  133.0  \\
            376.0  134.0  \\
            377.0  135.0  \\
            378.0  135.0  \\
            379.0  135.0  \\
            380.0  134.0  \\
            381.0  133.0  \\
            382.0  133.0  \\
            383.0  133.0  \\
            384.0  133.0  \\
            385.0  133.0  \\
            386.0  134.0  \\
            387.0  134.0  \\
            388.0  134.0  \\
            389.0  135.0  \\
            390.0  135.0  \\
            391.0  136.0  \\
            392.0  137.0  \\
            393.0  137.0  \\
            394.0  137.0  \\
            395.0  138.0  \\
            396.0  139.0  \\
            397.0  140.0  \\
            398.0  140.0  \\
            399.0  141.0  \\
            400.0  142.0  \\
            401.0  141.0  \\
            402.0  142.0  \\
            403.0  143.0  \\
            404.0  140.0  \\
            405.0  139.0  \\
            406.0  138.0  \\
            407.0  139.0  \\
            408.0  139.0  \\
            409.0  139.0  \\
            410.0  138.0  \\
            411.0  138.0  \\
            412.0  138.0  \\
            413.0  138.0  \\
            414.0  139.0  \\
            415.0  140.0  \\
            416.0  140.0  \\
            417.0  141.0  \\
            418.0  142.0  \\
            419.0  143.0  \\
            420.0  142.0  \\
            421.0  143.0  \\
            422.0  144.0  \\
            423.0  145.0  \\
            424.0  144.0  \\
            425.0  144.0  \\
            426.0  144.0  \\
            427.0  143.0  \\
            428.0  144.0  \\
            429.0  144.0  \\
            430.0  144.0  \\
            431.0  144.0  \\
            432.0  145.0  \\
            433.0  144.0  \\
            434.0  144.0  \\
            435.0  144.0  \\
            436.0  145.0  \\
            437.0  144.0  \\
            438.0  145.0  \\
            439.0  146.0  \\
            440.0  145.0  \\
            441.0  144.0  \\
            442.0  144.0  \\
            443.0  145.0  \\
            444.0  146.0  \\
            445.0  147.0  \\
            446.0  147.0  \\
            447.0  148.0  \\
            448.0  147.0  \\
            449.0  146.0  \\
            450.0  146.0  \\
            451.0  147.0  \\
            452.0  147.0  \\
            453.0  147.0  \\
            454.0  148.0  \\
            455.0  149.0  \\
            456.0  149.0  \\
            457.0  148.0  \\
            458.0  148.0  \\
            459.0  149.0  \\
            460.0  150.0  \\
            461.0  150.0  \\
            462.0  149.0  \\
            463.0  150.0  \\
            464.0  151.0  \\
            465.0  150.0  \\
            466.0  150.0  \\
            467.0  150.0  \\
            468.0  150.0  \\
            469.0  150.0  \\
            470.0  151.0  \\
            471.0  151.0  \\
            472.0  151.0  \\
            473.0  152.0  \\
            474.0  153.0  \\
            475.0  154.0  \\
            476.0  153.0  \\
            477.0  154.0  \\
            478.0  155.0  \\
            479.0  155.0  \\
            480.0  155.0  \\
            481.0  156.0  \\
            482.0  157.0  \\
            483.0  157.0  \\
            484.0  157.0  \\
            485.0  157.0  \\
            486.0  156.0  \\
            487.0  156.0  \\
            488.0  156.0  \\
            489.0  157.0  \\
            490.0  158.0  \\
            491.0  158.0  \\
            492.0  158.0  \\
            493.0  158.0  \\
            494.0  159.0  \\
            495.0  158.0  \\
            496.0  159.0  \\
            497.0  159.0  \\
            498.0  159.0  \\
            499.0  157.0  \\
            500.0  157.0  \\
            501.0  158.0  \\
            502.0  158.0  \\
            503.0  159.0  \\
            504.0  160.0  \\
            505.0  159.0  \\
            506.0  160.0  \\
            507.0  161.0  \\
            508.0  162.0  \\
            509.0  163.0  \\
            510.0  160.0  \\
            511.0  160.0  \\
            512.0  159.0  \\
            513.0  159.0  \\
            514.0  160.0  \\
            515.0  160.0  \\
            516.0  161.0  \\
            517.0  161.0  \\
            518.0  161.0  \\
            519.0  162.0  \\
            520.0  163.0  \\
            521.0  163.0  \\
            522.0  164.0  \\
            523.0  164.0  \\
            524.0  163.0  \\
            525.0  163.0  \\
            526.0  164.0  \\
            527.0  164.0  \\
            528.0  165.0  \\
            529.0  166.0  \\
            530.0  167.0  \\
            531.0  165.0  \\
            532.0  164.0  \\
            533.0  165.0  \\
            534.0  164.0  \\
            535.0  164.0  \\
            536.0  162.0  \\
            537.0  163.0  \\
            538.0  164.0  \\
            539.0  163.0  \\
            540.0  164.0  \\
            541.0  164.0  \\
            542.0  164.0  \\
            543.0  165.0  \\
            544.0  165.0  \\
            545.0  165.0  \\
            546.0  165.0  \\
            547.0  166.0  \\
            548.0  166.0  \\
            549.0  165.0  \\
            550.0  165.0  \\
            551.0  166.0  \\
            552.0  167.0  \\
            553.0  168.0  \\
            554.0  168.0  \\
            555.0  168.0  \\
            556.0  169.0  \\
            557.0  170.0  \\
            558.0  171.0  \\
            559.0  171.0  \\
            560.0  170.0  \\
            561.0  170.0  \\
            562.0  171.0  \\
            563.0  172.0  \\
            564.0  171.0  \\
            565.0  171.0  \\
            566.0  172.0  \\
            567.0  173.0  \\
            568.0  173.0  \\
            569.0  173.0  \\
            570.0  173.0  \\
            571.0  173.0  \\
            572.0  173.0  \\
            573.0  174.0  \\
            574.0  175.0  \\
            575.0  176.0  \\
            576.0  177.0  \\
            577.0  178.0  \\
            578.0  179.0  \\
            579.0  179.0  \\
            580.0  180.0  \\
            581.0  180.0  \\
            582.0  181.0  \\
            583.0  181.0  \\
            584.0  181.0  \\
            585.0  180.0  \\
            586.0  181.0  \\
            587.0  182.0  \\
            588.0  183.0  \\
            589.0  184.0  \\
            590.0  185.0  \\
            591.0  184.0  \\
            592.0  182.0  \\
            593.0  182.0  \\
            594.0  183.0  \\
            595.0  184.0  \\
            596.0  185.0  \\
            597.0  186.0  \\
            598.0  185.0  \\
            599.0  186.0  \\
            600.0  184.0  \\
            601.0  184.0  \\
            602.0  184.0  \\
            603.0  185.0  \\
            604.0  184.0  \\
            605.0  183.0  \\
            606.0  183.0  \\
            607.0  184.0  \\
            608.0  184.0  \\
            609.0  185.0  \\
            610.0  186.0  \\
            611.0  186.0  \\
            612.0  186.0  \\
            613.0  184.0  \\
            614.0  182.0  \\
            615.0  182.0  \\
            616.0  182.0  \\
            617.0  182.0  \\
            618.0  183.0  \\
            619.0  184.0  \\
            620.0  185.0  \\
            621.0  186.0  \\
            622.0  186.0  \\
            623.0  186.0  \\
            624.0  187.0  \\
            625.0  186.0  \\
            626.0  186.0  \\
            627.0  186.0  \\
            628.0  186.0  \\
            629.0  187.0  \\
            630.0  188.0  \\
            631.0  188.0  \\
            632.0  189.0  \\
            633.0  190.0  \\
            634.0  190.0  \\
            635.0  189.0  \\
            636.0  189.0  \\
            637.0  190.0  \\
            638.0  188.0  \\
            639.0  189.0  \\
            640.0  189.0  \\
            641.0  190.0  \\
            642.0  191.0  \\
            643.0  190.0  \\
            644.0  189.0  \\
            645.0  189.0  \\
            646.0  189.0  \\
            647.0  188.0  \\
            648.0  188.0  \\
            649.0  187.0  \\
            650.0  186.0  \\
            651.0  184.0  \\
            652.0  184.0  \\
            653.0  185.0  \\
            654.0  185.0  \\
            655.0  184.0  \\
            656.0  183.0  \\
            657.0  183.0  \\
            658.0  184.0  \\
            659.0  185.0  \\
            660.0  186.0  \\
            661.0  187.0  \\
            662.0  188.0  \\
            663.0  188.0  \\
            664.0  187.0  \\
            665.0  187.0  \\
            666.0  188.0  \\
            667.0  189.0  \\
            668.0  190.0  \\
            669.0  189.0  \\
            670.0  188.0  \\
            671.0  188.0  \\
            672.0  187.0  \\
            673.0  187.0  \\
            674.0  188.0  \\
            675.0  189.0  \\
            676.0  190.0  \\
            677.0  189.0  \\
            678.0  188.0  \\
            679.0  189.0  \\
            680.0  189.0  \\
            681.0  189.0  \\
            682.0  190.0  \\
            683.0  190.0  \\
            684.0  189.0  \\
            685.0  189.0  \\
            686.0  190.0  \\
            687.0  187.0  \\
            688.0  188.0  \\
            689.0  188.0  \\
            690.0  187.0  \\
            691.0  188.0  \\
            692.0  189.0  \\
            693.0  189.0  \\
            694.0  190.0  \\
            695.0  187.0  \\
            696.0  187.0  \\
            697.0  187.0  \\
            698.0  185.0  \\
            699.0  185.0  \\
            700.0  184.0  \\
            701.0  185.0  \\
            702.0  186.0  \\
            703.0  186.0  \\
            704.0  186.0  \\
            705.0  187.0  \\
            706.0  187.0  \\
            707.0  188.0  \\
            708.0  188.0  \\
            709.0  188.0  \\
            710.0  188.0  \\
            711.0  188.0  \\
            712.0  185.0  \\
            713.0  185.0  \\
            714.0  183.0  \\
            715.0  184.0  \\
            716.0  185.0  \\
            717.0  184.0  \\
            718.0  183.0  \\
            719.0  183.0  \\
            720.0  183.0  \\
            721.0  181.0  \\
            722.0  182.0  \\
            723.0  182.0  \\
            724.0  180.0  \\
            725.0  181.0  \\
            726.0  182.0  \\
            727.0  181.0  \\
            728.0  182.0  \\
            729.0  182.0  \\
            730.0  183.0  \\
            731.0  181.0  \\
            732.0  181.0  \\
            733.0  182.0  \\
            734.0  182.0  \\
            735.0  182.0  \\
            736.0  178.0  \\
            737.0  178.0  \\
            738.0  179.0  \\
            739.0  180.0  \\
            740.0  181.0  \\
            741.0  182.0  \\
            742.0  182.0  \\
            743.0  183.0  \\
            744.0  184.0  \\
            745.0  184.0  \\
            746.0  185.0  \\
            747.0  183.0  \\
            748.0  183.0  \\
            749.0  181.0  \\
            750.0  182.0  \\
            751.0  182.0  \\
            752.0  182.0  \\
            753.0  183.0  \\
            754.0  182.0  \\
            755.0  182.0  \\
            756.0  183.0  \\
            757.0  184.0  \\
            758.0  185.0  \\
            759.0  186.0  \\
            760.0  186.0  \\
            761.0  187.0  \\
            762.0  186.0  \\
            763.0  187.0  \\
            764.0  187.0  \\
            765.0  187.0  \\
            766.0  188.0  \\
            767.0  189.0  \\
            768.0  190.0  \\
            769.0  191.0  \\
            770.0  191.0  \\
            771.0  188.0  \\
            772.0  188.0  \\
            773.0  189.0  \\
            774.0  189.0  \\
            775.0  187.0  \\
            776.0  188.0  \\
            777.0  187.0  \\
            778.0  187.0  \\
            779.0  187.0  \\
            780.0  186.0  \\
            781.0  185.0  \\
            782.0  186.0  \\
            783.0  186.0  \\
            784.0  184.0  \\
            785.0  185.0  \\
            786.0  185.0  \\
            787.0  185.0  \\
            788.0  183.0  \\
            789.0  183.0  \\
            790.0  184.0  \\
            791.0  185.0  \\
            792.0  184.0  \\
            793.0  183.0  \\
            794.0  182.0  \\
            795.0  183.0  \\
            796.0  184.0  \\
            797.0  183.0  \\
            798.0  184.0  \\
            799.0  185.0  \\
            800.0  185.0  \\
            801.0  186.0  \\
            802.0  186.0  \\
            803.0  185.0  \\
            804.0  185.0  \\
            805.0  185.0  \\
            806.0  186.0  \\
            807.0  187.0  \\
            808.0  185.0  \\
            809.0  184.0  \\
            810.0  184.0  \\
            811.0  185.0  \\
            812.0  185.0  \\
            813.0  186.0  \\
            814.0  186.0  \\
            815.0  187.0  \\
            816.0  188.0  \\
            817.0  186.0  \\
            818.0  186.0  \\
            819.0  185.0  \\
            820.0  186.0  \\
            821.0  186.0  \\
            822.0  186.0  \\
            823.0  186.0  \\
            824.0  186.0  \\
            825.0  185.0  \\
            826.0  186.0  \\
            827.0  186.0  \\
            828.0  185.0  \\
            829.0  186.0  \\
            830.0  186.0  \\
            831.0  187.0  \\
            832.0  186.0  \\
            833.0  187.0  \\
            834.0  188.0  \\
            835.0  189.0  \\
            836.0  190.0  \\
            837.0  190.0  \\
            838.0  190.0  \\
            839.0  188.0  \\
            840.0  187.0  \\
            841.0  188.0  \\
            842.0  189.0  \\
            843.0  189.0  \\
            844.0  188.0  \\
            845.0  188.0  \\
            846.0  189.0  \\
            847.0  189.0  \\
            848.0  189.0  \\
            849.0  187.0  \\
            850.0  188.0  \\
            851.0  188.0  \\
            852.0  189.0  \\
            853.0  190.0  \\
            854.0  190.0  \\
            855.0  190.0  \\
            856.0  188.0  \\
            857.0  189.0  \\
            858.0  189.0  \\
            859.0  186.0  \\
            860.0  186.0  \\
            861.0  187.0  \\
            862.0  187.0  \\
            863.0  188.0  \\
            864.0  188.0  \\
            865.0  189.0  \\
            866.0  187.0  \\
            867.0  188.0  \\
            868.0  188.0  \\
            869.0  189.0  \\
            870.0  190.0  \\
            871.0  189.0  \\
            872.0  189.0  \\
            873.0  188.0  \\
            874.0  188.0  \\
            875.0  187.0  \\
            876.0  188.0  \\
            877.0  188.0  \\
            878.0  188.0  \\
            879.0  189.0  \\
            880.0  188.0  \\
            881.0  189.0  \\
            882.0  189.0  \\
            883.0  189.0  \\
            884.0  190.0  \\
            885.0  191.0  \\
            886.0  191.0  \\
            887.0  192.0  \\
            888.0  192.0  \\
            889.0  193.0  \\
            890.0  191.0  \\
            891.0  191.0  \\
            892.0  191.0  \\
            893.0  192.0  \\
            894.0  190.0  \\
            895.0  190.0  \\
            896.0  191.0  \\
            897.0  192.0  \\
            898.0  192.0  \\
            899.0  191.0  \\
            900.0  192.0  \\
            901.0  193.0  \\
            902.0  194.0  \\
            903.0  193.0  \\
            904.0  194.0  \\
            905.0  194.0  \\
            906.0  194.0  \\
            907.0  192.0  \\
            908.0  192.0  \\
            909.0  193.0  \\
            910.0  192.0  \\
            911.0  191.0  \\
            912.0  192.0  \\
            913.0  193.0  \\
            914.0  194.0  \\
            915.0  195.0  \\
            916.0  195.0  \\
            917.0  196.0  \\
            918.0  197.0  \\
            919.0  196.0  \\
            920.0  197.0  \\
            921.0  197.0  \\
            922.0  197.0  \\
            923.0  198.0  \\
            924.0  198.0  \\
            925.0  198.0  \\
            926.0  199.0  \\
            927.0  200.0  \\
            928.0  201.0  \\
            929.0  197.0  \\
            930.0  198.0  \\
            931.0  197.0  \\
            932.0  198.0  \\
            933.0  198.0  \\
            934.0  198.0  \\
            935.0  196.0  \\
            936.0  197.0  \\
            937.0  196.0  \\
            938.0  197.0  \\
            939.0  197.0  \\
            940.0  196.0  \\
            941.0  197.0  \\
            942.0  197.0  \\
            943.0  198.0  \\
            944.0  198.0  \\
            945.0  199.0  \\
            946.0  200.0  \\
            947.0  201.0  \\
            948.0  200.0  \\
            949.0  201.0  \\
            950.0  202.0  \\
            951.0  203.0  \\
            952.0  204.0  \\
            953.0  204.0  \\
            954.0  205.0  \\
            955.0  204.0  \\
            956.0  202.0  \\
            957.0  203.0  \\
            958.0  202.0  \\
            959.0  203.0  \\
            960.0  203.0  \\
            961.0  204.0  \\
            962.0  204.0  \\
            963.0  203.0  \\
            964.0  203.0  \\
            965.0  204.0  \\
            966.0  205.0  \\
            967.0  204.0  \\
            968.0  205.0  \\
            969.0  206.0  \\
            970.0  205.0  \\
            971.0  206.0  \\
            972.0  207.0  \\
            973.0  207.0  \\
            974.0  208.0  \\
            975.0  207.0  \\
            976.0  208.0  \\
            977.0  208.0  \\
            978.0  209.0  \\
            979.0  210.0  \\
            980.0  208.0  \\
            981.0  209.0  \\
            982.0  208.0  \\
            983.0  209.0  \\
            984.0  208.0  \\
            985.0  209.0  \\
            986.0  209.0  \\
            987.0  210.0  \\
            988.0  211.0  \\
            989.0  210.0  \\
            990.0  209.0  \\
            991.0  210.0  \\
            992.0  211.0  \\
            993.0  211.0  \\
            994.0  212.0  \\
            995.0  209.0  \\
            996.0  210.0  \\
            997.0  210.0  \\
            998.0  209.0  \\
            999.0  209.0  \\
            1000.0  208.0  \\
            1001.0  209.0  \\
            1002.0  208.0  \\
            1003.0  208.0  \\
            1004.0  207.0  \\
            1005.0  208.0  \\
            1006.0  208.0  \\
            1007.0  209.0  \\
            1008.0  210.0  \\
            1009.0  211.0  \\
            1010.0  210.0  \\
            1011.0  211.0  \\
            1012.0  212.0  \\
            1013.0  212.0  \\
            1014.0  211.0  \\
            1015.0  212.0  \\
            1016.0  212.0  \\
            1017.0  213.0  \\
            1018.0  214.0  \\
            1019.0  215.0  \\
            1020.0  216.0  \\
            1021.0  215.0  \\
            1022.0  216.0  \\
            1023.0  217.0  \\
            1024.0  216.0  \\
            1025.0  217.0  \\
            1026.0  218.0  \\
            1027.0  216.0  \\
            1028.0  216.0  \\
            1029.0  215.0  \\
            1030.0  215.0  \\
            1031.0  215.0  \\
            1032.0  214.0  \\
            1033.0  214.0  \\
            1034.0  214.0  \\
            1035.0  215.0  \\
            1036.0  216.0  \\
            1037.0  215.0  \\
            1038.0  215.0  \\
            1039.0  216.0  \\
            1040.0  217.0  \\
            1041.0  217.0  \\
            1042.0  218.0  \\
            1043.0  217.0  \\
            1044.0  218.0  \\
            1045.0  215.0  \\
            1046.0  216.0  \\
            1047.0  217.0  \\
            1048.0  216.0  \\
            1049.0  217.0  \\
            1050.0  217.0  \\
            1051.0  217.0  \\
            1052.0  216.0  \\
            1053.0  215.0  \\
            1054.0  214.0  \\
            1055.0  215.0  \\
            1056.0  215.0  \\
            1057.0  215.0  \\
            1058.0  215.0  \\
            1059.0  216.0  \\
            1060.0  215.0  \\
            1061.0  214.0  \\
            1062.0  214.0  \\
            1063.0  215.0  \\
            1064.0  215.0  \\
            1065.0  216.0  \\
            1066.0  216.0  \\
            1067.0  215.0  \\
            1068.0  215.0  \\
            1069.0  215.0  \\
            1070.0  216.0  \\
            1071.0  216.0  \\
            1072.0  217.0  \\
            1073.0  218.0  \\
            1074.0  217.0  \\
            1075.0  215.0  \\
            1076.0  215.0  \\
            1077.0  215.0  \\
            1078.0  216.0  \\
            1079.0  216.0  \\
            1080.0  215.0  \\
            1081.0  215.0  \\
            1082.0  215.0  \\
            1083.0  216.0  \\
            1084.0  217.0  \\
            1085.0  215.0  \\
            1086.0  216.0  \\
            1087.0  216.0  \\
            1088.0  215.0  \\
            1089.0  216.0  \\
            1090.0  216.0  \\
            1091.0  216.0  \\
            1092.0  216.0  \\
            1093.0  217.0  \\
            1094.0  216.0  \\
            1095.0  216.0  \\
            1096.0  215.0  \\
            1097.0  216.0  \\
            1098.0  215.0  \\
            1099.0  215.0  \\
            1100.0  215.0  \\
            1101.0  214.0  \\
            1102.0  215.0  \\
            1103.0  216.0  \\
            1104.0  216.0  \\
            1105.0  217.0  \\
            1106.0  217.0  \\
            1107.0  217.0  \\
            1108.0  215.0  \\
            1109.0  215.0  \\
            1110.0  214.0  \\
            1111.0  213.0  \\
            1112.0  213.0  \\
            1113.0  214.0  \\
            1114.0  215.0  \\
            1115.0  215.0  \\
            1116.0  215.0  \\
            1117.0  216.0  \\
            1118.0  216.0  \\
            1119.0  216.0  \\
            1120.0  217.0  \\
            1121.0  217.0  \\
            1122.0  218.0  \\
            1123.0  218.0  \\
            1124.0  219.0  \\
            1125.0  219.0  \\
            1126.0  220.0  \\
            1127.0  220.0  \\
            1128.0  220.0  \\
            1129.0  221.0  \\
            1130.0  222.0  \\
            1131.0  222.0  \\
            1132.0  222.0  \\
            1133.0  221.0  \\
            1134.0  221.0  \\
            1135.0  220.0  \\
            1136.0  221.0  \\
            1137.0  222.0  \\
            1138.0  222.0  \\
            1139.0  221.0  \\
            1140.0  220.0  \\
            1141.0  221.0  \\
            1142.0  222.0  \\
            1143.0  222.0  \\
            1144.0  223.0  \\
            1145.0  223.0  \\
            1146.0  222.0  \\
            1147.0  222.0  \\
            1148.0  223.0  \\
            1149.0  222.0  \\
            1150.0  222.0  \\
            1151.0  222.0  \\
            1152.0  222.0  \\
            1153.0  222.0  \\
            1154.0  223.0  \\
            1155.0  224.0  \\
            1156.0  225.0  \\
            1157.0  224.0  \\
            1158.0  223.0  \\
            1159.0  221.0  \\
            1160.0  222.0  \\
            1161.0  221.0  \\
            1162.0  221.0  \\
            1163.0  219.0  \\
            1164.0  219.0  \\
            1165.0  220.0  \\
            1166.0  220.0  \\
            1167.0  221.0  \\
            1168.0  221.0  \\
            1169.0  222.0  \\
            1170.0  221.0  \\
            1171.0  222.0  \\
            1172.0  222.0  \\
            1173.0  222.0  \\
            1174.0  223.0  \\
            1175.0  224.0  \\
            1176.0  224.0  \\
            1177.0  223.0  \\
            1178.0  222.0  \\
            1179.0  222.0  \\
            1180.0  222.0  \\
            1181.0  222.0  \\
            1182.0  222.0  \\
            1183.0  222.0  \\
            1184.0  222.0  \\
            1185.0  221.0  \\
            1186.0  220.0  \\
            1187.0  221.0  \\
            1188.0  221.0  \\
            1189.0  222.0  \\
            1190.0  223.0  \\
            1191.0  224.0  \\
            1192.0  224.0  \\
            1193.0  225.0  \\
            1194.0  225.0  \\
            1195.0  225.0  \\
            1196.0  226.0  \\
            1197.0  226.0  \\
            1198.0  226.0  \\
            1199.0  226.0  \\
            1200.0  226.0  \\
            1201.0  225.0  \\
            1202.0  226.0  \\
            1203.0  227.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3ac4a94-db69-4430-aac4-f9e19209ebc6}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  10.0  \\
            12.0  11.0  \\
            13.0  12.0  \\
            14.0  12.0  \\
            15.0  12.0  \\
            16.0  12.0  \\
            17.0  13.0  \\
            18.0  13.0  \\
            19.0  13.0  \\
            20.0  14.0  \\
            21.0  15.0  \\
            22.0  16.0  \\
            23.0  17.0  \\
            24.0  17.0  \\
            25.0  17.0  \\
            26.0  18.0  \\
            27.0  20.0  \\
            28.0  21.0  \\
            29.0  21.0  \\
            30.0  22.0  \\
            31.0  22.0  \\
            32.0  23.0  \\
            33.0  24.0  \\
            34.0  25.0  \\
            35.0  26.0  \\
            36.0  26.0  \\
            37.0  26.0  \\
            38.0  26.0  \\
            39.0  26.0  \\
            40.0  27.0  \\
            41.0  28.0  \\
            42.0  29.0  \\
            43.0  28.0  \\
            44.0  27.0  \\
            45.0  26.0  \\
            46.0  28.0  \\
            47.0  29.0  \\
            48.0  29.0  \\
            49.0  30.0  \\
            50.0  31.0  \\
            51.0  32.0  \\
            52.0  33.0  \\
            53.0  32.0  \\
            54.0  33.0  \\
            55.0  34.0  \\
            56.0  34.0  \\
            57.0  33.0  \\
            58.0  34.0  \\
            59.0  35.0  \\
            60.0  36.0  \\
            61.0  37.0  \\
            62.0  37.0  \\
            63.0  38.0  \\
            64.0  39.0  \\
            65.0  40.0  \\
            66.0  39.0  \\
            67.0  40.0  \\
            68.0  41.0  \\
            69.0  42.0  \\
            70.0  42.0  \\
            71.0  39.0  \\
            72.0  38.0  \\
            73.0  38.0  \\
            74.0  39.0  \\
            75.0  40.0  \\
            76.0  40.0  \\
            77.0  41.0  \\
            78.0  42.0  \\
            79.0  43.0  \\
            80.0  44.0  \\
            81.0  45.0  \\
            82.0  45.0  \\
            83.0  45.0  \\
            84.0  44.0  \\
            85.0  45.0  \\
            86.0  45.0  \\
            87.0  46.0  \\
            88.0  46.0  \\
            89.0  47.0  \\
            90.0  48.0  \\
            91.0  49.0  \\
            92.0  50.0  \\
            93.0  48.0  \\
            94.0  49.0  \\
            95.0  49.0  \\
            96.0  50.0  \\
            97.0  50.0  \\
            98.0  51.0  \\
            99.0  52.0  \\
            100.0  50.0  \\
            101.0  50.0  \\
            102.0  51.0  \\
            103.0  50.0  \\
            104.0  51.0  \\
            105.0  52.0  \\
            106.0  53.0  \\
            107.0  54.0  \\
            108.0  54.0  \\
            109.0  54.0  \\
            110.0  53.0  \\
            111.0  53.0  \\
            112.0  54.0  \\
            113.0  53.0  \\
            114.0  53.0  \\
            115.0  54.0  \\
            116.0  55.0  \\
            117.0  55.0  \\
            118.0  54.0  \\
            119.0  55.0  \\
            120.0  56.0  \\
            121.0  57.0  \\
            122.0  57.0  \\
            123.0  58.0  \\
            124.0  58.0  \\
            125.0  58.0  \\
            126.0  58.0  \\
            127.0  59.0  \\
            128.0  59.0  \\
            129.0  60.0  \\
            130.0  61.0  \\
            131.0  62.0  \\
            132.0  62.0  \\
            133.0  63.0  \\
            134.0  64.0  \\
            135.0  65.0  \\
            136.0  65.0  \\
            137.0  65.0  \\
            138.0  65.0  \\
            139.0  66.0  \\
            140.0  67.0  \\
            141.0  68.0  \\
            142.0  68.0  \\
            143.0  69.0  \\
            144.0  70.0  \\
            145.0  71.0  \\
            146.0  71.0  \\
            147.0  72.0  \\
            148.0  72.0  \\
            149.0  73.0  \\
            150.0  74.0  \\
            151.0  74.0  \\
            152.0  73.0  \\
            153.0  74.0  \\
            154.0  75.0  \\
            155.0  76.0  \\
            156.0  75.0  \\
            157.0  75.0  \\
            158.0  76.0  \\
            159.0  77.0  \\
            160.0  76.0  \\
            161.0  76.0  \\
            162.0  75.0  \\
            163.0  76.0  \\
            164.0  75.0  \\
            165.0  76.0  \\
            166.0  77.0  \\
            167.0  78.0  \\
            168.0  79.0  \\
            169.0  79.0  \\
            170.0  79.0  \\
            171.0  80.0  \\
            172.0  81.0  \\
            173.0  81.0  \\
            174.0  80.0  \\
            175.0  80.0  \\
            176.0  79.0  \\
            177.0  79.0  \\
            178.0  80.0  \\
            179.0  80.0  \\
            180.0  81.0  \\
            181.0  81.0  \\
            182.0  82.0  \\
            183.0  81.0  \\
            184.0  81.0  \\
            185.0  82.0  \\
            186.0  82.0  \\
            187.0  82.0  \\
            188.0  83.0  \\
            189.0  83.0  \\
            190.0  82.0  \\
            191.0  82.0  \\
            192.0  82.0  \\
            193.0  82.0  \\
            194.0  82.0  \\
            195.0  82.0  \\
            196.0  81.0  \\
            197.0  82.0  \\
            198.0  83.0  \\
            199.0  83.0  \\
            200.0  84.0  \\
            201.0  84.0  \\
            202.0  85.0  \\
            203.0  85.0  \\
            204.0  85.0  \\
            205.0  85.0  \\
            206.0  85.0  \\
            207.0  85.0  \\
            208.0  85.0  \\
            209.0  86.0  \\
            210.0  86.0  \\
            211.0  87.0  \\
            212.0  88.0  \\
            213.0  89.0  \\
            214.0  90.0  \\
            215.0  91.0  \\
            216.0  92.0  \\
            217.0  92.0  \\
            218.0  90.0  \\
            219.0  91.0  \\
            220.0  92.0  \\
            221.0  91.0  \\
            222.0  89.0  \\
            223.0  90.0  \\
            224.0  90.0  \\
            225.0  91.0  \\
            226.0  90.0  \\
            227.0  91.0  \\
            228.0  92.0  \\
            229.0  93.0  \\
            230.0  94.0  \\
            231.0  95.0  \\
            232.0  96.0  \\
            233.0  97.0  \\
            234.0  98.0  \\
            235.0  97.0  \\
            236.0  98.0  \\
            237.0  99.0  \\
            238.0  99.0  \\
            239.0  100.0  \\
            240.0  100.0  \\
            241.0  101.0  \\
            242.0  101.0  \\
            243.0  101.0  \\
            244.0  102.0  \\
            245.0  103.0  \\
            246.0  103.0  \\
            247.0  104.0  \\
            248.0  104.0  \\
            249.0  105.0  \\
            250.0  106.0  \\
            251.0  107.0  \\
            252.0  108.0  \\
            253.0  108.0  \\
            254.0  108.0  \\
            255.0  108.0  \\
            256.0  109.0  \\
            257.0  107.0  \\
            258.0  108.0  \\
            259.0  107.0  \\
            260.0  107.0  \\
            261.0  108.0  \\
            262.0  107.0  \\
            263.0  108.0  \\
            264.0  109.0  \\
            265.0  110.0  \\
            266.0  111.0  \\
            267.0  112.0  \\
            268.0  111.0  \\
            269.0  111.0  \\
            270.0  112.0  \\
            271.0  112.0  \\
            272.0  112.0  \\
            273.0  111.0  \\
            274.0  112.0  \\
            275.0  112.0  \\
            276.0  113.0  \\
            277.0  111.0  \\
            278.0  112.0  \\
            279.0  111.0  \\
            280.0  112.0  \\
            281.0  113.0  \\
            282.0  114.0  \\
            283.0  113.0  \\
            284.0  114.0  \\
            285.0  115.0  \\
            286.0  116.0  \\
            287.0  116.0  \\
            288.0  116.0  \\
            289.0  117.0  \\
            290.0  117.0  \\
            291.0  118.0  \\
            292.0  118.0  \\
            293.0  119.0  \\
            294.0  119.0  \\
            295.0  119.0  \\
            296.0  119.0  \\
            297.0  120.0  \\
            298.0  121.0  \\
            299.0  120.0  \\
            300.0  119.0  \\
            301.0  119.0  \\
            302.0  120.0  \\
            303.0  121.0  \\
            304.0  120.0  \\
            305.0  121.0  \\
            306.0  122.0  \\
            307.0  123.0  \\
            308.0  123.0  \\
            309.0  122.0  \\
            310.0  121.0  \\
            311.0  122.0  \\
            312.0  123.0  \\
            313.0  123.0  \\
            314.0  124.0  \\
            315.0  125.0  \\
            316.0  126.0  \\
            317.0  126.0  \\
            318.0  126.0  \\
            319.0  127.0  \\
            320.0  127.0  \\
            321.0  128.0  \\
            322.0  128.0  \\
            323.0  129.0  \\
            324.0  126.0  \\
            325.0  126.0  \\
            326.0  126.0  \\
            327.0  127.0  \\
            328.0  128.0  \\
            329.0  128.0  \\
            330.0  129.0  \\
            331.0  130.0  \\
            332.0  129.0  \\
            333.0  128.0  \\
            334.0  129.0  \\
            335.0  130.0  \\
            336.0  130.0  \\
            337.0  130.0  \\
            338.0  129.0  \\
            339.0  128.0  \\
            340.0  129.0  \\
            341.0  129.0  \\
            342.0  129.0  \\
            343.0  128.0  \\
            344.0  128.0  \\
            345.0  128.0  \\
            346.0  129.0  \\
            347.0  129.0  \\
            348.0  130.0  \\
            349.0  130.0  \\
            350.0  129.0  \\
            351.0  130.0  \\
            352.0  131.0  \\
            353.0  131.0  \\
            354.0  132.0  \\
            355.0  133.0  \\
            356.0  132.0  \\
            357.0  132.0  \\
            358.0  133.0  \\
            359.0  134.0  \\
            360.0  135.0  \\
            361.0  136.0  \\
            362.0  136.0  \\
            363.0  136.0  \\
            364.0  137.0  \\
            365.0  137.0  \\
            366.0  138.0  \\
            367.0  138.0  \\
            368.0  136.0  \\
            369.0  136.0  \\
            370.0  137.0  \\
            371.0  137.0  \\
            372.0  138.0  \\
            373.0  139.0  \\
            374.0  139.0  \\
            375.0  140.0  \\
            376.0  141.0  \\
            377.0  140.0  \\
            378.0  136.0  \\
            379.0  136.0  \\
            380.0  137.0  \\
            381.0  136.0  \\
            382.0  136.0  \\
            383.0  136.0  \\
            384.0  135.0  \\
            385.0  134.0  \\
            386.0  135.0  \\
            387.0  136.0  \\
            388.0  135.0  \\
            389.0  135.0  \\
            390.0  136.0  \\
            391.0  136.0  \\
            392.0  137.0  \\
            393.0  138.0  \\
            394.0  139.0  \\
            395.0  140.0  \\
            396.0  140.0  \\
            397.0  141.0  \\
            398.0  140.0  \\
            399.0  141.0  \\
            400.0  141.0  \\
            401.0  140.0  \\
            402.0  141.0  \\
            403.0  141.0  \\
            404.0  142.0  \\
            405.0  142.0  \\
            406.0  142.0  \\
            407.0  143.0  \\
            408.0  144.0  \\
            409.0  145.0  \\
            410.0  145.0  \\
            411.0  145.0  \\
            412.0  144.0  \\
            413.0  143.0  \\
            414.0  143.0  \\
            415.0  144.0  \\
            416.0  144.0  \\
            417.0  145.0  \\
            418.0  146.0  \\
            419.0  145.0  \\
            420.0  144.0  \\
            421.0  144.0  \\
            422.0  145.0  \\
            423.0  146.0  \\
            424.0  146.0  \\
            425.0  147.0  \\
            426.0  147.0  \\
            427.0  148.0  \\
            428.0  148.0  \\
            429.0  148.0  \\
            430.0  149.0  \\
            431.0  150.0  \\
            432.0  150.0  \\
            433.0  150.0  \\
            434.0  151.0  \\
            435.0  151.0  \\
            436.0  150.0  \\
            437.0  151.0  \\
            438.0  150.0  \\
            439.0  150.0  \\
            440.0  151.0  \\
            441.0  152.0  \\
            442.0  152.0  \\
            443.0  152.0  \\
            444.0  152.0  \\
            445.0  150.0  \\
            446.0  151.0  \\
            447.0  152.0  \\
            448.0  153.0  \\
            449.0  154.0  \\
            450.0  155.0  \\
            451.0  155.0  \\
            452.0  155.0  \\
            453.0  156.0  \\
            454.0  156.0  \\
            455.0  154.0  \\
            456.0  155.0  \\
            457.0  154.0  \\
            458.0  155.0  \\
            459.0  154.0  \\
            460.0  154.0  \\
            461.0  154.0  \\
            462.0  154.0  \\
            463.0  154.0  \\
            464.0  155.0  \\
            465.0  156.0  \\
            466.0  157.0  \\
            467.0  155.0  \\
            468.0  154.0  \\
            469.0  155.0  \\
            470.0  156.0  \\
            471.0  155.0  \\
            472.0  156.0  \\
            473.0  157.0  \\
            474.0  156.0  \\
            475.0  157.0  \\
            476.0  156.0  \\
            477.0  156.0  \\
            478.0  157.0  \\
            479.0  156.0  \\
            480.0  154.0  \\
            481.0  155.0  \\
            482.0  156.0  \\
            483.0  157.0  \\
            484.0  157.0  \\
            485.0  156.0  \\
            486.0  157.0  \\
            487.0  158.0  \\
            488.0  158.0  \\
            489.0  158.0  \\
            490.0  159.0  \\
            491.0  160.0  \\
            492.0  160.0  \\
            493.0  160.0  \\
            494.0  161.0  \\
            495.0  162.0  \\
            496.0  162.0  \\
            497.0  162.0  \\
            498.0  163.0  \\
            499.0  164.0  \\
            500.0  164.0  \\
            501.0  163.0  \\
            502.0  162.0  \\
            503.0  161.0  \\
            504.0  161.0  \\
            505.0  160.0  \\
            506.0  161.0  \\
            507.0  161.0  \\
            508.0  162.0  \\
            509.0  162.0  \\
            510.0  163.0  \\
            511.0  163.0  \\
            512.0  163.0  \\
            513.0  162.0  \\
            514.0  162.0  \\
            515.0  163.0  \\
            516.0  163.0  \\
            517.0  163.0  \\
            518.0  164.0  \\
            519.0  164.0  \\
            520.0  165.0  \\
            521.0  166.0  \\
            522.0  164.0  \\
            523.0  165.0  \\
            524.0  164.0  \\
            525.0  165.0  \\
            526.0  166.0  \\
            527.0  166.0  \\
            528.0  167.0  \\
            529.0  168.0  \\
            530.0  168.0  \\
            531.0  167.0  \\
            532.0  167.0  \\
            533.0  167.0  \\
            534.0  167.0  \\
            535.0  167.0  \\
            536.0  167.0  \\
            537.0  166.0  \\
            538.0  166.0  \\
            539.0  167.0  \\
            540.0  166.0  \\
            541.0  165.0  \\
            542.0  165.0  \\
            543.0  163.0  \\
            544.0  164.0  \\
            545.0  165.0  \\
            546.0  166.0  \\
            547.0  166.0  \\
            548.0  166.0  \\
            549.0  166.0  \\
            550.0  166.0  \\
            551.0  166.0  \\
            552.0  166.0  \\
            553.0  167.0  \\
            554.0  166.0  \\
            555.0  166.0  \\
            556.0  167.0  \\
            557.0  168.0  \\
            558.0  166.0  \\
            559.0  166.0  \\
            560.0  165.0  \\
            561.0  164.0  \\
            562.0  163.0  \\
            563.0  163.0  \\
            564.0  162.0  \\
            565.0  161.0  \\
            566.0  162.0  \\
            567.0  162.0  \\
            568.0  162.0  \\
            569.0  162.0  \\
            570.0  162.0  \\
            571.0  162.0  \\
            572.0  159.0  \\
            573.0  160.0  \\
            574.0  161.0  \\
            575.0  161.0  \\
            576.0  162.0  \\
            577.0  163.0  \\
            578.0  162.0  \\
            579.0  163.0  \\
            580.0  163.0  \\
            581.0  162.0  \\
            582.0  163.0  \\
            583.0  164.0  \\
            584.0  165.0  \\
            585.0  166.0  \\
            586.0  167.0  \\
            587.0  166.0  \\
            588.0  166.0  \\
            589.0  167.0  \\
            590.0  168.0  \\
            591.0  168.0  \\
            592.0  167.0  \\
            593.0  167.0  \\
            594.0  167.0  \\
            595.0  168.0  \\
            596.0  168.0  \\
            597.0  168.0  \\
            598.0  168.0  \\
            599.0  168.0  \\
            600.0  168.0  \\
            601.0  169.0  \\
            602.0  168.0  \\
            603.0  167.0  \\
            604.0  168.0  \\
            605.0  169.0  \\
            606.0  169.0  \\
            607.0  170.0  \\
            608.0  171.0  \\
            609.0  170.0  \\
            610.0  171.0  \\
            611.0  171.0  \\
            612.0  172.0  \\
            613.0  173.0  \\
            614.0  172.0  \\
            615.0  173.0  \\
            616.0  173.0  \\
            617.0  173.0  \\
            618.0  174.0  \\
            619.0  174.0  \\
            620.0  175.0  \\
            621.0  176.0  \\
            622.0  176.0  \\
            623.0  177.0  \\
            624.0  178.0  \\
            625.0  176.0  \\
            626.0  177.0  \\
            627.0  178.0  \\
            628.0  178.0  \\
            629.0  179.0  \\
            630.0  178.0  \\
            631.0  179.0  \\
            632.0  179.0  \\
            633.0  180.0  \\
            634.0  181.0  \\
            635.0  180.0  \\
            636.0  181.0  \\
            637.0  182.0  \\
            638.0  183.0  \\
            639.0  183.0  \\
            640.0  181.0  \\
            641.0  180.0  \\
            642.0  180.0  \\
            643.0  180.0  \\
            644.0  180.0  \\
            645.0  180.0  \\
            646.0  180.0  \\
            647.0  180.0  \\
            648.0  181.0  \\
            649.0  181.0  \\
            650.0  182.0  \\
            651.0  182.0  \\
            652.0  182.0  \\
            653.0  181.0  \\
            654.0  181.0  \\
            655.0  180.0  \\
            656.0  179.0  \\
            657.0  179.0  \\
            658.0  179.0  \\
            659.0  180.0  \\
            660.0  181.0  \\
            661.0  182.0  \\
            662.0  182.0  \\
            663.0  183.0  \\
            664.0  181.0  \\
            665.0  182.0  \\
            666.0  183.0  \\
            667.0  183.0  \\
            668.0  184.0  \\
            669.0  184.0  \\
            670.0  184.0  \\
            671.0  185.0  \\
            672.0  186.0  \\
            673.0  186.0  \\
            674.0  187.0  \\
            675.0  188.0  \\
            676.0  189.0  \\
            677.0  189.0  \\
            678.0  190.0  \\
            679.0  190.0  \\
            680.0  190.0  \\
            681.0  189.0  \\
            682.0  189.0  \\
            683.0  189.0  \\
            684.0  190.0  \\
            685.0  191.0  \\
            686.0  192.0  \\
            687.0  193.0  \\
            688.0  193.0  \\
            689.0  193.0  \\
            690.0  192.0  \\
            691.0  193.0  \\
            692.0  194.0  \\
            693.0  194.0  \\
            694.0  195.0  \\
            695.0  193.0  \\
            696.0  194.0  \\
            697.0  195.0  \\
            698.0  196.0  \\
            699.0  197.0  \\
            700.0  194.0  \\
            701.0  195.0  \\
            702.0  195.0  \\
            703.0  194.0  \\
            704.0  195.0  \\
            705.0  193.0  \\
            706.0  194.0  \\
            707.0  194.0  \\
            708.0  194.0  \\
            709.0  195.0  \\
            710.0  195.0  \\
            711.0  195.0  \\
            712.0  196.0  \\
            713.0  197.0  \\
            714.0  196.0  \\
            715.0  196.0  \\
            716.0  197.0  \\
            717.0  196.0  \\
            718.0  197.0  \\
            719.0  198.0  \\
            720.0  197.0  \\
            721.0  197.0  \\
            722.0  196.0  \\
            723.0  195.0  \\
            724.0  196.0  \\
            725.0  196.0  \\
            726.0  195.0  \\
            727.0  195.0  \\
            728.0  195.0  \\
            729.0  196.0  \\
            730.0  196.0  \\
            731.0  197.0  \\
            732.0  196.0  \\
            733.0  197.0  \\
            734.0  198.0  \\
            735.0  197.0  \\
            736.0  197.0  \\
            737.0  197.0  \\
            738.0  197.0  \\
            739.0  197.0  \\
            740.0  197.0  \\
            741.0  198.0  \\
            742.0  197.0  \\
            743.0  197.0  \\
            744.0  195.0  \\
            745.0  195.0  \\
            746.0  195.0  \\
            747.0  196.0  \\
            748.0  197.0  \\
            749.0  197.0  \\
            750.0  198.0  \\
            751.0  199.0  \\
            752.0  198.0  \\
            753.0  198.0  \\
            754.0  198.0  \\
            755.0  197.0  \\
            756.0  197.0  \\
            757.0  197.0  \\
            758.0  197.0  \\
            759.0  196.0  \\
            760.0  196.0  \\
            761.0  196.0  \\
            762.0  196.0  \\
            763.0  197.0  \\
            764.0  198.0  \\
            765.0  198.0  \\
            766.0  198.0  \\
            767.0  197.0  \\
            768.0  197.0  \\
            769.0  197.0  \\
            770.0  196.0  \\
            771.0  197.0  \\
            772.0  198.0  \\
            773.0  198.0  \\
            774.0  199.0  \\
            775.0  199.0  \\
            776.0  199.0  \\
            777.0  199.0  \\
            778.0  200.0  \\
            779.0  201.0  \\
            780.0  198.0  \\
            781.0  198.0  \\
            782.0  199.0  \\
            783.0  198.0  \\
            784.0  199.0  \\
            785.0  198.0  \\
            786.0  198.0  \\
            787.0  198.0  \\
            788.0  198.0  \\
            789.0  199.0  \\
            790.0  197.0  \\
            791.0  198.0  \\
            792.0  196.0  \\
            793.0  197.0  \\
            794.0  198.0  \\
            795.0  199.0  \\
            796.0  198.0  \\
            797.0  199.0  \\
            798.0  199.0  \\
            799.0  197.0  \\
            800.0  197.0  \\
            801.0  196.0  \\
            802.0  197.0  \\
            803.0  198.0  \\
            804.0  199.0  \\
            805.0  200.0  \\
            806.0  201.0  \\
            807.0  200.0  \\
            808.0  198.0  \\
            809.0  199.0  \\
            810.0  200.0  \\
            811.0  199.0  \\
            812.0  200.0  \\
            813.0  200.0  \\
            814.0  200.0  \\
            815.0  201.0  \\
            816.0  202.0  \\
            817.0  201.0  \\
            818.0  201.0  \\
            819.0  202.0  \\
            820.0  201.0  \\
            821.0  199.0  \\
            822.0  198.0  \\
            823.0  197.0  \\
            824.0  198.0  \\
            825.0  198.0  \\
            826.0  198.0  \\
            827.0  197.0  \\
            828.0  196.0  \\
            829.0  197.0  \\
            830.0  198.0  \\
            831.0  199.0  \\
            832.0  199.0  \\
            833.0  199.0  \\
            834.0  200.0  \\
            835.0  201.0  \\
            836.0  201.0  \\
            837.0  199.0  \\
            838.0  199.0  \\
            839.0  199.0  \\
            840.0  200.0  \\
            841.0  200.0  \\
            842.0  200.0  \\
            843.0  199.0  \\
            844.0  200.0  \\
            845.0  200.0  \\
            846.0  200.0  \\
            847.0  201.0  \\
            848.0  202.0  \\
            849.0  200.0  \\
            850.0  201.0  \\
            851.0  201.0  \\
            852.0  200.0  \\
            853.0  200.0  \\
            854.0  201.0  \\
            855.0  202.0  \\
            856.0  202.0  \\
            857.0  203.0  \\
            858.0  202.0  \\
            859.0  201.0  \\
            860.0  201.0  \\
            861.0  202.0  \\
            862.0  203.0  \\
            863.0  204.0  \\
            864.0  203.0  \\
            865.0  204.0  \\
            866.0  204.0  \\
            867.0  204.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={292fb0b9-a95e-4797-9a68-9ecde7234b0d}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  10.0  \\
            12.0  10.0  \\
            13.0  10.0  \\
            14.0  11.0  \\
            15.0  11.0  \\
            16.0  11.0  \\
            17.0  12.0  \\
            18.0  13.0  \\
            19.0  14.0  \\
            20.0  14.0  \\
            21.0  15.0  \\
            22.0  16.0  \\
            23.0  17.0  \\
            24.0  19.0  \\
            25.0  19.0  \\
            26.0  20.0  \\
            27.0  20.0  \\
            28.0  21.0  \\
            29.0  20.0  \\
            30.0  21.0  \\
            31.0  22.0  \\
            32.0  23.0  \\
            33.0  23.0  \\
            34.0  22.0  \\
            35.0  21.0  \\
            36.0  23.0  \\
            37.0  23.0  \\
            38.0  23.0  \\
            39.0  23.0  \\
            40.0  23.0  \\
            41.0  24.0  \\
            42.0  25.0  \\
            43.0  25.0  \\
            44.0  25.0  \\
            45.0  26.0  \\
            46.0  27.0  \\
            47.0  28.0  \\
            48.0  28.0  \\
            49.0  29.0  \\
            50.0  30.0  \\
            51.0  31.0  \\
            52.0  32.0  \\
            53.0  30.0  \\
            54.0  30.0  \\
            55.0  31.0  \\
            56.0  31.0  \\
            57.0  31.0  \\
            58.0  32.0  \\
            59.0  33.0  \\
            60.0  33.0  \\
            61.0  33.0  \\
            62.0  34.0  \\
            63.0  35.0  \\
            64.0  36.0  \\
            65.0  36.0  \\
            66.0  34.0  \\
            67.0  35.0  \\
            68.0  35.0  \\
            69.0  35.0  \\
            70.0  35.0  \\
            71.0  36.0  \\
            72.0  37.0  \\
            73.0  38.0  \\
            74.0  39.0  \\
            75.0  39.0  \\
            76.0  40.0  \\
            77.0  41.0  \\
            78.0  42.0  \\
            79.0  42.0  \\
            80.0  42.0  \\
            81.0  42.0  \\
            82.0  42.0  \\
            83.0  43.0  \\
            84.0  43.0  \\
            85.0  43.0  \\
            86.0  44.0  \\
            87.0  44.0  \\
            88.0  45.0  \\
            89.0  44.0  \\
            90.0  44.0  \\
            91.0  46.0  \\
            92.0  47.0  \\
            93.0  47.0  \\
            94.0  48.0  \\
            95.0  49.0  \\
            96.0  48.0  \\
            97.0  49.0  \\
            98.0  50.0  \\
            99.0  49.0  \\
            100.0  50.0  \\
            101.0  50.0  \\
            102.0  51.0  \\
            103.0  52.0  \\
            104.0  53.0  \\
            105.0  53.0  \\
            106.0  54.0  \\
            107.0  55.0  \\
            108.0  56.0  \\
            109.0  57.0  \\
            110.0  58.0  \\
            111.0  57.0  \\
            112.0  57.0  \\
            113.0  57.0  \\
            114.0  58.0  \\
            115.0  59.0  \\
            116.0  60.0  \\
            117.0  61.0  \\
            118.0  60.0  \\
            119.0  60.0  \\
            120.0  60.0  \\
            121.0  61.0  \\
            122.0  62.0  \\
            123.0  63.0  \\
            124.0  62.0  \\
            125.0  63.0  \\
            126.0  63.0  \\
            127.0  64.0  \\
            128.0  63.0  \\
            129.0  63.0  \\
            130.0  63.0  \\
            131.0  63.0  \\
            132.0  63.0  \\
            133.0  63.0  \\
            134.0  63.0  \\
            135.0  62.0  \\
            136.0  62.0  \\
            137.0  63.0  \\
            138.0  64.0  \\
            139.0  65.0  \\
            140.0  66.0  \\
            141.0  67.0  \\
            142.0  68.0  \\
            143.0  68.0  \\
            144.0  69.0  \\
            145.0  68.0  \\
            146.0  68.0  \\
            147.0  68.0  \\
            148.0  69.0  \\
            149.0  69.0  \\
            150.0  70.0  \\
            151.0  68.0  \\
            152.0  68.0  \\
            153.0  68.0  \\
            154.0  68.0  \\
            155.0  67.0  \\
            156.0  68.0  \\
            157.0  69.0  \\
            158.0  70.0  \\
            159.0  71.0  \\
            160.0  71.0  \\
            161.0  72.0  \\
            162.0  73.0  \\
            163.0  72.0  \\
            164.0  72.0  \\
            165.0  72.0  \\
            166.0  72.0  \\
            167.0  72.0  \\
            168.0  71.0  \\
            169.0  71.0  \\
            170.0  72.0  \\
            171.0  72.0  \\
            172.0  72.0  \\
            173.0  73.0  \\
            174.0  74.0  \\
            175.0  75.0  \\
            176.0  76.0  \\
            177.0  76.0  \\
            178.0  75.0  \\
            179.0  75.0  \\
            180.0  74.0  \\
            181.0  72.0  \\
            182.0  72.0  \\
            183.0  73.0  \\
            184.0  74.0  \\
            185.0  75.0  \\
            186.0  76.0  \\
            187.0  77.0  \\
            188.0  77.0  \\
            189.0  77.0  \\
            190.0  78.0  \\
            191.0  79.0  \\
            192.0  79.0  \\
            193.0  78.0  \\
            194.0  78.0  \\
            195.0  78.0  \\
            196.0  79.0  \\
            197.0  80.0  \\
            198.0  79.0  \\
            199.0  80.0  \\
            200.0  80.0  \\
            201.0  79.0  \\
            202.0  80.0  \\
            203.0  81.0  \\
            204.0  82.0  \\
            205.0  83.0  \\
            206.0  84.0  \\
            207.0  84.0  \\
            208.0  85.0  \\
            209.0  86.0  \\
            210.0  87.0  \\
            211.0  88.0  \\
            212.0  87.0  \\
            213.0  86.0  \\
            214.0  86.0  \\
            215.0  85.0  \\
            216.0  85.0  \\
            217.0  85.0  \\
            218.0  85.0  \\
            219.0  86.0  \\
            220.0  87.0  \\
            221.0  88.0  \\
            222.0  89.0  \\
            223.0  90.0  \\
            224.0  91.0  \\
            225.0  92.0  \\
            226.0  91.0  \\
            227.0  91.0  \\
            228.0  91.0  \\
            229.0  92.0  \\
            230.0  93.0  \\
            231.0  94.0  \\
            232.0  94.0  \\
            233.0  92.0  \\
            234.0  91.0  \\
            235.0  91.0  \\
            236.0  90.0  \\
            237.0  91.0  \\
            238.0  92.0  \\
            239.0  91.0  \\
            240.0  91.0  \\
            241.0  91.0  \\
            242.0  91.0  \\
            243.0  92.0  \\
            244.0  93.0  \\
            245.0  93.0  \\
            246.0  93.0  \\
            247.0  94.0  \\
            248.0  95.0  \\
            249.0  95.0  \\
            250.0  96.0  \\
            251.0  97.0  \\
            252.0  98.0  \\
            253.0  99.0  \\
            254.0  99.0  \\
            255.0  99.0  \\
            256.0  98.0  \\
            257.0  98.0  \\
            258.0  99.0  \\
            259.0  98.0  \\
            260.0  96.0  \\
            261.0  97.0  \\
            262.0  97.0  \\
            263.0  97.0  \\
            264.0  98.0  \\
            265.0  99.0  \\
            266.0  98.0  \\
            267.0  99.0  \\
            268.0  100.0  \\
            269.0  99.0  \\
            270.0  100.0  \\
            271.0  101.0  \\
            272.0  100.0  \\
            273.0  100.0  \\
            274.0  101.0  \\
            275.0  99.0  \\
            276.0  100.0  \\
            277.0  101.0  \\
            278.0  102.0  \\
            279.0  102.0  \\
            280.0  103.0  \\
            281.0  102.0  \\
            282.0  102.0  \\
            283.0  103.0  \\
            284.0  104.0  \\
            285.0  105.0  \\
            286.0  106.0  \\
            287.0  107.0  \\
            288.0  107.0  \\
            289.0  107.0  \\
            290.0  106.0  \\
            291.0  106.0  \\
            292.0  107.0  \\
            293.0  107.0  \\
            294.0  107.0  \\
            295.0  107.0  \\
            296.0  108.0  \\
            297.0  109.0  \\
            298.0  110.0  \\
            299.0  110.0  \\
            300.0  110.0  \\
            301.0  109.0  \\
            302.0  109.0  \\
            303.0  110.0  \\
            304.0  110.0  \\
            305.0  111.0  \\
            306.0  112.0  \\
            307.0  112.0  \\
            308.0  113.0  \\
            309.0  114.0  \\
            310.0  113.0  \\
            311.0  114.0  \\
            312.0  115.0  \\
            313.0  116.0  \\
            314.0  117.0  \\
            315.0  117.0  \\
            316.0  118.0  \\
            317.0  118.0  \\
            318.0  119.0  \\
            319.0  120.0  \\
            320.0  121.0  \\
            321.0  119.0  \\
            322.0  119.0  \\
            323.0  120.0  \\
            324.0  119.0  \\
            325.0  120.0  \\
            326.0  117.0  \\
            327.0  116.0  \\
            328.0  117.0  \\
            329.0  118.0  \\
            330.0  117.0  \\
            331.0  117.0  \\
            332.0  117.0  \\
            333.0  116.0  \\
            334.0  116.0  \\
            335.0  117.0  \\
            336.0  117.0  \\
            337.0  116.0  \\
            338.0  117.0  \\
            339.0  118.0  \\
            340.0  119.0  \\
            341.0  119.0  \\
            342.0  120.0  \\
            343.0  118.0  \\
            344.0  119.0  \\
            345.0  120.0  \\
            346.0  119.0  \\
            347.0  119.0  \\
            348.0  119.0  \\
            349.0  120.0  \\
            350.0  121.0  \\
            351.0  122.0  \\
            352.0  123.0  \\
            353.0  123.0  \\
            354.0  124.0  \\
            355.0  125.0  \\
            356.0  125.0  \\
            357.0  124.0  \\
            358.0  125.0  \\
            359.0  125.0  \\
            360.0  126.0  \\
            361.0  126.0  \\
            362.0  127.0  \\
            363.0  125.0  \\
            364.0  125.0  \\
            365.0  125.0  \\
            366.0  125.0  \\
            367.0  125.0  \\
            368.0  126.0  \\
            369.0  125.0  \\
            370.0  126.0  \\
            371.0  127.0  \\
            372.0  127.0  \\
            373.0  125.0  \\
            374.0  125.0  \\
            375.0  124.0  \\
            376.0  125.0  \\
            377.0  124.0  \\
            378.0  123.0  \\
            379.0  124.0  \\
            380.0  125.0  \\
            381.0  126.0  \\
            382.0  127.0  \\
            383.0  128.0  \\
            384.0  127.0  \\
            385.0  128.0  \\
            386.0  129.0  \\
            387.0  129.0  \\
            388.0  130.0  \\
            389.0  130.0  \\
            390.0  128.0  \\
            391.0  129.0  \\
            392.0  130.0  \\
            393.0  131.0  \\
            394.0  132.0  \\
            395.0  132.0  \\
            396.0  133.0  \\
            397.0  134.0  \\
            398.0  134.0  \\
            399.0  135.0  \\
            400.0  133.0  \\
            401.0  134.0  \\
            402.0  134.0  \\
            403.0  135.0  \\
            404.0  136.0  \\
            405.0  136.0  \\
            406.0  134.0  \\
            407.0  134.0  \\
            408.0  134.0  \\
            409.0  135.0  \\
            410.0  134.0  \\
            411.0  135.0  \\
            412.0  135.0  \\
            413.0  136.0  \\
            414.0  136.0  \\
            415.0  137.0  \\
            416.0  138.0  \\
            417.0  138.0  \\
            418.0  139.0  \\
            419.0  140.0  \\
            420.0  140.0  \\
            421.0  139.0  \\
            422.0  140.0  \\
            423.0  140.0  \\
            424.0  139.0  \\
            425.0  140.0  \\
            426.0  141.0  \\
            427.0  142.0  \\
            428.0  143.0  \\
            429.0  143.0  \\
            430.0  143.0  \\
            431.0  144.0  \\
            432.0  144.0  \\
            433.0  143.0  \\
            434.0  143.0  \\
            435.0  144.0  \\
            436.0  145.0  \\
            437.0  146.0  \\
            438.0  146.0  \\
            439.0  146.0  \\
            440.0  147.0  \\
            441.0  147.0  \\
            442.0  147.0  \\
            443.0  148.0  \\
            444.0  148.0  \\
            445.0  148.0  \\
            446.0  149.0  \\
            447.0  149.0  \\
            448.0  150.0  \\
            449.0  151.0  \\
            450.0  152.0  \\
            451.0  153.0  \\
            452.0  153.0  \\
            453.0  154.0  \\
            454.0  155.0  \\
            455.0  156.0  \\
            456.0  154.0  \\
            457.0  154.0  \\
            458.0  155.0  \\
            459.0  154.0  \\
            460.0  154.0  \\
            461.0  154.0  \\
            462.0  153.0  \\
            463.0  152.0  \\
            464.0  152.0  \\
            465.0  152.0  \\
            466.0  153.0  \\
            467.0  154.0  \\
            468.0  154.0  \\
            469.0  152.0  \\
            470.0  152.0  \\
            471.0  152.0  \\
            472.0  152.0  \\
            473.0  153.0  \\
            474.0  154.0  \\
            475.0  154.0  \\
            476.0  153.0  \\
            477.0  152.0  \\
            478.0  152.0  \\
            479.0  152.0  \\
            480.0  151.0  \\
            481.0  151.0  \\
            482.0  150.0  \\
            483.0  150.0  \\
            484.0  150.0  \\
            485.0  151.0  \\
            486.0  152.0  \\
            487.0  153.0  \\
            488.0  154.0  \\
            489.0  154.0  \\
            490.0  155.0  \\
            491.0  155.0  \\
            492.0  155.0  \\
            493.0  155.0  \\
            494.0  155.0  \\
            495.0  156.0  \\
            496.0  156.0  \\
            497.0  157.0  \\
            498.0  158.0  \\
            499.0  158.0  \\
            500.0  159.0  \\
            501.0  160.0  \\
            502.0  161.0  \\
            503.0  161.0  \\
            504.0  161.0  \\
            505.0  161.0  \\
            506.0  162.0  \\
            507.0  161.0  \\
            508.0  162.0  \\
            509.0  163.0  \\
            510.0  163.0  \\
            511.0  164.0  \\
            512.0  165.0  \\
            513.0  166.0  \\
            514.0  166.0  \\
            515.0  165.0  \\
            516.0  165.0  \\
            517.0  165.0  \\
            518.0  165.0  \\
            519.0  166.0  \\
            520.0  166.0  \\
            521.0  166.0  \\
            522.0  167.0  \\
            523.0  168.0  \\
            524.0  167.0  \\
            525.0  166.0  \\
            526.0  166.0  \\
            527.0  167.0  \\
            528.0  168.0  \\
            529.0  169.0  \\
            530.0  170.0  \\
            531.0  169.0  \\
            532.0  168.0  \\
            533.0  168.0  \\
            534.0  169.0  \\
            535.0  169.0  \\
            536.0  170.0  \\
            537.0  169.0  \\
            538.0  170.0  \\
            539.0  170.0  \\
            540.0  170.0  \\
            541.0  171.0  \\
            542.0  171.0  \\
            543.0  171.0  \\
            544.0  172.0  \\
            545.0  173.0  \\
            546.0  174.0  \\
            547.0  174.0  \\
            548.0  174.0  \\
            549.0  175.0  \\
            550.0  175.0  \\
            551.0  175.0  \\
            552.0  175.0  \\
            553.0  175.0  \\
            554.0  176.0  \\
            555.0  177.0  \\
            556.0  177.0  \\
            557.0  176.0  \\
            558.0  177.0  \\
            559.0  177.0  \\
            560.0  178.0  \\
            561.0  178.0  \\
            562.0  177.0  \\
            563.0  178.0  \\
            564.0  179.0  \\
            565.0  179.0  \\
            566.0  180.0  \\
            567.0  181.0  \\
            568.0  181.0  \\
            569.0  182.0  \\
            570.0  182.0  \\
            571.0  183.0  \\
            572.0  183.0  \\
            573.0  184.0  \\
            574.0  185.0  \\
            575.0  186.0  \\
            576.0  187.0  \\
            577.0  187.0  \\
            578.0  186.0  \\
            579.0  187.0  \\
            580.0  188.0  \\
            581.0  189.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32f801ae-a3b4-4a2f-9f47-3558763b329d}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  9.0  \\
            12.0  10.0  \\
            13.0  11.0  \\
            14.0  12.0  \\
            15.0  12.0  \\
            16.0  13.0  \\
            17.0  14.0  \\
            18.0  15.0  \\
            19.0  16.0  \\
            20.0  16.0  \\
            21.0  17.0  \\
            22.0  16.0  \\
            23.0  16.0  \\
            24.0  17.0  \\
            25.0  18.0  \\
            26.0  19.0  \\
            27.0  19.0  \\
            28.0  16.0  \\
            29.0  17.0  \\
            30.0  18.0  \\
            31.0  19.0  \\
            32.0  20.0  \\
            33.0  21.0  \\
            34.0  22.0  \\
            35.0  23.0  \\
            36.0  22.0  \\
            37.0  23.0  \\
            38.0  23.0  \\
            39.0  22.0  \\
            40.0  23.0  \\
            41.0  24.0  \\
            42.0  25.0  \\
            43.0  25.0  \\
            44.0  26.0  \\
            45.0  27.0  \\
            46.0  27.0  \\
            47.0  28.0  \\
            48.0  28.0  \\
            49.0  28.0  \\
            50.0  28.0  \\
            51.0  29.0  \\
            52.0  30.0  \\
            53.0  30.0  \\
            54.0  31.0  \\
            55.0  32.0  \\
            56.0  32.0  \\
            57.0  33.0  \\
            58.0  32.0  \\
            59.0  33.0  \\
            60.0  34.0  \\
            61.0  35.0  \\
            62.0  36.0  \\
            63.0  37.0  \\
            64.0  38.0  \\
            65.0  39.0  \\
            66.0  38.0  \\
            67.0  39.0  \\
            68.0  39.0  \\
            69.0  38.0  \\
            70.0  37.0  \\
            71.0  37.0  \\
            72.0  38.0  \\
            73.0  36.0  \\
            74.0  37.0  \\
            75.0  37.0  \\
            76.0  38.0  \\
            77.0  38.0  \\
            78.0  39.0  \\
            79.0  39.0  \\
            80.0  40.0  \\
            81.0  40.0  \\
            82.0  41.0  \\
            83.0  42.0  \\
            84.0  41.0  \\
            85.0  43.0  \\
            86.0  44.0  \\
            87.0  45.0  \\
            88.0  46.0  \\
            89.0  46.0  \\
            90.0  47.0  \\
            91.0  47.0  \\
            92.0  47.0  \\
            93.0  48.0  \\
            94.0  49.0  \\
            95.0  49.0  \\
            96.0  50.0  \\
            97.0  49.0  \\
            98.0  50.0  \\
            99.0  50.0  \\
            100.0  51.0  \\
            101.0  52.0  \\
            102.0  52.0  \\
            103.0  53.0  \\
            104.0  52.0  \\
            105.0  53.0  \\
            106.0  54.0  \\
            107.0  55.0  \\
            108.0  53.0  \\
            109.0  54.0  \\
            110.0  55.0  \\
            111.0  55.0  \\
            112.0  55.0  \\
            113.0  56.0  \\
            114.0  56.0  \\
            115.0  57.0  \\
            116.0  57.0  \\
            117.0  58.0  \\
            118.0  57.0  \\
            119.0  58.0  \\
            120.0  59.0  \\
            121.0  58.0  \\
            122.0  59.0  \\
            123.0  59.0  \\
            124.0  60.0  \\
            125.0  61.0  \\
            126.0  62.0  \\
            127.0  63.0  \\
            128.0  63.0  \\
            129.0  61.0  \\
            130.0  62.0  \\
            131.0  63.0  \\
            132.0  64.0  \\
            133.0  64.0  \\
            134.0  64.0  \\
            135.0  64.0  \\
            136.0  63.0  \\
            137.0  63.0  \\
            138.0  64.0  \\
            139.0  62.0  \\
            140.0  62.0  \\
            141.0  63.0  \\
            142.0  63.0  \\
            143.0  63.0  \\
            144.0  64.0  \\
            145.0  65.0  \\
            146.0  66.0  \\
            147.0  67.0  \\
            148.0  68.0  \\
            149.0  66.0  \\
            150.0  66.0  \\
            151.0  67.0  \\
            152.0  65.0  \\
            153.0  66.0  \\
            154.0  67.0  \\
            155.0  67.0  \\
            156.0  66.0  \\
            157.0  67.0  \\
            158.0  68.0  \\
            159.0  68.0  \\
            160.0  69.0  \\
            161.0  70.0  \\
            162.0  69.0  \\
            163.0  69.0  \\
            164.0  69.0  \\
            165.0  70.0  \\
            166.0  71.0  \\
            167.0  71.0  \\
            168.0  72.0  \\
            169.0  72.0  \\
            170.0  73.0  \\
            171.0  74.0  \\
            172.0  73.0  \\
            173.0  74.0  \\
            174.0  74.0  \\
            175.0  73.0  \\
            176.0  74.0  \\
            177.0  75.0  \\
            178.0  76.0  \\
            179.0  77.0  \\
            180.0  78.0  \\
            181.0  77.0  \\
            182.0  77.0  \\
            183.0  77.0  \\
            184.0  78.0  \\
            185.0  79.0  \\
            186.0  79.0  \\
            187.0  78.0  \\
            188.0  79.0  \\
            189.0  80.0  \\
            190.0  81.0  \\
            191.0  81.0  \\
            192.0  82.0  \\
            193.0  83.0  \\
            194.0  81.0  \\
            195.0  81.0  \\
            196.0  81.0  \\
            197.0  81.0  \\
            198.0  82.0  \\
            199.0  83.0  \\
            200.0  83.0  \\
            201.0  83.0  \\
            202.0  84.0  \\
            203.0  85.0  \\
            204.0  83.0  \\
            205.0  84.0  \\
            206.0  85.0  \\
            207.0  85.0  \\
            208.0  84.0  \\
            209.0  85.0  \\
            210.0  86.0  \\
            211.0  87.0  \\
            212.0  87.0  \\
            213.0  88.0  \\
            214.0  88.0  \\
            215.0  88.0  \\
            216.0  88.0  \\
            217.0  88.0  \\
            218.0  89.0  \\
            219.0  89.0  \\
            220.0  90.0  \\
            221.0  91.0  \\
            222.0  92.0  \\
            223.0  93.0  \\
            224.0  93.0  \\
            225.0  93.0  \\
            226.0  93.0  \\
            227.0  92.0  \\
            228.0  92.0  \\
            229.0  92.0  \\
            230.0  92.0  \\
            231.0  91.0  \\
            232.0  91.0  \\
            233.0  92.0  \\
            234.0  93.0  \\
            235.0  94.0  \\
            236.0  94.0  \\
            237.0  95.0  \\
            238.0  94.0  \\
            239.0  95.0  \\
            240.0  96.0  \\
            241.0  98.0  \\
            242.0  98.0  \\
            243.0  97.0  \\
            244.0  97.0  \\
            245.0  98.0  \\
            246.0  98.0  \\
            247.0  99.0  \\
            248.0  100.0  \\
            249.0  100.0  \\
            250.0  101.0  \\
            251.0  102.0  \\
            252.0  102.0  \\
            253.0  101.0  \\
            254.0  102.0  \\
            255.0  102.0  \\
            256.0  103.0  \\
            257.0  104.0  \\
            258.0  104.0  \\
            259.0  104.0  \\
            260.0  105.0  \\
            261.0  103.0  \\
            262.0  103.0  \\
            263.0  103.0  \\
            264.0  103.0  \\
            265.0  104.0  \\
            266.0  105.0  \\
            267.0  105.0  \\
            268.0  105.0  \\
            269.0  104.0  \\
            270.0  103.0  \\
            271.0  103.0  \\
            272.0  103.0  \\
            273.0  104.0  \\
            274.0  105.0  \\
            275.0  103.0  \\
            276.0  102.0  \\
            277.0  103.0  \\
            278.0  102.0  \\
            279.0  101.0  \\
            280.0  101.0  \\
            281.0  102.0  \\
            282.0  103.0  \\
            283.0  104.0  \\
            284.0  105.0  \\
            285.0  106.0  \\
            286.0  107.0  \\
            287.0  108.0  \\
            288.0  108.0  \\
            289.0  108.0  \\
            290.0  107.0  \\
            291.0  108.0  \\
            292.0  108.0  \\
            293.0  109.0  \\
            294.0  109.0  \\
            295.0  109.0  \\
            296.0  109.0  \\
            297.0  108.0  \\
            298.0  107.0  \\
            299.0  108.0  \\
            300.0  109.0  \\
            301.0  108.0  \\
            302.0  109.0  \\
            303.0  110.0  \\
            304.0  111.0  \\
            305.0  112.0  \\
            306.0  113.0  \\
            307.0  113.0  \\
            308.0  114.0  \\
            309.0  114.0  \\
            310.0  114.0  \\
            311.0  115.0  \\
            312.0  116.0  \\
            313.0  114.0  \\
            314.0  115.0  \\
            315.0  114.0  \\
            316.0  113.0  \\
            317.0  113.0  \\
            318.0  114.0  \\
            319.0  114.0  \\
            320.0  114.0  \\
            321.0  114.0  \\
            322.0  115.0  \\
            323.0  116.0  \\
            324.0  117.0  \\
            325.0  118.0  \\
            326.0  119.0  \\
            327.0  117.0  \\
            328.0  118.0  \\
            329.0  116.0  \\
            330.0  117.0  \\
            331.0  118.0  \\
            332.0  118.0  \\
            333.0  119.0  \\
            334.0  118.0  \\
            335.0  118.0  \\
            336.0  118.0  \\
            337.0  119.0  \\
            338.0  120.0  \\
            339.0  120.0  \\
            340.0  120.0  \\
            341.0  121.0  \\
            342.0  121.0  \\
            343.0  121.0  \\
            344.0  120.0  \\
            345.0  121.0  \\
            346.0  119.0  \\
            347.0  119.0  \\
            348.0  120.0  \\
            349.0  121.0  \\
            350.0  121.0  \\
            351.0  121.0  \\
            352.0  122.0  \\
            353.0  122.0  \\
            354.0  123.0  \\
            355.0  123.0  \\
            356.0  124.0  \\
            357.0  125.0  \\
            358.0  126.0  \\
            359.0  127.0  \\
            360.0  127.0  \\
            361.0  128.0  \\
            362.0  128.0  \\
            363.0  127.0  \\
            364.0  127.0  \\
            365.0  128.0  \\
            366.0  129.0  \\
            367.0  130.0  \\
            368.0  130.0  \\
            369.0  131.0  \\
            370.0  132.0  \\
            371.0  132.0  \\
            372.0  133.0  \\
            373.0  132.0  \\
            374.0  132.0  \\
            375.0  133.0  \\
            376.0  133.0  \\
            377.0  131.0  \\
            378.0  129.0  \\
            379.0  129.0  \\
            380.0  129.0  \\
            381.0  128.0  \\
            382.0  129.0  \\
            383.0  129.0  \\
            384.0  129.0  \\
            385.0  128.0  \\
            386.0  129.0  \\
            387.0  130.0  \\
            388.0  131.0  \\
            389.0  129.0  \\
            390.0  130.0  \\
            391.0  130.0  \\
            392.0  131.0  \\
            393.0  131.0  \\
            394.0  132.0  \\
            395.0  133.0  \\
            396.0  133.0  \\
            397.0  133.0  \\
            398.0  134.0  \\
            399.0  134.0  \\
            400.0  134.0  \\
            401.0  134.0  \\
            402.0  135.0  \\
            403.0  136.0  \\
            404.0  134.0  \\
            405.0  135.0  \\
            406.0  136.0  \\
            407.0  136.0  \\
            408.0  137.0  \\
            409.0  138.0  \\
            410.0  138.0  \\
            411.0  138.0  \\
            412.0  139.0  \\
            413.0  140.0  \\
            414.0  139.0  \\
            415.0  139.0  \\
            416.0  140.0  \\
            417.0  140.0  \\
            418.0  139.0  \\
            419.0  137.0  \\
            420.0  138.0  \\
            421.0  139.0  \\
            422.0  140.0  \\
            423.0  140.0  \\
            424.0  139.0  \\
            425.0  139.0  \\
            426.0  140.0  \\
            427.0  141.0  \\
            428.0  142.0  \\
            429.0  143.0  \\
            430.0  143.0  \\
            431.0  141.0  \\
            432.0  142.0  \\
            433.0  143.0  \\
            434.0  144.0  \\
            435.0  144.0  \\
            436.0  144.0  \\
            437.0  144.0  \\
            438.0  144.0  \\
            439.0  145.0  \\
            440.0  145.0  \\
            441.0  146.0  \\
            442.0  145.0  \\
            443.0  146.0  \\
            444.0  147.0  \\
            445.0  147.0  \\
            446.0  147.0  \\
            447.0  148.0  \\
            448.0  148.0  \\
            449.0  149.0  \\
            450.0  150.0  \\
            451.0  151.0  \\
            452.0  148.0  \\
            453.0  149.0  \\
            454.0  149.0  \\
            455.0  150.0  \\
            456.0  151.0  \\
            457.0  151.0  \\
            458.0  151.0  \\
            459.0  151.0  \\
            460.0  151.0  \\
            461.0  152.0  \\
            462.0  153.0  \\
            463.0  152.0  \\
            464.0  152.0  \\
            465.0  153.0  \\
            466.0  153.0  \\
            467.0  152.0  \\
            468.0  153.0  \\
            469.0  154.0  \\
            470.0  155.0  \\
            471.0  155.0  \\
            472.0  153.0  \\
            473.0  153.0  \\
            474.0  153.0  \\
            475.0  153.0  \\
            476.0  154.0  \\
            477.0  153.0  \\
            478.0  154.0  \\
            479.0  155.0  \\
            480.0  155.0  \\
            481.0  153.0  \\
            482.0  153.0  \\
            483.0  152.0  \\
            484.0  152.0  \\
            485.0  153.0  \\
            486.0  154.0  \\
            487.0  155.0  \\
            488.0  155.0  \\
            489.0  155.0  \\
            490.0  155.0  \\
            491.0  155.0  \\
            492.0  155.0  \\
            493.0  156.0  \\
            494.0  157.0  \\
            495.0  157.0  \\
            496.0  154.0  \\
            497.0  155.0  \\
            498.0  156.0  \\
            499.0  156.0  \\
            500.0  157.0  \\
            501.0  158.0  \\
            502.0  158.0  \\
            503.0  157.0  \\
            504.0  158.0  \\
            505.0  159.0  \\
            506.0  159.0  \\
            507.0  160.0  \\
            508.0  161.0  \\
            509.0  162.0  \\
            510.0  163.0  \\
            511.0  163.0  \\
            512.0  163.0  \\
            513.0  163.0  \\
            514.0  163.0  \\
            515.0  164.0  \\
            516.0  164.0  \\
            517.0  165.0  \\
            518.0  164.0  \\
            519.0  165.0  \\
            520.0  164.0  \\
            521.0  165.0  \\
            522.0  165.0  \\
            523.0  166.0  \\
            524.0  166.0  \\
            525.0  166.0  \\
            526.0  167.0  \\
            527.0  168.0  \\
            528.0  167.0  \\
            529.0  168.0  \\
            530.0  169.0  \\
            531.0  170.0  \\
            532.0  170.0  \\
            533.0  169.0  \\
            534.0  170.0  \\
            535.0  171.0  \\
            536.0  171.0  \\
            537.0  172.0  \\
            538.0  171.0  \\
            539.0  171.0  \\
            540.0  172.0  \\
            541.0  172.0  \\
            542.0  170.0  \\
            543.0  169.0  \\
            544.0  168.0  \\
            545.0  169.0  \\
            546.0  168.0  \\
            547.0  168.0  \\
            548.0  169.0  \\
            549.0  170.0  \\
            550.0  171.0  \\
            551.0  172.0  \\
            552.0  173.0  \\
            553.0  171.0  \\
            554.0  172.0  \\
            555.0  173.0  \\
            556.0  174.0  \\
            557.0  175.0  \\
            558.0  172.0  \\
            559.0  172.0  \\
            560.0  172.0  \\
            561.0  173.0  \\
            562.0  173.0  \\
            563.0  173.0  \\
            564.0  173.0  \\
            565.0  171.0  \\
            566.0  171.0  \\
            567.0  172.0  \\
            568.0  173.0  \\
            569.0  174.0  \\
            570.0  175.0  \\
            571.0  175.0  \\
            572.0  176.0  \\
            573.0  176.0  \\
            574.0  177.0  \\
            575.0  178.0  \\
            576.0  178.0  \\
            577.0  177.0  \\
            578.0  178.0  \\
            579.0  179.0  \\
            580.0  179.0  \\
            581.0  179.0  \\
            582.0  179.0  \\
            583.0  179.0  \\
            584.0  178.0  \\
            585.0  177.0  \\
            586.0  178.0  \\
            587.0  178.0  \\
            588.0  177.0  \\
            589.0  177.0  \\
            590.0  176.0  \\
            591.0  176.0  \\
            592.0  177.0  \\
            593.0  178.0  \\
            594.0  178.0  \\
            595.0  178.0  \\
            596.0  179.0  \\
            597.0  180.0  \\
            598.0  181.0  \\
            599.0  182.0  \\
            600.0  182.0  \\
            601.0  180.0  \\
            602.0  181.0  \\
            603.0  181.0  \\
            604.0  182.0  \\
            605.0  182.0  \\
            606.0  182.0  \\
            607.0  182.0  \\
            608.0  183.0  \\
            609.0  183.0  \\
            610.0  183.0  \\
            611.0  181.0  \\
            612.0  182.0  \\
            613.0  181.0  \\
            614.0  182.0  \\
            615.0  182.0  \\
            616.0  183.0  \\
            617.0  182.0  \\
            618.0  181.0  \\
            619.0  181.0  \\
            620.0  181.0  \\
            621.0  182.0  \\
            622.0  182.0  \\
            623.0  183.0  \\
            624.0  183.0  \\
            625.0  182.0  \\
            626.0  183.0  \\
            627.0  181.0  \\
            628.0  182.0  \\
            629.0  183.0  \\
            630.0  184.0  \\
            631.0  184.0  \\
            632.0  183.0  \\
            633.0  183.0  \\
            634.0  183.0  \\
            635.0  184.0  \\
            636.0  184.0  \\
            637.0  184.0  \\
            638.0  184.0  \\
            639.0  184.0  \\
            640.0  184.0  \\
            641.0  185.0  \\
            642.0  184.0  \\
            643.0  185.0  \\
            644.0  186.0  \\
            645.0  185.0  \\
            646.0  186.0  \\
            647.0  186.0  \\
            648.0  187.0  \\
            649.0  187.0  \\
            650.0  186.0  \\
            651.0  186.0  \\
            652.0  187.0  \\
            653.0  188.0  \\
            654.0  188.0  \\
            655.0  189.0  \\
            656.0  188.0  \\
            657.0  189.0  \\
            658.0  189.0  \\
            659.0  189.0  \\
            660.0  190.0  \\
            661.0  190.0  \\
            662.0  190.0  \\
            663.0  191.0  \\
            664.0  192.0  \\
            665.0  192.0  \\
            666.0  192.0  \\
            667.0  192.0  \\
            668.0  192.0  \\
            669.0  190.0  \\
            670.0  190.0  \\
            671.0  191.0  \\
            672.0  192.0  \\
            673.0  192.0  \\
            674.0  192.0  \\
            675.0  191.0  \\
            676.0  191.0  \\
            677.0  192.0  \\
            678.0  192.0  \\
            679.0  193.0  \\
            680.0  193.0  \\
            681.0  193.0  \\
            682.0  194.0  \\
            683.0  193.0  \\
            684.0  194.0  \\
            685.0  193.0  \\
            686.0  192.0  \\
            687.0  192.0  \\
            688.0  193.0  \\
            689.0  194.0  \\
            690.0  194.0  \\
            691.0  195.0  \\
            692.0  195.0  \\
            693.0  196.0  \\
            694.0  196.0  \\
            695.0  194.0  \\
            696.0  194.0  \\
            697.0  195.0  \\
            698.0  195.0  \\
            699.0  195.0  \\
            700.0  194.0  \\
            701.0  194.0  \\
            702.0  195.0  \\
            703.0  196.0  \\
            704.0  196.0  \\
            705.0  197.0  \\
            706.0  194.0  \\
            707.0  194.0  \\
            708.0  195.0  \\
            709.0  195.0  \\
            710.0  195.0  \\
            711.0  195.0  \\
            712.0  195.0  \\
            713.0  195.0  \\
            714.0  194.0  \\
            715.0  195.0  \\
            716.0  195.0  \\
            717.0  194.0  \\
            718.0  194.0  \\
            719.0  195.0  \\
            720.0  196.0  \\
            721.0  195.0  \\
            722.0  195.0  \\
            723.0  196.0  \\
            724.0  197.0  \\
            725.0  197.0  \\
            726.0  197.0  \\
            727.0  198.0  \\
            728.0  197.0  \\
            729.0  197.0  \\
            730.0  196.0  \\
            731.0  197.0  \\
            732.0  198.0  \\
            733.0  198.0  \\
            734.0  199.0  \\
            735.0  200.0  \\
            736.0  200.0  \\
            737.0  201.0  \\
            738.0  202.0  \\
            739.0  200.0  \\
            740.0  198.0  \\
            741.0  198.0  \\
            742.0  197.0  \\
            743.0  198.0  \\
            744.0  198.0  \\
            745.0  197.0  \\
            746.0  198.0  \\
            747.0  199.0  \\
            748.0  200.0  \\
            749.0  199.0  \\
            750.0  199.0  \\
            751.0  200.0  \\
            752.0  200.0  \\
            753.0  200.0  \\
            754.0  200.0  \\
            755.0  201.0  \\
            756.0  201.0  \\
            757.0  201.0  \\
            758.0  200.0  \\
            759.0  200.0  \\
            760.0  198.0  \\
            761.0  199.0  \\
            762.0  199.0  \\
            763.0  199.0  \\
            764.0  199.0  \\
            765.0  199.0  \\
            766.0  200.0  \\
            767.0  200.0  \\
            768.0  199.0  \\
            769.0  199.0  \\
            770.0  198.0  \\
            771.0  197.0  \\
            772.0  196.0  \\
            773.0  195.0  \\
            774.0  196.0  \\
            775.0  197.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f385bd43-8304-4d3c-b5bb-d477a6dcf342}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  10.0  \\
            12.0  11.0  \\
            13.0  12.0  \\
            14.0  12.0  \\
            15.0  13.0  \\
            16.0  13.0  \\
            17.0  14.0  \\
            18.0  13.0  \\
            19.0  13.0  \\
            20.0  14.0  \\
            21.0  15.0  \\
            22.0  16.0  \\
            23.0  17.0  \\
            24.0  17.0  \\
            25.0  18.0  \\
            26.0  18.0  \\
            27.0  19.0  \\
            28.0  20.0  \\
            29.0  21.0  \\
            30.0  22.0  \\
            31.0  22.0  \\
            32.0  21.0  \\
            33.0  22.0  \\
            34.0  22.0  \\
            35.0  22.0  \\
            36.0  21.0  \\
            37.0  21.0  \\
            38.0  22.0  \\
            39.0  23.0  \\
            40.0  25.0  \\
            41.0  25.0  \\
            42.0  26.0  \\
            43.0  25.0  \\
            44.0  26.0  \\
            45.0  27.0  \\
            46.0  28.0  \\
            47.0  28.0  \\
            48.0  28.0  \\
            49.0  27.0  \\
            50.0  28.0  \\
            51.0  28.0  \\
            52.0  29.0  \\
            53.0  30.0  \\
            54.0  31.0  \\
            55.0  32.0  \\
            56.0  33.0  \\
            57.0  34.0  \\
            58.0  35.0  \\
            59.0  36.0  \\
            60.0  35.0  \\
            61.0  34.0  \\
            62.0  33.0  \\
            63.0  34.0  \\
            64.0  34.0  \\
            65.0  35.0  \\
            66.0  36.0  \\
            67.0  37.0  \\
            68.0  38.0  \\
            69.0  37.0  \\
            70.0  38.0  \\
            71.0  38.0  \\
            72.0  39.0  \\
            73.0  40.0  \\
            74.0  41.0  \\
            75.0  41.0  \\
            76.0  42.0  \\
            77.0  40.0  \\
            78.0  41.0  \\
            79.0  42.0  \\
            80.0  42.0  \\
            81.0  42.0  \\
            82.0  42.0  \\
            83.0  41.0  \\
            84.0  42.0  \\
            85.0  42.0  \\
            86.0  43.0  \\
            87.0  43.0  \\
            88.0  44.0  \\
            89.0  45.0  \\
            90.0  46.0  \\
            91.0  46.0  \\
            92.0  46.0  \\
            93.0  47.0  \\
            94.0  48.0  \\
            95.0  49.0  \\
            96.0  50.0  \\
            97.0  51.0  \\
            98.0  51.0  \\
            99.0  52.0  \\
            100.0  53.0  \\
            101.0  53.0  \\
            102.0  53.0  \\
            103.0  53.0  \\
            104.0  53.0  \\
            105.0  54.0  \\
            106.0  53.0  \\
            107.0  53.0  \\
            108.0  54.0  \\
            109.0  53.0  \\
            110.0  54.0  \\
            111.0  55.0  \\
            112.0  55.0  \\
            113.0  56.0  \\
            114.0  57.0  \\
            115.0  58.0  \\
            116.0  58.0  \\
            117.0  59.0  \\
            118.0  59.0  \\
            119.0  59.0  \\
            120.0  60.0  \\
            121.0  60.0  \\
            122.0  60.0  \\
            123.0  61.0  \\
            124.0  60.0  \\
            125.0  60.0  \\
            126.0  61.0  \\
            127.0  62.0  \\
            128.0  63.0  \\
            129.0  64.0  \\
            130.0  64.0  \\
            131.0  62.0  \\
            132.0  62.0  \\
            133.0  63.0  \\
            134.0  64.0  \\
            135.0  63.0  \\
            136.0  64.0  \\
            137.0  65.0  \\
            138.0  65.0  \\
            139.0  66.0  \\
            140.0  67.0  \\
            141.0  67.0  \\
            142.0  67.0  \\
            143.0  68.0  \\
            144.0  66.0  \\
            145.0  67.0  \\
            146.0  68.0  \\
            147.0  69.0  \\
            148.0  70.0  \\
            149.0  71.0  \\
            150.0  71.0  \\
            151.0  71.0  \\
            152.0  70.0  \\
            153.0  71.0  \\
            154.0  72.0  \\
            155.0  73.0  \\
            156.0  73.0  \\
            157.0  74.0  \\
            158.0  73.0  \\
            159.0  73.0  \\
            160.0  73.0  \\
            161.0  74.0  \\
            162.0  75.0  \\
            163.0  74.0  \\
            164.0  75.0  \\
            165.0  75.0  \\
            166.0  76.0  \\
            167.0  77.0  \\
            168.0  77.0  \\
            169.0  76.0  \\
            170.0  75.0  \\
            171.0  76.0  \\
            172.0  77.0  \\
            173.0  78.0  \\
            174.0  78.0  \\
            175.0  79.0  \\
            176.0  80.0  \\
            177.0  81.0  \\
            178.0  81.0  \\
            179.0  82.0  \\
            180.0  82.0  \\
            181.0  83.0  \\
            182.0  82.0  \\
            183.0  82.0  \\
            184.0  83.0  \\
            185.0  82.0  \\
            186.0  81.0  \\
            187.0  81.0  \\
            188.0  81.0  \\
            189.0  81.0  \\
            190.0  82.0  \\
            191.0  82.0  \\
            192.0  83.0  \\
            193.0  84.0  \\
            194.0  82.0  \\
            195.0  82.0  \\
            196.0  82.0  \\
            197.0  82.0  \\
            198.0  80.0  \\
            199.0  80.0  \\
            200.0  81.0  \\
            201.0  82.0  \\
            202.0  83.0  \\
            203.0  84.0  \\
            204.0  84.0  \\
            205.0  85.0  \\
            206.0  85.0  \\
            207.0  86.0  \\
            208.0  85.0  \\
            209.0  86.0  \\
            210.0  85.0  \\
            211.0  86.0  \\
            212.0  85.0  \\
            213.0  84.0  \\
            214.0  84.0  \\
            215.0  85.0  \\
            216.0  83.0  \\
            217.0  84.0  \\
            218.0  84.0  \\
            219.0  84.0  \\
            220.0  84.0  \\
            221.0  85.0  \\
            222.0  86.0  \\
            223.0  87.0  \\
            224.0  87.0  \\
            225.0  88.0  \\
            226.0  88.0  \\
            227.0  89.0  \\
            228.0  90.0  \\
            229.0  91.0  \\
            230.0  91.0  \\
            231.0  90.0  \\
            232.0  90.0  \\
            233.0  91.0  \\
            234.0  92.0  \\
            235.0  93.0  \\
            236.0  94.0  \\
            237.0  94.0  \\
            238.0  94.0  \\
            239.0  94.0  \\
            240.0  93.0  \\
            241.0  94.0  \\
            242.0  95.0  \\
            243.0  94.0  \\
            244.0  95.0  \\
            245.0  95.0  \\
            246.0  96.0  \\
            247.0  95.0  \\
            248.0  95.0  \\
            249.0  96.0  \\
            250.0  97.0  \\
            251.0  96.0  \\
            252.0  94.0  \\
            253.0  95.0  \\
            254.0  95.0  \\
            255.0  95.0  \\
            256.0  94.0  \\
            257.0  95.0  \\
            258.0  96.0  \\
            259.0  96.0  \\
            260.0  95.0  \\
            261.0  95.0  \\
            262.0  96.0  \\
            263.0  96.0  \\
            264.0  95.0  \\
            265.0  96.0  \\
            266.0  97.0  \\
            267.0  98.0  \\
            268.0  99.0  \\
            269.0  99.0  \\
            270.0  99.0  \\
            271.0  98.0  \\
            272.0  98.0  \\
            273.0  98.0  \\
            274.0  99.0  \\
            275.0  99.0  \\
            276.0  100.0  \\
            277.0  99.0  \\
            278.0  100.0  \\
            279.0  100.0  \\
            280.0  101.0  \\
            281.0  102.0  \\
            282.0  103.0  \\
            283.0  104.0  \\
            284.0  105.0  \\
            285.0  105.0  \\
            286.0  104.0  \\
            287.0  104.0  \\
            288.0  105.0  \\
            289.0  106.0  \\
            290.0  107.0  \\
            291.0  106.0  \\
            292.0  107.0  \\
            293.0  106.0  \\
            294.0  105.0  \\
            295.0  106.0  \\
            296.0  106.0  \\
            297.0  107.0  \\
            298.0  106.0  \\
            299.0  106.0  \\
            300.0  106.0  \\
            301.0  106.0  \\
            302.0  106.0  \\
            303.0  106.0  \\
            304.0  106.0  \\
            305.0  106.0  \\
            306.0  107.0  \\
            307.0  108.0  \\
            308.0  109.0  \\
            309.0  110.0  \\
            310.0  111.0  \\
            311.0  110.0  \\
            312.0  108.0  \\
            313.0  108.0  \\
            314.0  109.0  \\
            315.0  108.0  \\
            316.0  109.0  \\
            317.0  109.0  \\
            318.0  109.0  \\
            319.0  110.0  \\
            320.0  111.0  \\
            321.0  111.0  \\
            322.0  111.0  \\
            323.0  112.0  \\
            324.0  112.0  \\
            325.0  112.0  \\
            326.0  112.0  \\
            327.0  111.0  \\
            328.0  112.0  \\
            329.0  113.0  \\
            330.0  114.0  \\
            331.0  115.0  \\
            332.0  115.0  \\
            333.0  116.0  \\
            334.0  117.0  \\
            335.0  117.0  \\
            336.0  116.0  \\
            337.0  117.0  \\
            338.0  117.0  \\
            339.0  118.0  \\
            340.0  118.0  \\
            341.0  117.0  \\
            342.0  117.0  \\
            343.0  118.0  \\
            344.0  119.0  \\
            345.0  119.0  \\
            346.0  119.0  \\
            347.0  120.0  \\
            348.0  121.0  \\
            349.0  122.0  \\
            350.0  122.0  \\
            351.0  123.0  \\
            352.0  124.0  \\
            353.0  124.0  \\
            354.0  125.0  \\
            355.0  124.0  \\
            356.0  123.0  \\
            357.0  122.0  \\
            358.0  121.0  \\
            359.0  121.0  \\
            360.0  120.0  \\
            361.0  121.0  \\
            362.0  121.0  \\
            363.0  121.0  \\
            364.0  120.0  \\
            365.0  121.0  \\
            366.0  122.0  \\
            367.0  123.0  \\
            368.0  124.0  \\
            369.0  125.0  \\
            370.0  126.0  \\
            371.0  127.0  \\
            372.0  127.0  \\
            373.0  127.0  \\
            374.0  128.0  \\
            375.0  128.0  \\
            376.0  126.0  \\
            377.0  126.0  \\
            378.0  127.0  \\
            379.0  125.0  \\
            380.0  126.0  \\
            381.0  126.0  \\
            382.0  125.0  \\
            383.0  126.0  \\
            384.0  125.0  \\
            385.0  125.0  \\
            386.0  125.0  \\
            387.0  125.0  \\
            388.0  126.0  \\
            389.0  127.0  \\
            390.0  128.0  \\
            391.0  129.0  \\
            392.0  130.0  \\
            393.0  131.0  \\
            394.0  130.0  \\
            395.0  130.0  \\
            396.0  130.0  \\
            397.0  130.0  \\
            398.0  130.0  \\
            399.0  130.0  \\
            400.0  131.0  \\
            401.0  131.0  \\
            402.0  129.0  \\
            403.0  129.0  \\
            404.0  130.0  \\
            405.0  129.0  \\
            406.0  127.0  \\
            407.0  128.0  \\
            408.0  128.0  \\
            409.0  127.0  \\
            410.0  128.0  \\
            411.0  128.0  \\
            412.0  129.0  \\
            413.0  130.0  \\
            414.0  130.0  \\
            415.0  130.0  \\
            416.0  131.0  \\
            417.0  132.0  \\
            418.0  133.0  \\
            419.0  133.0  \\
            420.0  132.0  \\
            421.0  132.0  \\
            422.0  132.0  \\
            423.0  133.0  \\
            424.0  133.0  \\
            425.0  133.0  \\
            426.0  134.0  \\
            427.0  134.0  \\
            428.0  134.0  \\
            429.0  134.0  \\
            430.0  135.0  \\
            431.0  136.0  \\
            432.0  137.0  \\
            433.0  137.0  \\
            434.0  138.0  \\
            435.0  138.0  \\
            436.0  138.0  \\
            437.0  137.0  \\
            438.0  134.0  \\
            439.0  133.0  \\
            440.0  133.0  \\
            441.0  133.0  \\
            442.0  133.0  \\
            443.0  134.0  \\
            444.0  135.0  \\
            445.0  135.0  \\
            446.0  136.0  \\
            447.0  136.0  \\
            448.0  137.0  \\
            449.0  138.0  \\
            450.0  139.0  \\
            451.0  138.0  \\
            452.0  137.0  \\
            453.0  137.0  \\
            454.0  137.0  \\
            455.0  137.0  \\
            456.0  138.0  \\
            457.0  138.0  \\
            458.0  139.0  \\
            459.0  140.0  \\
            460.0  141.0  \\
            461.0  140.0  \\
            462.0  140.0  \\
            463.0  138.0  \\
            464.0  136.0  \\
            465.0  135.0  \\
            466.0  136.0  \\
            467.0  137.0  \\
            468.0  138.0  \\
            469.0  138.0  \\
            470.0  139.0  \\
            471.0  138.0  \\
            472.0  138.0  \\
            473.0  139.0  \\
            474.0  140.0  \\
            475.0  140.0  \\
            476.0  141.0  \\
            477.0  142.0  \\
            478.0  143.0  \\
            479.0  144.0  \\
            480.0  144.0  \\
            481.0  144.0  \\
            482.0  145.0  \\
            483.0  145.0  \\
            484.0  146.0  \\
            485.0  145.0  \\
            486.0  145.0  \\
            487.0  146.0  \\
            488.0  144.0  \\
            489.0  145.0  \\
            490.0  145.0  \\
            491.0  146.0  \\
            492.0  146.0  \\
            493.0  145.0  \\
            494.0  145.0  \\
            495.0  144.0  \\
            496.0  145.0  \\
            497.0  145.0  \\
            498.0  145.0  \\
            499.0  145.0  \\
            500.0  146.0  \\
            501.0  147.0  \\
            502.0  147.0  \\
            503.0  147.0  \\
            504.0  148.0  \\
            505.0  148.0  \\
            506.0  147.0  \\
            507.0  148.0  \\
            508.0  149.0  \\
            509.0  149.0  \\
            510.0  148.0  \\
            511.0  148.0  \\
            512.0  149.0  \\
            513.0  149.0  \\
            514.0  150.0  \\
            515.0  147.0  \\
            516.0  146.0  \\
            517.0  146.0  \\
            518.0  146.0  \\
            519.0  145.0  \\
            520.0  146.0  \\
            521.0  146.0  \\
            522.0  147.0  \\
            523.0  148.0  \\
            524.0  149.0  \\
            525.0  150.0  \\
            526.0  150.0  \\
            527.0  151.0  \\
            528.0  152.0  \\
            529.0  152.0  \\
            530.0  151.0  \\
            531.0  152.0  \\
            532.0  150.0  \\
            533.0  151.0  \\
            534.0  152.0  \\
            535.0  153.0  \\
            536.0  154.0  \\
            537.0  154.0  \\
            538.0  155.0  \\
            539.0  156.0  \\
            540.0  156.0  \\
            541.0  156.0  \\
            542.0  157.0  \\
            543.0  158.0  \\
            544.0  159.0  \\
            545.0  160.0  \\
            546.0  160.0  \\
            547.0  160.0  \\
            548.0  160.0  \\
            549.0  160.0  \\
            550.0  160.0  \\
            551.0  161.0  \\
            552.0  162.0  \\
            553.0  162.0  \\
            554.0  162.0  \\
            555.0  162.0  \\
            556.0  163.0  \\
            557.0  164.0  \\
            558.0  165.0  \\
            559.0  163.0  \\
            560.0  163.0  \\
            561.0  163.0  \\
            562.0  164.0  \\
            563.0  163.0  \\
            564.0  163.0  \\
            565.0  164.0  \\
            566.0  165.0  \\
            567.0  162.0  \\
            568.0  163.0  \\
            569.0  161.0  \\
            570.0  160.0  \\
            571.0  160.0  \\
            572.0  160.0  \\
            573.0  160.0  \\
            574.0  161.0  \\
            575.0  162.0  \\
            576.0  162.0  \\
            577.0  161.0  \\
            578.0  162.0  \\
            579.0  162.0  \\
            580.0  161.0  \\
            581.0  162.0  \\
            582.0  163.0  \\
            583.0  164.0  \\
            584.0  164.0  \\
            585.0  160.0  \\
            586.0  159.0  \\
            587.0  160.0  \\
            588.0  161.0  \\
            589.0  162.0  \\
            590.0  163.0  \\
            591.0  164.0  \\
            592.0  164.0  \\
            593.0  165.0  \\
            594.0  165.0  \\
            595.0  164.0  \\
            596.0  164.0  \\
            597.0  164.0  \\
            598.0  165.0  \\
            599.0  165.0  \\
            600.0  166.0  \\
            601.0  167.0  \\
            602.0  168.0  \\
            603.0  168.0  \\
            604.0  168.0  \\
            605.0  168.0  \\
            606.0  169.0  \\
            607.0  170.0  \\
            608.0  170.0  \\
            609.0  170.0  \\
            610.0  169.0  \\
            611.0  167.0  \\
            612.0  167.0  \\
            613.0  167.0  \\
            614.0  168.0  \\
            615.0  166.0  \\
            616.0  164.0  \\
            617.0  163.0  \\
            618.0  164.0  \\
            619.0  165.0  \\
            620.0  165.0  \\
            621.0  165.0  \\
            622.0  163.0  \\
            623.0  163.0  \\
            624.0  164.0  \\
            625.0  165.0  \\
            626.0  165.0  \\
            627.0  164.0  \\
            628.0  164.0  \\
            629.0  164.0  \\
            630.0  165.0  \\
            631.0  163.0  \\
            632.0  164.0  \\
            633.0  165.0  \\
            634.0  165.0  \\
            635.0  165.0  \\
            636.0  166.0  \\
            637.0  165.0  \\
            638.0  166.0  \\
            639.0  166.0  \\
            640.0  166.0  \\
            641.0  167.0  \\
            642.0  168.0  \\
            643.0  169.0  \\
            644.0  168.0  \\
            645.0  168.0  \\
            646.0  168.0  \\
            647.0  168.0  \\
            648.0  168.0  \\
            649.0  169.0  \\
            650.0  169.0  \\
            651.0  166.0  \\
            652.0  166.0  \\
            653.0  165.0  \\
            654.0  165.0  \\
            655.0  166.0  \\
            656.0  166.0  \\
            657.0  167.0  \\
            658.0  168.0  \\
            659.0  168.0  \\
            660.0  169.0  \\
            661.0  170.0  \\
            662.0  169.0  \\
            663.0  167.0  \\
            664.0  168.0  \\
            665.0  168.0  \\
            666.0  167.0  \\
            667.0  168.0  \\
            668.0  168.0  \\
            669.0  168.0  \\
            670.0  169.0  \\
            671.0  169.0  \\
            672.0  170.0  \\
            673.0  169.0  \\
            674.0  170.0  \\
            675.0  171.0  \\
            676.0  172.0  \\
            677.0  172.0  \\
            678.0  173.0  \\
            679.0  173.0  \\
            680.0  174.0  \\
            681.0  175.0  \\
            682.0  176.0  \\
            683.0  176.0  \\
            684.0  176.0  \\
            685.0  175.0  \\
            686.0  175.0  \\
            687.0  175.0  \\
            688.0  175.0  \\
            689.0  176.0  \\
            690.0  176.0  \\
            691.0  176.0  \\
            692.0  176.0  \\
            693.0  177.0  \\
            694.0  178.0  \\
            695.0  179.0  \\
            696.0  179.0  \\
            697.0  180.0  \\
            698.0  178.0  \\
            699.0  179.0  \\
            700.0  177.0  \\
            701.0  176.0  \\
            702.0  175.0  \\
            703.0  175.0  \\
            704.0  173.0  \\
            705.0  172.0  \\
            706.0  172.0  \\
            707.0  172.0  \\
            708.0  173.0  \\
            709.0  172.0  \\
            710.0  172.0  \\
            711.0  173.0  \\
            712.0  174.0  \\
            713.0  175.0  \\
            714.0  174.0  \\
            715.0  174.0  \\
            716.0  174.0  \\
            717.0  175.0  \\
            718.0  175.0  \\
            719.0  176.0  \\
            720.0  175.0  \\
            721.0  176.0  \\
            722.0  176.0  \\
            723.0  176.0  \\
            724.0  177.0  \\
            725.0  177.0  \\
            726.0  177.0  \\
            727.0  176.0  \\
            728.0  175.0  \\
            729.0  176.0  \\
            730.0  177.0  \\
            731.0  177.0  \\
            732.0  177.0  \\
            733.0  176.0  \\
            734.0  175.0  \\
            735.0  175.0  \\
            736.0  175.0  \\
            737.0  175.0  \\
            738.0  176.0  \\
            739.0  176.0  \\
            740.0  174.0  \\
            741.0  175.0  \\
            742.0  176.0  \\
            743.0  176.0  \\
            744.0  176.0  \\
            745.0  177.0  \\
            746.0  176.0  \\
            747.0  177.0  \\
            748.0  177.0  \\
            749.0  177.0  \\
            750.0  177.0  \\
            751.0  177.0  \\
            752.0  178.0  \\
            753.0  179.0  \\
            754.0  178.0  \\
            755.0  179.0  \\
            756.0  180.0  \\
            757.0  181.0  \\
            758.0  181.0  \\
            759.0  182.0  \\
            760.0  183.0  \\
            761.0  182.0  \\
            762.0  181.0  \\
            763.0  181.0  \\
            764.0  181.0  \\
            765.0  180.0  \\
            766.0  179.0  \\
            767.0  180.0  \\
            768.0  181.0  \\
            769.0  182.0  \\
            770.0  181.0  \\
            771.0  181.0  \\
            772.0  181.0  \\
            773.0  182.0  \\
            774.0  182.0  \\
            775.0  182.0  \\
            776.0  183.0  \\
            777.0  182.0  \\
            778.0  181.0  \\
            779.0  181.0  \\
            780.0  180.0  \\
            781.0  180.0  \\
            782.0  180.0  \\
            783.0  180.0  \\
            784.0  180.0  \\
            785.0  180.0  \\
            786.0  179.0  \\
            787.0  180.0  \\
            788.0  180.0  \\
            789.0  179.0  \\
            790.0  180.0  \\
            791.0  179.0  \\
            792.0  178.0  \\
            793.0  177.0  \\
            794.0  177.0  \\
            795.0  177.0  \\
            796.0  177.0  \\
            797.0  178.0  \\
            798.0  178.0  \\
            799.0  177.0  \\
            800.0  178.0  \\
            801.0  179.0  \\
            802.0  180.0  \\
            803.0  181.0  \\
            804.0  181.0  \\
            805.0  181.0  \\
            806.0  181.0  \\
            807.0  182.0  \\
            808.0  183.0  \\
            809.0  184.0  \\
            810.0  185.0  \\
            811.0  186.0  \\
            812.0  186.0  \\
            813.0  187.0  \\
            814.0  188.0  \\
            815.0  189.0  \\
            816.0  188.0  \\
            817.0  187.0  \\
            818.0  187.0  \\
            819.0  188.0  \\
            820.0  189.0  \\
            821.0  189.0  \\
            822.0  188.0  \\
            823.0  188.0  \\
            824.0  188.0  \\
            825.0  188.0  \\
            826.0  188.0  \\
            827.0  187.0  \\
            828.0  188.0  \\
            829.0  189.0  \\
            830.0  189.0  \\
            831.0  188.0  \\
            832.0  189.0  \\
            833.0  190.0  \\
            834.0  191.0  \\
            835.0  191.0  \\
            836.0  190.0  \\
            837.0  190.0  \\
            838.0  188.0  \\
            839.0  189.0  \\
            840.0  188.0  \\
            841.0  188.0  \\
            842.0  188.0  \\
            843.0  186.0  \\
            844.0  187.0  \\
            845.0  186.0  \\
            846.0  186.0  \\
            847.0  186.0  \\
            848.0  187.0  \\
            849.0  188.0  \\
            850.0  189.0  \\
            851.0  190.0  \\
            852.0  189.0  \\
            853.0  188.0  \\
            854.0  189.0  \\
            855.0  189.0  \\
            856.0  188.0  \\
            857.0  188.0  \\
            858.0  189.0  \\
            859.0  189.0  \\
            860.0  190.0  \\
            861.0  190.0  \\
            862.0  187.0  \\
            863.0  185.0  \\
            864.0  186.0  \\
            865.0  185.0  \\
            866.0  185.0  \\
            867.0  185.0  \\
            868.0  186.0  \\
            869.0  185.0  \\
            870.0  185.0  \\
            871.0  183.0  \\
            872.0  183.0  \\
            873.0  184.0  \\
            874.0  185.0  \\
            875.0  185.0  \\
            876.0  184.0  \\
            877.0  184.0  \\
            878.0  183.0  \\
            879.0  184.0  \\
            880.0  184.0  \\
            881.0  185.0  \\
            882.0  186.0  \\
            883.0  186.0  \\
            884.0  187.0  \\
            885.0  188.0  \\
            886.0  188.0  \\
            887.0  187.0  \\
            888.0  188.0  \\
            889.0  188.0  \\
            890.0  188.0  \\
            891.0  189.0  \\
            892.0  189.0  \\
            893.0  190.0  \\
            894.0  190.0  \\
            895.0  191.0  \\
            896.0  190.0  \\
            897.0  191.0  \\
            898.0  191.0  \\
            899.0  191.0  \\
            900.0  191.0  \\
            901.0  192.0  \\
            902.0  192.0  \\
            903.0  193.0  \\
            904.0  192.0  \\
            905.0  191.0  \\
            906.0  191.0  \\
            907.0  192.0  \\
            908.0  193.0  \\
            909.0  193.0  \\
            910.0  191.0  \\
            911.0  191.0  \\
            912.0  192.0  \\
            913.0  193.0  \\
            914.0  193.0  \\
            915.0  194.0  \\
            916.0  193.0  \\
            917.0  192.0  \\
            918.0  192.0  \\
            919.0  192.0  \\
            920.0  192.0  \\
            921.0  193.0  \\
            922.0  194.0  \\
            923.0  195.0  \\
            924.0  195.0  \\
            925.0  195.0  \\
            926.0  196.0  \\
            927.0  197.0  \\
            928.0  196.0  \\
            929.0  196.0  \\
            930.0  197.0  \\
            931.0  198.0  \\
            932.0  198.0  \\
            933.0  199.0  \\
            934.0  200.0  \\
            935.0  201.0  \\
            936.0  201.0  \\
            937.0  200.0  \\
            938.0  201.0  \\
            939.0  200.0  \\
            940.0  199.0  \\
            941.0  198.0  \\
            942.0  197.0  \\
            943.0  197.0  \\
            944.0  197.0  \\
            945.0  198.0  \\
            946.0  197.0  \\
            947.0  198.0  \\
            948.0  199.0  \\
            949.0  199.0  \\
            950.0  199.0  \\
            951.0  198.0  \\
            952.0  199.0  \\
            953.0  199.0  \\
            954.0  198.0  \\
            955.0  199.0  \\
            956.0  197.0  \\
            957.0  198.0  \\
            958.0  198.0  \\
            959.0  197.0  \\
            960.0  198.0  \\
            961.0  198.0  \\
            962.0  197.0  \\
            963.0  198.0  \\
            964.0  198.0  \\
            965.0  198.0  \\
            966.0  198.0  \\
            967.0  199.0  \\
            968.0  199.0  \\
            969.0  200.0  \\
            970.0  200.0  \\
            971.0  201.0  \\
            972.0  202.0  \\
            973.0  200.0  \\
            974.0  200.0  \\
            975.0  200.0  \\
            976.0  200.0  \\
            977.0  201.0  \\
            978.0  201.0  \\
            979.0  201.0  \\
            980.0  202.0  \\
            981.0  203.0  \\
            982.0  202.0  \\
            983.0  201.0  \\
            984.0  202.0  \\
            985.0  201.0  \\
            986.0  200.0  \\
            987.0  201.0  \\
            988.0  201.0  \\
            989.0  201.0  \\
            990.0  202.0  \\
            991.0  203.0  \\
            992.0  204.0  \\
            993.0  203.0  \\
            994.0  204.0  \\
            995.0  202.0  \\
            996.0  203.0  \\
            997.0  202.0  \\
            998.0  201.0  \\
            999.0  202.0  \\
            1000.0  202.0  \\
            1001.0  203.0  \\
            1002.0  204.0  \\
            1003.0  204.0  \\
            1004.0  205.0  \\
            1005.0  205.0  \\
            1006.0  204.0  \\
            1007.0  203.0  \\
            1008.0  204.0  \\
            1009.0  204.0  \\
            1010.0  204.0  \\
            1011.0  205.0  \\
            1012.0  204.0  \\
            1013.0  203.0  \\
            1014.0  204.0  \\
            1015.0  204.0  \\
            1016.0  205.0  \\
            1017.0  206.0  \\
            1018.0  207.0  \\
            1019.0  208.0  \\
            1020.0  207.0  \\
            1021.0  208.0  \\
            1022.0  208.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19c5691c-21a5-4ba0-bfa0-f388335d9e97}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  10.0  \\
            12.0  11.0  \\
            13.0  11.0  \\
            14.0  11.0  \\
            15.0  12.0  \\
            16.0  12.0  \\
            17.0  13.0  \\
            18.0  13.0  \\
            19.0  14.0  \\
            20.0  15.0  \\
            21.0  15.0  \\
            22.0  16.0  \\
            23.0  17.0  \\
            24.0  17.0  \\
            25.0  18.0  \\
            26.0  19.0  \\
            27.0  20.0  \\
            28.0  21.0  \\
            29.0  21.0  \\
            30.0  21.0  \\
            31.0  22.0  \\
            32.0  23.0  \\
            33.0  24.0  \\
            34.0  23.0  \\
            35.0  24.0  \\
            36.0  23.0  \\
            37.0  23.0  \\
            38.0  23.0  \\
            39.0  23.0  \\
            40.0  24.0  \\
            41.0  24.0  \\
            42.0  25.0  \\
            43.0  26.0  \\
            44.0  26.0  \\
            45.0  27.0  \\
            46.0  28.0  \\
            47.0  29.0  \\
            48.0  30.0  \\
            49.0  31.0  \\
            50.0  32.0  \\
            51.0  33.0  \\
            52.0  33.0  \\
            53.0  34.0  \\
            54.0  34.0  \\
            55.0  34.0  \\
            56.0  34.0  \\
            57.0  35.0  \\
            58.0  35.0  \\
            59.0  36.0  \\
            60.0  37.0  \\
            61.0  37.0  \\
            62.0  38.0  \\
            63.0  37.0  \\
            64.0  37.0  \\
            65.0  38.0  \\
            66.0  39.0  \\
            67.0  41.0  \\
            68.0  42.0  \\
            69.0  41.0  \\
            70.0  41.0  \\
            71.0  42.0  \\
            72.0  43.0  \\
            73.0  43.0  \\
            74.0  44.0  \\
            75.0  45.0  \\
            76.0  43.0  \\
            77.0  43.0  \\
            78.0  44.0  \\
            79.0  45.0  \\
            80.0  46.0  \\
            81.0  46.0  \\
            82.0  47.0  \\
            83.0  48.0  \\
            84.0  48.0  \\
            85.0  49.0  \\
            86.0  51.0  \\
            87.0  52.0  \\
            88.0  52.0  \\
            89.0  51.0  \\
            90.0  52.0  \\
            91.0  53.0  \\
            92.0  53.0  \\
            93.0  52.0  \\
            94.0  51.0  \\
            95.0  51.0  \\
            96.0  52.0  \\
            97.0  52.0  \\
            98.0  52.0  \\
            99.0  51.0  \\
            100.0  52.0  \\
            101.0  53.0  \\
            102.0  53.0  \\
            103.0  53.0  \\
            104.0  54.0  \\
            105.0  54.0  \\
            106.0  53.0  \\
            107.0  53.0  \\
            108.0  54.0  \\
            109.0  55.0  \\
            110.0  56.0  \\
            111.0  57.0  \\
            112.0  56.0  \\
            113.0  57.0  \\
            114.0  58.0  \\
            115.0  59.0  \\
            116.0  60.0  \\
            117.0  61.0  \\
            118.0  62.0  \\
            119.0  62.0  \\
            120.0  62.0  \\
            121.0  63.0  \\
            122.0  62.0  \\
            123.0  62.0  \\
            124.0  63.0  \\
            125.0  63.0  \\
            126.0  62.0  \\
            127.0  63.0  \\
            128.0  64.0  \\
            129.0  64.0  \\
            130.0  65.0  \\
            131.0  64.0  \\
            132.0  64.0  \\
            133.0  64.0  \\
            134.0  65.0  \\
            135.0  66.0  \\
            136.0  66.0  \\
            137.0  66.0  \\
            138.0  65.0  \\
            139.0  66.0  \\
            140.0  66.0  \\
            141.0  67.0  \\
            142.0  68.0  \\
            143.0  68.0  \\
            144.0  68.0  \\
            145.0  68.0  \\
            146.0  69.0  \\
            147.0  69.0  \\
            148.0  70.0  \\
            149.0  69.0  \\
            150.0  70.0  \\
            151.0  70.0  \\
            152.0  70.0  \\
            153.0  70.0  \\
            154.0  70.0  \\
            155.0  71.0  \\
            156.0  71.0  \\
            157.0  72.0  \\
            158.0  73.0  \\
            159.0  73.0  \\
            160.0  73.0  \\
            161.0  74.0  \\
            162.0  75.0  \\
            163.0  74.0  \\
            164.0  74.0  \\
            165.0  75.0  \\
            166.0  76.0  \\
            167.0  77.0  \\
            168.0  76.0  \\
            169.0  77.0  \\
            170.0  78.0  \\
            171.0  79.0  \\
            172.0  79.0  \\
            173.0  80.0  \\
            174.0  81.0  \\
            175.0  82.0  \\
            176.0  83.0  \\
            177.0  82.0  \\
            178.0  83.0  \\
            179.0  84.0  \\
            180.0  83.0  \\
            181.0  84.0  \\
            182.0  85.0  \\
            183.0  84.0  \\
            184.0  85.0  \\
            185.0  85.0  \\
            186.0  83.0  \\
            187.0  83.0  \\
            188.0  84.0  \\
            189.0  85.0  \\
            190.0  82.0  \\
            191.0  82.0  \\
            192.0  82.0  \\
            193.0  81.0  \\
            194.0  82.0  \\
            195.0  82.0  \\
            196.0  82.0  \\
            197.0  83.0  \\
            198.0  83.0  \\
            199.0  84.0  \\
            200.0  85.0  \\
            201.0  86.0  \\
            202.0  87.0  \\
            203.0  85.0  \\
            204.0  86.0  \\
            205.0  87.0  \\
            206.0  87.0  \\
            207.0  85.0  \\
            208.0  85.0  \\
            209.0  85.0  \\
            210.0  83.0  \\
            211.0  83.0  \\
            212.0  83.0  \\
            213.0  81.0  \\
            214.0  82.0  \\
            215.0  82.0  \\
            216.0  82.0  \\
            217.0  82.0  \\
            218.0  83.0  \\
            219.0  84.0  \\
            220.0  85.0  \\
            221.0  86.0  \\
            222.0  87.0  \\
            223.0  87.0  \\
            224.0  88.0  \\
            225.0  86.0  \\
            226.0  84.0  \\
            227.0  82.0  \\
            228.0  83.0  \\
            229.0  83.0  \\
            230.0  84.0  \\
            231.0  84.0  \\
            232.0  81.0  \\
            233.0  82.0  \\
            234.0  82.0  \\
            235.0  82.0  \\
            236.0  82.0  \\
            237.0  83.0  \\
            238.0  84.0  \\
            239.0  84.0  \\
            240.0  85.0  \\
            241.0  86.0  \\
            242.0  86.0  \\
            243.0  87.0  \\
            244.0  86.0  \\
            245.0  87.0  \\
            246.0  88.0  \\
            247.0  88.0  \\
            248.0  89.0  \\
            249.0  90.0  \\
            250.0  91.0  \\
            251.0  91.0  \\
            252.0  90.0  \\
            253.0  91.0  \\
            254.0  90.0  \\
            255.0  90.0  \\
            256.0  91.0  \\
            257.0  92.0  \\
            258.0  92.0  \\
            259.0  93.0  \\
            260.0  94.0  \\
            261.0  95.0  \\
            262.0  94.0  \\
            263.0  95.0  \\
            264.0  94.0  \\
            265.0  94.0  \\
            266.0  94.0  \\
            267.0  94.0  \\
            268.0  94.0  \\
            269.0  95.0  \\
            270.0  94.0  \\
            271.0  95.0  \\
            272.0  93.0  \\
            273.0  94.0  \\
            274.0  94.0  \\
            275.0  95.0  \\
            276.0  95.0  \\
            277.0  95.0  \\
            278.0  96.0  \\
            279.0  96.0  \\
            280.0  96.0  \\
            281.0  96.0  \\
            282.0  97.0  \\
            283.0  97.0  \\
            284.0  98.0  \\
            285.0  98.0  \\
            286.0  97.0  \\
            287.0  98.0  \\
            288.0  98.0  \\
            289.0  99.0  \\
            290.0  99.0  \\
            291.0  100.0  \\
            292.0  101.0  \\
            293.0  102.0  \\
            294.0  101.0  \\
            295.0  101.0  \\
            296.0  101.0  \\
            297.0  101.0  \\
            298.0  102.0  \\
            299.0  103.0  \\
            300.0  103.0  \\
            301.0  103.0  \\
            302.0  103.0  \\
            303.0  102.0  \\
            304.0  103.0  \\
            305.0  103.0  \\
            306.0  104.0  \\
            307.0  105.0  \\
            308.0  106.0  \\
            309.0  106.0  \\
            310.0  107.0  \\
            311.0  106.0  \\
            312.0  107.0  \\
            313.0  108.0  \\
            314.0  108.0  \\
            315.0  109.0  \\
            316.0  109.0  \\
            317.0  109.0  \\
            318.0  110.0  \\
            319.0  110.0  \\
            320.0  111.0  \\
            321.0  112.0  \\
            322.0  113.0  \\
            323.0  114.0  \\
            324.0  113.0  \\
            325.0  114.0  \\
            326.0  115.0  \\
            327.0  115.0  \\
            328.0  115.0  \\
            329.0  116.0  \\
            330.0  117.0  \\
            331.0  116.0  \\
            332.0  117.0  \\
            333.0  118.0  \\
            334.0  119.0  \\
            335.0  118.0  \\
            336.0  118.0  \\
            337.0  115.0  \\
            338.0  116.0  \\
            339.0  117.0  \\
            340.0  116.0  \\
            341.0  115.0  \\
            342.0  116.0  \\
            343.0  116.0  \\
            344.0  115.0  \\
            345.0  115.0  \\
            346.0  115.0  \\
            347.0  116.0  \\
            348.0  116.0  \\
            349.0  117.0  \\
            350.0  118.0  \\
            351.0  118.0  \\
            352.0  117.0  \\
            353.0  118.0  \\
            354.0  118.0  \\
            355.0  117.0  \\
            356.0  118.0  \\
            357.0  118.0  \\
            358.0  119.0  \\
            359.0  119.0  \\
            360.0  118.0  \\
            361.0  118.0  \\
            362.0  118.0  \\
            363.0  119.0  \\
            364.0  120.0  \\
            365.0  118.0  \\
            366.0  118.0  \\
            367.0  119.0  \\
            368.0  120.0  \\
            369.0  121.0  \\
            370.0  121.0  \\
            371.0  122.0  \\
            372.0  123.0  \\
            373.0  124.0  \\
            374.0  124.0  \\
            375.0  125.0  \\
            376.0  125.0  \\
            377.0  126.0  \\
            378.0  127.0  \\
            379.0  127.0  \\
            380.0  128.0  \\
            381.0  124.0  \\
            382.0  125.0  \\
            383.0  125.0  \\
            384.0  126.0  \\
            385.0  126.0  \\
            386.0  126.0  \\
            387.0  125.0  \\
            388.0  125.0  \\
            389.0  126.0  \\
            390.0  126.0  \\
            391.0  127.0  \\
            392.0  128.0  \\
            393.0  129.0  \\
            394.0  130.0  \\
            395.0  131.0  \\
            396.0  131.0  \\
            397.0  132.0  \\
            398.0  132.0  \\
            399.0  132.0  \\
            400.0  132.0  \\
            401.0  132.0  \\
            402.0  133.0  \\
            403.0  134.0  \\
            404.0  134.0  \\
            405.0  134.0  \\
            406.0  133.0  \\
            407.0  132.0  \\
            408.0  131.0  \\
            409.0  131.0  \\
            410.0  130.0  \\
            411.0  131.0  \\
            412.0  131.0  \\
            413.0  132.0  \\
            414.0  132.0  \\
            415.0  130.0  \\
            416.0  131.0  \\
            417.0  132.0  \\
            418.0  133.0  \\
            419.0  133.0  \\
            420.0  134.0  \\
            421.0  135.0  \\
            422.0  136.0  \\
            423.0  136.0  \\
            424.0  135.0  \\
            425.0  136.0  \\
            426.0  136.0  \\
            427.0  135.0  \\
            428.0  135.0  \\
            429.0  135.0  \\
            430.0  135.0  \\
            431.0  136.0  \\
            432.0  137.0  \\
            433.0  138.0  \\
            434.0  139.0  \\
            435.0  140.0  \\
            436.0  139.0  \\
            437.0  139.0  \\
            438.0  138.0  \\
            439.0  139.0  \\
            440.0  140.0  \\
            441.0  141.0  \\
            442.0  141.0  \\
            443.0  142.0  \\
            444.0  142.0  \\
            445.0  140.0  \\
            446.0  139.0  \\
            447.0  140.0  \\
            448.0  141.0  \\
            449.0  142.0  \\
            450.0  142.0  \\
            451.0  141.0  \\
            452.0  142.0  \\
            453.0  143.0  \\
            454.0  141.0  \\
            455.0  141.0  \\
            456.0  141.0  \\
            457.0  142.0  \\
            458.0  143.0  \\
            459.0  144.0  \\
            460.0  143.0  \\
            461.0  139.0  \\
            462.0  140.0  \\
            463.0  140.0  \\
            464.0  141.0  \\
            465.0  142.0  \\
            466.0  142.0  \\
            467.0  143.0  \\
            468.0  143.0  \\
            469.0  142.0  \\
            470.0  142.0  \\
            471.0  143.0  \\
            472.0  143.0  \\
            473.0  144.0  \\
            474.0  145.0  \\
            475.0  144.0  \\
            476.0  143.0  \\
            477.0  143.0  \\
            478.0  139.0  \\
            479.0  139.0  \\
            480.0  140.0  \\
            481.0  141.0  \\
            482.0  142.0  \\
            483.0  143.0  \\
            484.0  142.0  \\
            485.0  143.0  \\
            486.0  144.0  \\
            487.0  144.0  \\
            488.0  145.0  \\
            489.0  146.0  \\
            490.0  146.0  \\
            491.0  146.0  \\
            492.0  146.0  \\
            493.0  142.0  \\
            494.0  142.0  \\
            495.0  142.0  \\
            496.0  143.0  \\
            497.0  143.0  \\
            498.0  144.0  \\
            499.0  145.0  \\
            500.0  146.0  \\
            501.0  147.0  \\
            502.0  145.0  \\
            503.0  146.0  \\
            504.0  147.0  \\
            505.0  148.0  \\
            506.0  148.0  \\
            507.0  149.0  \\
            508.0  148.0  \\
            509.0  149.0  \\
            510.0  150.0  \\
            511.0  151.0  \\
            512.0  150.0  \\
            513.0  151.0  \\
            514.0  150.0  \\
            515.0  151.0  \\
            516.0  152.0  \\
            517.0  152.0  \\
            518.0  153.0  \\
            519.0  152.0  \\
            520.0  153.0  \\
            521.0  153.0  \\
            522.0  154.0  \\
            523.0  152.0  \\
            524.0  153.0  \\
            525.0  153.0  \\
            526.0  153.0  \\
            527.0  154.0  \\
            528.0  155.0  \\
            529.0  155.0  \\
            530.0  155.0  \\
            531.0  155.0  \\
            532.0  156.0  \\
            533.0  155.0  \\
            534.0  153.0  \\
            535.0  154.0  \\
            536.0  154.0  \\
            537.0  154.0  \\
            538.0  154.0  \\
            539.0  155.0  \\
            540.0  155.0  \\
            541.0  155.0  \\
            542.0  156.0  \\
            543.0  156.0  \\
            544.0  157.0  \\
            545.0  156.0  \\
            546.0  156.0  \\
            547.0  157.0  \\
            548.0  158.0  \\
            549.0  159.0  \\
            550.0  158.0  \\
            551.0  159.0  \\
            552.0  158.0  \\
            553.0  157.0  \\
            554.0  158.0  \\
            555.0  159.0  \\
            556.0  160.0  \\
            557.0  161.0  \\
            558.0  162.0  \\
            559.0  159.0  \\
            560.0  160.0  \\
            561.0  161.0  \\
            562.0  161.0  \\
            563.0  162.0  \\
            564.0  162.0  \\
            565.0  162.0  \\
            566.0  160.0  \\
            567.0  161.0  \\
            568.0  162.0  \\
            569.0  162.0  \\
            570.0  162.0  \\
            571.0  163.0  \\
            572.0  163.0  \\
            573.0  164.0  \\
            574.0  164.0  \\
            575.0  163.0  \\
            576.0  164.0  \\
            577.0  165.0  \\
            578.0  166.0  \\
            579.0  166.0  \\
            580.0  166.0  \\
            581.0  165.0  \\
            582.0  166.0  \\
            583.0  166.0  \\
            584.0  166.0  \\
            585.0  166.0  \\
            586.0  166.0  \\
            587.0  167.0  \\
            588.0  168.0  \\
            589.0  169.0  \\
            590.0  169.0  \\
            591.0  170.0  \\
            592.0  169.0  \\
            593.0  170.0  \\
            594.0  170.0  \\
            595.0  171.0  \\
            596.0  172.0  \\
            597.0  173.0  \\
            598.0  173.0  \\
            599.0  173.0  \\
            600.0  173.0  \\
            601.0  172.0  \\
            602.0  172.0  \\
            603.0  173.0  \\
            604.0  174.0  \\
            605.0  175.0  \\
            606.0  175.0  \\
            607.0  173.0  \\
            608.0  174.0  \\
            609.0  175.0  \\
            610.0  176.0  \\
            611.0  176.0  \\
            612.0  176.0  \\
            613.0  177.0  \\
            614.0  177.0  \\
            615.0  178.0  \\
            616.0  178.0  \\
            617.0  179.0  \\
            618.0  180.0  \\
            619.0  180.0  \\
            620.0  180.0  \\
            621.0  180.0  \\
            622.0  181.0  \\
            623.0  181.0  \\
            624.0  181.0  \\
            625.0  182.0  \\
            626.0  183.0  \\
            627.0  182.0  \\
            628.0  182.0  \\
            629.0  182.0  \\
            630.0  183.0  \\
            631.0  184.0  \\
            632.0  184.0  \\
            633.0  183.0  \\
            634.0  183.0  \\
            635.0  183.0  \\
            636.0  184.0  \\
            637.0  184.0  \\
            638.0  184.0  \\
            639.0  184.0  \\
            640.0  185.0  \\
            641.0  186.0  \\
            642.0  187.0  \\
            643.0  187.0  \\
            644.0  187.0  \\
            645.0  187.0  \\
            646.0  187.0  \\
            647.0  186.0  \\
            648.0  187.0  \\
            649.0  188.0  \\
            650.0  188.0  \\
            651.0  189.0  \\
            652.0  189.0  \\
            653.0  190.0  \\
            654.0  191.0  \\
            655.0  191.0  \\
            656.0  192.0  \\
            657.0  193.0  \\
            658.0  193.0  \\
            659.0  192.0  \\
            660.0  193.0  \\
            661.0  194.0  \\
            662.0  195.0  \\
            663.0  196.0  \\
            664.0  194.0  \\
            665.0  194.0  \\
            666.0  195.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0322afdb-c055-4ac6-99a7-84bc0ab2b00d}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  10.0  \\
            12.0  11.0  \\
            13.0  12.0  \\
            14.0  12.0  \\
            15.0  13.0  \\
            16.0  13.0  \\
            17.0  13.0  \\
            18.0  14.0  \\
            19.0  15.0  \\
            20.0  15.0  \\
            21.0  15.0  \\
            22.0  16.0  \\
            23.0  17.0  \\
            24.0  17.0  \\
            25.0  18.0  \\
            26.0  18.0  \\
            27.0  18.0  \\
            28.0  19.0  \\
            29.0  20.0  \\
            30.0  21.0  \\
            31.0  20.0  \\
            32.0  20.0  \\
            33.0  20.0  \\
            34.0  21.0  \\
            35.0  21.0  \\
            36.0  22.0  \\
            37.0  23.0  \\
            38.0  23.0  \\
            39.0  24.0  \\
            40.0  25.0  \\
            41.0  26.0  \\
            42.0  27.0  \\
            43.0  27.0  \\
            44.0  26.0  \\
            45.0  27.0  \\
            46.0  28.0  \\
            47.0  27.0  \\
            48.0  28.0  \\
            49.0  29.0  \\
            50.0  30.0  \\
            51.0  30.0  \\
            52.0  31.0  \\
            53.0  31.0  \\
            54.0  30.0  \\
            55.0  30.0  \\
            56.0  30.0  \\
            57.0  30.0  \\
            58.0  28.0  \\
            59.0  28.0  \\
            60.0  29.0  \\
            61.0  30.0  \\
            62.0  31.0  \\
            63.0  31.0  \\
            64.0  30.0  \\
            65.0  31.0  \\
            66.0  32.0  \\
            67.0  32.0  \\
            68.0  33.0  \\
            69.0  34.0  \\
            70.0  35.0  \\
            71.0  36.0  \\
            72.0  36.0  \\
            73.0  37.0  \\
            74.0  38.0  \\
            75.0  37.0  \\
            76.0  38.0  \\
            77.0  39.0  \\
            78.0  39.0  \\
            79.0  40.0  \\
            80.0  40.0  \\
            81.0  39.0  \\
            82.0  40.0  \\
            83.0  41.0  \\
            84.0  41.0  \\
            85.0  41.0  \\
            86.0  41.0  \\
            87.0  42.0  \\
            88.0  42.0  \\
            89.0  42.0  \\
            90.0  43.0  \\
            91.0  44.0  \\
            92.0  45.0  \\
            93.0  46.0  \\
            94.0  46.0  \\
            95.0  45.0  \\
            96.0  46.0  \\
            97.0  47.0  \\
            98.0  48.0  \\
            99.0  49.0  \\
            100.0  49.0  \\
            101.0  48.0  \\
            102.0  49.0  \\
            103.0  48.0  \\
            104.0  48.0  \\
            105.0  47.0  \\
            106.0  48.0  \\
            107.0  49.0  \\
            108.0  49.0  \\
            109.0  50.0  \\
            110.0  51.0  \\
            111.0  52.0  \\
            112.0  53.0  \\
            113.0  54.0  \\
            114.0  55.0  \\
            115.0  55.0  \\
            116.0  56.0  \\
            117.0  57.0  \\
            118.0  57.0  \\
            119.0  58.0  \\
            120.0  58.0  \\
            121.0  58.0  \\
            122.0  58.0  \\
            123.0  59.0  \\
            124.0  60.0  \\
            125.0  61.0  \\
            126.0  62.0  \\
            127.0  63.0  \\
            128.0  63.0  \\
            129.0  63.0  \\
            130.0  64.0  \\
            131.0  64.0  \\
            132.0  65.0  \\
            133.0  65.0  \\
            134.0  64.0  \\
            135.0  65.0  \\
            136.0  66.0  \\
            137.0  67.0  \\
            138.0  67.0  \\
            139.0  67.0  \\
            140.0  67.0  \\
            141.0  67.0  \\
            142.0  68.0  \\
            143.0  69.0  \\
            144.0  68.0  \\
            145.0  69.0  \\
            146.0  70.0  \\
            147.0  71.0  \\
            148.0  70.0  \\
            149.0  70.0  \\
            150.0  70.0  \\
            151.0  71.0  \\
            152.0  72.0  \\
            153.0  72.0  \\
            154.0  73.0  \\
            155.0  73.0  \\
            156.0  74.0  \\
            157.0  75.0  \\
            158.0  75.0  \\
            159.0  75.0  \\
            160.0  76.0  \\
            161.0  77.0  \\
            162.0  78.0  \\
            163.0  77.0  \\
            164.0  78.0  \\
            165.0  76.0  \\
            166.0  76.0  \\
            167.0  76.0  \\
            168.0  77.0  \\
            169.0  78.0  \\
            170.0  78.0  \\
            171.0  77.0  \\
            172.0  76.0  \\
            173.0  77.0  \\
            174.0  78.0  \\
            175.0  79.0  \\
            176.0  79.0  \\
            177.0  79.0  \\
            178.0  80.0  \\
            179.0  81.0  \\
            180.0  81.0  \\
            181.0  82.0  \\
            182.0  81.0  \\
            183.0  81.0  \\
            184.0  82.0  \\
            185.0  82.0  \\
            186.0  83.0  \\
            187.0  84.0  \\
            188.0  85.0  \\
            189.0  85.0  \\
            190.0  86.0  \\
            191.0  84.0  \\
            192.0  85.0  \\
            193.0  85.0  \\
            194.0  85.0  \\
            195.0  86.0  \\
            196.0  86.0  \\
            197.0  86.0  \\
            198.0  85.0  \\
            199.0  85.0  \\
            200.0  85.0  \\
            201.0  86.0  \\
            202.0  86.0  \\
            203.0  87.0  \\
            204.0  88.0  \\
            205.0  87.0  \\
            206.0  88.0  \\
            207.0  89.0  \\
            208.0  89.0  \\
            209.0  90.0  \\
            210.0  90.0  \\
            211.0  91.0  \\
            212.0  92.0  \\
            213.0  93.0  \\
            214.0  94.0  \\
            215.0  94.0  \\
            216.0  94.0  \\
            217.0  94.0  \\
            218.0  95.0  \\
            219.0  95.0  \\
            220.0  94.0  \\
            221.0  93.0  \\
            222.0  93.0  \\
            223.0  94.0  \\
            224.0  94.0  \\
            225.0  94.0  \\
            226.0  95.0  \\
            227.0  96.0  \\
            228.0  97.0  \\
            229.0  97.0  \\
            230.0  97.0  \\
            231.0  97.0  \\
            232.0  97.0  \\
            233.0  98.0  \\
            234.0  98.0  \\
            235.0  98.0  \\
            236.0  99.0  \\
            237.0  100.0  \\
            238.0  100.0  \\
            239.0  101.0  \\
            240.0  101.0  \\
            241.0  100.0  \\
            242.0  99.0  \\
            243.0  100.0  \\
            244.0  99.0  \\
            245.0  100.0  \\
            246.0  100.0  \\
            247.0  100.0  \\
            248.0  99.0  \\
            249.0  100.0  \\
            250.0  101.0  \\
            251.0  102.0  \\
            252.0  103.0  \\
            253.0  104.0  \\
            254.0  104.0  \\
            255.0  105.0  \\
            256.0  106.0  \\
            257.0  107.0  \\
            258.0  107.0  \\
            259.0  107.0  \\
            260.0  107.0  \\
            261.0  107.0  \\
            262.0  106.0  \\
            263.0  107.0  \\
            264.0  108.0  \\
            265.0  109.0  \\
            266.0  109.0  \\
            267.0  110.0  \\
            268.0  111.0  \\
            269.0  111.0  \\
            270.0  112.0  \\
            271.0  111.0  \\
            272.0  110.0  \\
            273.0  111.0  \\
            274.0  110.0  \\
            275.0  111.0  \\
            276.0  112.0  \\
            277.0  113.0  \\
            278.0  114.0  \\
            279.0  114.0  \\
            280.0  115.0  \\
            281.0  113.0  \\
            282.0  113.0  \\
            283.0  113.0  \\
            284.0  114.0  \\
            285.0  115.0  \\
            286.0  115.0  \\
            287.0  116.0  \\
            288.0  116.0  \\
            289.0  117.0  \\
            290.0  115.0  \\
            291.0  115.0  \\
            292.0  116.0  \\
            293.0  116.0  \\
            294.0  117.0  \\
            295.0  118.0  \\
            296.0  117.0  \\
            297.0  118.0  \\
            298.0  117.0  \\
            299.0  118.0  \\
            300.0  118.0  \\
            301.0  119.0  \\
            302.0  118.0  \\
            303.0  119.0  \\
            304.0  119.0  \\
            305.0  118.0  \\
            306.0  117.0  \\
            307.0  118.0  \\
            308.0  119.0  \\
            309.0  119.0  \\
            310.0  118.0  \\
            311.0  119.0  \\
            312.0  119.0  \\
            313.0  118.0  \\
            314.0  119.0  \\
            315.0  120.0  \\
            316.0  121.0  \\
            317.0  122.0  \\
            318.0  121.0  \\
            319.0  122.0  \\
            320.0  123.0  \\
            321.0  124.0  \\
            322.0  125.0  \\
            323.0  126.0  \\
            324.0  126.0  \\
            325.0  126.0  \\
            326.0  125.0  \\
            327.0  125.0  \\
            328.0  124.0  \\
            329.0  125.0  \\
            330.0  126.0  \\
            331.0  126.0  \\
            332.0  126.0  \\
            333.0  126.0  \\
            334.0  126.0  \\
            335.0  127.0  \\
            336.0  127.0  \\
            337.0  127.0  \\
            338.0  128.0  \\
            339.0  129.0  \\
            340.0  127.0  \\
            341.0  128.0  \\
            342.0  129.0  \\
            343.0  129.0  \\
            344.0  128.0  \\
            345.0  127.0  \\
            346.0  128.0  \\
            347.0  129.0  \\
            348.0  129.0  \\
            349.0  130.0  \\
            350.0  131.0  \\
            351.0  131.0  \\
            352.0  132.0  \\
            353.0  133.0  \\
            354.0  131.0  \\
            355.0  131.0  \\
            356.0  132.0  \\
            357.0  132.0  \\
            358.0  133.0  \\
            359.0  134.0  \\
            360.0  134.0  \\
            361.0  132.0  \\
            362.0  133.0  \\
            363.0  134.0  \\
            364.0  134.0  \\
            365.0  135.0  \\
            366.0  135.0  \\
            367.0  134.0  \\
            368.0  134.0  \\
            369.0  135.0  \\
            370.0  136.0  \\
            371.0  136.0  \\
            372.0  134.0  \\
            373.0  135.0  \\
            374.0  135.0  \\
            375.0  135.0  \\
            376.0  136.0  \\
            377.0  136.0  \\
            378.0  137.0  \\
            379.0  138.0  \\
            380.0  138.0  \\
            381.0  138.0  \\
            382.0  139.0  \\
            383.0  139.0  \\
            384.0  138.0  \\
            385.0  137.0  \\
            386.0  138.0  \\
            387.0  139.0  \\
            388.0  139.0  \\
            389.0  140.0  \\
            390.0  139.0  \\
            391.0  139.0  \\
            392.0  138.0  \\
            393.0  139.0  \\
            394.0  137.0  \\
            395.0  138.0  \\
            396.0  139.0  \\
            397.0  139.0  \\
            398.0  138.0  \\
            399.0  139.0  \\
            400.0  140.0  \\
            401.0  140.0  \\
            402.0  141.0  \\
            403.0  142.0  \\
            404.0  143.0  \\
            405.0  144.0  \\
            406.0  144.0  \\
            407.0  143.0  \\
            408.0  144.0  \\
            409.0  143.0  \\
            410.0  144.0  \\
            411.0  144.0  \\
            412.0  144.0  \\
            413.0  145.0  \\
            414.0  146.0  \\
            415.0  146.0  \\
            416.0  147.0  \\
            417.0  148.0  \\
            418.0  149.0  \\
            419.0  149.0  \\
            420.0  150.0  \\
            421.0  150.0  \\
            422.0  149.0  \\
            423.0  149.0  \\
            424.0  150.0  \\
            425.0  150.0  \\
            426.0  150.0  \\
            427.0  149.0  \\
            428.0  150.0  \\
            429.0  150.0  \\
            430.0  151.0  \\
            431.0  152.0  \\
            432.0  152.0  \\
            433.0  153.0  \\
            434.0  154.0  \\
            435.0  154.0  \\
            436.0  154.0  \\
            437.0  154.0  \\
            438.0  153.0  \\
            439.0  153.0  \\
            440.0  152.0  \\
            441.0  153.0  \\
            442.0  154.0  \\
            443.0  155.0  \\
            444.0  156.0  \\
            445.0  156.0  \\
            446.0  156.0  \\
            447.0  157.0  \\
            448.0  158.0  \\
            449.0  158.0  \\
            450.0  155.0  \\
            451.0  156.0  \\
            452.0  156.0  \\
            453.0  157.0  \\
            454.0  157.0  \\
            455.0  157.0  \\
            456.0  157.0  \\
            457.0  158.0  \\
            458.0  157.0  \\
            459.0  158.0  \\
            460.0  157.0  \\
            461.0  157.0  \\
            462.0  158.0  \\
            463.0  159.0  \\
            464.0  160.0  \\
            465.0  161.0  \\
            466.0  160.0  \\
            467.0  160.0  \\
            468.0  160.0  \\
            469.0  159.0  \\
            470.0  159.0  \\
            471.0  160.0  \\
            472.0  161.0  \\
            473.0  162.0  \\
            474.0  162.0  \\
            475.0  162.0  \\
            476.0  162.0  \\
            477.0  162.0  \\
            478.0  162.0  \\
            479.0  162.0  \\
            480.0  163.0  \\
            481.0  164.0  \\
            482.0  164.0  \\
            483.0  164.0  \\
            484.0  165.0  \\
            485.0  165.0  \\
            486.0  166.0  \\
            487.0  167.0  \\
            488.0  167.0  \\
            489.0  168.0  \\
            490.0  169.0  \\
            491.0  170.0  \\
            492.0  169.0  \\
            493.0  168.0  \\
            494.0  169.0  \\
            495.0  170.0  \\
            496.0  170.0  \\
            497.0  169.0  \\
            498.0  170.0  \\
            499.0  171.0  \\
            500.0  172.0  \\
            501.0  168.0  \\
            502.0  168.0  \\
            503.0  168.0  \\
            504.0  168.0  \\
            505.0  168.0  \\
            506.0  167.0  \\
            507.0  168.0  \\
            508.0  168.0  \\
            509.0  168.0  \\
            510.0  169.0  \\
            511.0  169.0  \\
            512.0  169.0  \\
            513.0  170.0  \\
            514.0  170.0  \\
            515.0  170.0  \\
            516.0  170.0  \\
            517.0  170.0  \\
            518.0  169.0  \\
            519.0  170.0  \\
            520.0  171.0  \\
            521.0  171.0  \\
            522.0  172.0  \\
            523.0  172.0  \\
            524.0  172.0  \\
            525.0  171.0  \\
            526.0  171.0  \\
            527.0  171.0  \\
            528.0  172.0  \\
            529.0  173.0  \\
            530.0  172.0  \\
            531.0  173.0  \\
            532.0  171.0  \\
            533.0  172.0  \\
            534.0  173.0  \\
            535.0  173.0  \\
            536.0  173.0  \\
            537.0  171.0  \\
            538.0  172.0  \\
            539.0  173.0  \\
            540.0  174.0  \\
            541.0  174.0  \\
            542.0  175.0  \\
            543.0  175.0  \\
            544.0  175.0  \\
            545.0  174.0  \\
            546.0  174.0  \\
            547.0  174.0  \\
            548.0  173.0  \\
            549.0  171.0  \\
            550.0  172.0  \\
            551.0  171.0  \\
            552.0  172.0  \\
            553.0  172.0  \\
            554.0  173.0  \\
            555.0  172.0  \\
            556.0  173.0  \\
            557.0  172.0  \\
            558.0  173.0  \\
            559.0  174.0  \\
            560.0  173.0  \\
            561.0  174.0  \\
            562.0  173.0  \\
            563.0  173.0  \\
            564.0  174.0  \\
            565.0  175.0  \\
            566.0  175.0  \\
            567.0  175.0  \\
            568.0  175.0  \\
            569.0  174.0  \\
            570.0  174.0  \\
            571.0  175.0  \\
            572.0  174.0  \\
            573.0  175.0  \\
            574.0  175.0  \\
            575.0  176.0  \\
            576.0  175.0  \\
            577.0  174.0  \\
            578.0  175.0  \\
            579.0  175.0  \\
            580.0  176.0  \\
            581.0  177.0  \\
            582.0  177.0  \\
            583.0  178.0  \\
            584.0  179.0  \\
            585.0  179.0  \\
            586.0  179.0  \\
            587.0  179.0  \\
            588.0  177.0  \\
            589.0  177.0  \\
            590.0  177.0  \\
            591.0  177.0  \\
            592.0  178.0  \\
            593.0  179.0  \\
            594.0  180.0  \\
            595.0  180.0  \\
            596.0  179.0  \\
            597.0  179.0  \\
            598.0  180.0  \\
            599.0  180.0  \\
            600.0  181.0  \\
            601.0  181.0  \\
            602.0  181.0  \\
            603.0  180.0  \\
            604.0  180.0  \\
            605.0  181.0  \\
            606.0  179.0  \\
            607.0  179.0  \\
            608.0  178.0  \\
            609.0  179.0  \\
            610.0  180.0  \\
            611.0  180.0  \\
            612.0  181.0  \\
            613.0  180.0  \\
            614.0  179.0  \\
            615.0  179.0  \\
            616.0  178.0  \\
            617.0  178.0  \\
            618.0  179.0  \\
            619.0  178.0  \\
            620.0  179.0  \\
            621.0  180.0  \\
            622.0  181.0  \\
            623.0  182.0  \\
            624.0  183.0  \\
            625.0  183.0  \\
            626.0  183.0  \\
            627.0  183.0  \\
            628.0  184.0  \\
            629.0  183.0  \\
            630.0  184.0  \\
            631.0  183.0  \\
            632.0  183.0  \\
            633.0  184.0  \\
            634.0  184.0  \\
            635.0  184.0  \\
            636.0  184.0  \\
            637.0  182.0  \\
            638.0  182.0  \\
            639.0  182.0  \\
            640.0  183.0  \\
            641.0  183.0  \\
            642.0  182.0  \\
            643.0  183.0  \\
            644.0  184.0  \\
            645.0  184.0  \\
            646.0  183.0  \\
            647.0  183.0  \\
            648.0  183.0  \\
            649.0  181.0  \\
            650.0  182.0  \\
            651.0  183.0  \\
            652.0  181.0  \\
            653.0  182.0  \\
            654.0  183.0  \\
            655.0  183.0  \\
            656.0  183.0  \\
            657.0  184.0  \\
            658.0  185.0  \\
            659.0  183.0  \\
            660.0  184.0  \\
            661.0  182.0  \\
            662.0  183.0  \\
            663.0  183.0  \\
            664.0  184.0  \\
            665.0  185.0  \\
            666.0  184.0  \\
            667.0  185.0  \\
            668.0  185.0  \\
            669.0  184.0  \\
            670.0  185.0  \\
            671.0  184.0  \\
            672.0  184.0  \\
            673.0  183.0  \\
            674.0  182.0  \\
            675.0  183.0  \\
            676.0  184.0  \\
            677.0  184.0  \\
            678.0  184.0  \\
            679.0  184.0  \\
            680.0  185.0  \\
            681.0  186.0  \\
            682.0  186.0  \\
            683.0  186.0  \\
            684.0  186.0  \\
            685.0  186.0  \\
            686.0  187.0  \\
            687.0  186.0  \\
            688.0  187.0  \\
            689.0  188.0  \\
            690.0  189.0  \\
            691.0  189.0  \\
            692.0  190.0  \\
            693.0  187.0  \\
            694.0  188.0  \\
            695.0  189.0  \\
            696.0  188.0  \\
            697.0  187.0  \\
            698.0  188.0  \\
            699.0  189.0  \\
            700.0  190.0  \\
            701.0  190.0  \\
            702.0  191.0  \\
            703.0  191.0  \\
            704.0  190.0  \\
            705.0  191.0  \\
            706.0  191.0  \\
            707.0  192.0  \\
            708.0  192.0  \\
            709.0  192.0  \\
            710.0  191.0  \\
            711.0  191.0  \\
            712.0  190.0  \\
            713.0  190.0  \\
            714.0  191.0  \\
            715.0  189.0  \\
            716.0  188.0  \\
            717.0  188.0  \\
            718.0  186.0  \\
            719.0  185.0  \\
            720.0  184.0  \\
            721.0  184.0  \\
            722.0  184.0  \\
            723.0  185.0  \\
            724.0  184.0  \\
            725.0  185.0  \\
            726.0  185.0  \\
            727.0  184.0  \\
            728.0  184.0  \\
            729.0  185.0  \\
            730.0  186.0  \\
            731.0  187.0  \\
            732.0  188.0  \\
            733.0  188.0  \\
            734.0  188.0  \\
            735.0  188.0  \\
            736.0  189.0  \\
            737.0  190.0  \\
            738.0  190.0  \\
            739.0  189.0  \\
            740.0  189.0  \\
            741.0  190.0  \\
            742.0  190.0  \\
            743.0  191.0  \\
            744.0  191.0  \\
            745.0  192.0  \\
            746.0  191.0  \\
            747.0  190.0  \\
            748.0  190.0  \\
            749.0  191.0  \\
            750.0  191.0  \\
            751.0  191.0  \\
            752.0  191.0  \\
            753.0  192.0  \\
            754.0  192.0  \\
            755.0  191.0  \\
            756.0  187.0  \\
            757.0  188.0  \\
            758.0  189.0  \\
            759.0  190.0  \\
            760.0  191.0  \\
            761.0  192.0  \\
            762.0  190.0  \\
            763.0  190.0  \\
            764.0  191.0  \\
            765.0  191.0  \\
            766.0  189.0  \\
            767.0  190.0  \\
            768.0  191.0  \\
            769.0  190.0  \\
            770.0  190.0  \\
            771.0  189.0  \\
            772.0  189.0  \\
            773.0  189.0  \\
            774.0  190.0  \\
            775.0  191.0  \\
            776.0  192.0  \\
            777.0  193.0  \\
            778.0  192.0  \\
            779.0  193.0  \\
            780.0  194.0  \\
            781.0  195.0  \\
            782.0  195.0  \\
            783.0  196.0  \\
            784.0  197.0  \\
            785.0  196.0  \\
            786.0  196.0  \\
            787.0  196.0  \\
            788.0  196.0  \\
            789.0  196.0  \\
            790.0  197.0  \\
            791.0  198.0  \\
            792.0  198.0  \\
            793.0  198.0  \\
            794.0  197.0  \\
            795.0  197.0  \\
            796.0  198.0  \\
            797.0  198.0  \\
            798.0  197.0  \\
            799.0  198.0  \\
            800.0  198.0  \\
            801.0  199.0  \\
            802.0  199.0  \\
            803.0  199.0  \\
            804.0  200.0  \\
            805.0  200.0  \\
            806.0  200.0  \\
            807.0  198.0  \\
            808.0  197.0  \\
            809.0  197.0  \\
            810.0  197.0  \\
            811.0  198.0  \\
            812.0  199.0  \\
            813.0  199.0  \\
            814.0  198.0  \\
            815.0  199.0  \\
            816.0  198.0  \\
            817.0  198.0  \\
            818.0  198.0  \\
            819.0  199.0  \\
            820.0  200.0  \\
            821.0  201.0  \\
            822.0  202.0  \\
            823.0  201.0  \\
            824.0  202.0  \\
            825.0  203.0  \\
            826.0  202.0  \\
            827.0  203.0  \\
            828.0  203.0  \\
            829.0  203.0  \\
            830.0  203.0  \\
            831.0  204.0  \\
            832.0  203.0  \\
            833.0  204.0  \\
            834.0  203.0  \\
            835.0  204.0  \\
            836.0  205.0  \\
            837.0  206.0  \\
            838.0  207.0  \\
            839.0  208.0  \\
            840.0  208.0  \\
            841.0  209.0  \\
            842.0  209.0  \\
            843.0  209.0  \\
            844.0  209.0  \\
            845.0  209.0  \\
            846.0  209.0  \\
            847.0  209.0  \\
            848.0  209.0  \\
            849.0  209.0  \\
            850.0  208.0  \\
            851.0  209.0  \\
            852.0  210.0  \\
            853.0  211.0  \\
            854.0  210.0  \\
            855.0  209.0  \\
            856.0  209.0  \\
            857.0  210.0  \\
            858.0  210.0  \\
            859.0  210.0  \\
            860.0  210.0  \\
            861.0  211.0  \\
            862.0  211.0  \\
            863.0  211.0  \\
            864.0  211.0  \\
            865.0  211.0  \\
            866.0  212.0  \\
            867.0  212.0  \\
            868.0  210.0  \\
            869.0  210.0  \\
            870.0  211.0  \\
            871.0  211.0  \\
            872.0  212.0  \\
            873.0  212.0  \\
            874.0  210.0  \\
            875.0  210.0  \\
            876.0  209.0  \\
            877.0  210.0  \\
            878.0  211.0  \\
            879.0  210.0  \\
            880.0  208.0  \\
            881.0  207.0  \\
            882.0  208.0  \\
            883.0  208.0  \\
            884.0  209.0  \\
            885.0  209.0  \\
            886.0  210.0  \\
            887.0  211.0  \\
            888.0  211.0  \\
            889.0  211.0  \\
            890.0  211.0  \\
            891.0  211.0  \\
            892.0  211.0  \\
            893.0  211.0  \\
            894.0  211.0  \\
            895.0  211.0  \\
            896.0  211.0  \\
            897.0  212.0  \\
            898.0  212.0  \\
            899.0  213.0  \\
            900.0  213.0  \\
            901.0  214.0  \\
            902.0  215.0  \\
            903.0  215.0  \\
            904.0  216.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf948045-ce3d-4ceb-ab77-7366b9466396}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  10.0  \\
            12.0  11.0  \\
            13.0  12.0  \\
            14.0  12.0  \\
            15.0  13.0  \\
            16.0  14.0  \\
            17.0  15.0  \\
            18.0  14.0  \\
            19.0  14.0  \\
            20.0  15.0  \\
            21.0  16.0  \\
            22.0  16.0  \\
            23.0  17.0  \\
            24.0  18.0  \\
            25.0  18.0  \\
            26.0  19.0  \\
            27.0  20.0  \\
            28.0  19.0  \\
            29.0  20.0  \\
            30.0  20.0  \\
            31.0  21.0  \\
            32.0  22.0  \\
            33.0  22.0  \\
            34.0  23.0  \\
            35.0  24.0  \\
            36.0  25.0  \\
            37.0  25.0  \\
            38.0  26.0  \\
            39.0  26.0  \\
            40.0  27.0  \\
            41.0  28.0  \\
            42.0  29.0  \\
            43.0  30.0  \\
            44.0  31.0  \\
            45.0  31.0  \\
            46.0  32.0  \\
            47.0  33.0  \\
            48.0  32.0  \\
            49.0  32.0  \\
            50.0  33.0  \\
            51.0  32.0  \\
            52.0  33.0  \\
            53.0  31.0  \\
            54.0  32.0  \\
            55.0  33.0  \\
            56.0  34.0  \\
            57.0  35.0  \\
            58.0  35.0  \\
            59.0  35.0  \\
            60.0  34.0  \\
            61.0  35.0  \\
            62.0  36.0  \\
            63.0  36.0  \\
            64.0  37.0  \\
            65.0  36.0  \\
            66.0  37.0  \\
            67.0  38.0  \\
            68.0  39.0  \\
            69.0  40.0  \\
            70.0  40.0  \\
            71.0  41.0  \\
            72.0  42.0  \\
            73.0  42.0  \\
            74.0  42.0  \\
            75.0  42.0  \\
            76.0  43.0  \\
            77.0  43.0  \\
            78.0  43.0  \\
            79.0  43.0  \\
            80.0  44.0  \\
            81.0  45.0  \\
            82.0  46.0  \\
            83.0  47.0  \\
            84.0  47.0  \\
            85.0  47.0  \\
            86.0  48.0  \\
            87.0  49.0  \\
            88.0  50.0  \\
            89.0  50.0  \\
            90.0  50.0  \\
            91.0  51.0  \\
            92.0  51.0  \\
            93.0  50.0  \\
            94.0  50.0  \\
            95.0  50.0  \\
            96.0  50.0  \\
            97.0  50.0  \\
            98.0  49.0  \\
            99.0  50.0  \\
            100.0  49.0  \\
            101.0  50.0  \\
            102.0  51.0  \\
            103.0  52.0  \\
            104.0  53.0  \\
            105.0  53.0  \\
            106.0  53.0  \\
            107.0  54.0  \\
            108.0  54.0  \\
            109.0  55.0  \\
            110.0  56.0  \\
            111.0  57.0  \\
            112.0  57.0  \\
            113.0  58.0  \\
            114.0  58.0  \\
            115.0  57.0  \\
            116.0  57.0  \\
            117.0  58.0  \\
            118.0  59.0  \\
            119.0  60.0  \\
            120.0  60.0  \\
            121.0  60.0  \\
            122.0  61.0  \\
            123.0  62.0  \\
            124.0  63.0  \\
            125.0  63.0  \\
            126.0  64.0  \\
            127.0  64.0  \\
            128.0  64.0  \\
            129.0  65.0  \\
            130.0  66.0  \\
            131.0  66.0  \\
            132.0  66.0  \\
            133.0  66.0  \\
            134.0  66.0  \\
            135.0  66.0  \\
            136.0  67.0  \\
            137.0  68.0  \\
            138.0  68.0  \\
            139.0  68.0  \\
            140.0  68.0  \\
            141.0  68.0  \\
            142.0  68.0  \\
            143.0  68.0  \\
            144.0  68.0  \\
            145.0  69.0  \\
            146.0  70.0  \\
            147.0  71.0  \\
            148.0  72.0  \\
            149.0  73.0  \\
            150.0  73.0  \\
            151.0  74.0  \\
            152.0  74.0  \\
            153.0  74.0  \\
            154.0  74.0  \\
            155.0  73.0  \\
            156.0  74.0  \\
            157.0  75.0  \\
            158.0  76.0  \\
            159.0  76.0  \\
            160.0  77.0  \\
            161.0  77.0  \\
            162.0  78.0  \\
            163.0  79.0  \\
            164.0  79.0  \\
            165.0  79.0  \\
            166.0  80.0  \\
            167.0  81.0  \\
            168.0  82.0  \\
            169.0  82.0  \\
            170.0  83.0  \\
            171.0  83.0  \\
            172.0  84.0  \\
            173.0  83.0  \\
            174.0  83.0  \\
            175.0  82.0  \\
            176.0  82.0  \\
            177.0  83.0  \\
            178.0  83.0  \\
            179.0  84.0  \\
            180.0  84.0  \\
            181.0  84.0  \\
            182.0  85.0  \\
            183.0  85.0  \\
            184.0  86.0  \\
            185.0  87.0  \\
            186.0  87.0  \\
            187.0  87.0  \\
            188.0  87.0  \\
            189.0  87.0  \\
            190.0  87.0  \\
            191.0  87.0  \\
            192.0  86.0  \\
            193.0  87.0  \\
            194.0  88.0  \\
            195.0  87.0  \\
            196.0  88.0  \\
            197.0  88.0  \\
            198.0  88.0  \\
            199.0  87.0  \\
            200.0  86.0  \\
            201.0  86.0  \\
            202.0  86.0  \\
            203.0  85.0  \\
            204.0  85.0  \\
            205.0  85.0  \\
            206.0  85.0  \\
            207.0  86.0  \\
            208.0  85.0  \\
            209.0  86.0  \\
            210.0  86.0  \\
            211.0  86.0  \\
            212.0  87.0  \\
            213.0  87.0  \\
            214.0  87.0  \\
            215.0  87.0  \\
            216.0  86.0  \\
            217.0  86.0  \\
            218.0  86.0  \\
            219.0  87.0  \\
            220.0  88.0  \\
            221.0  89.0  \\
            222.0  90.0  \\
            223.0  90.0  \\
            224.0  90.0  \\
            225.0  91.0  \\
            226.0  92.0  \\
            227.0  92.0  \\
            228.0  93.0  \\
            229.0  93.0  \\
            230.0  94.0  \\
            231.0  95.0  \\
            232.0  94.0  \\
            233.0  93.0  \\
            234.0  94.0  \\
            235.0  94.0  \\
            236.0  94.0  \\
            237.0  95.0  \\
            238.0  94.0  \\
            239.0  95.0  \\
            240.0  96.0  \\
            241.0  97.0  \\
            242.0  97.0  \\
            243.0  98.0  \\
            244.0  98.0  \\
            245.0  98.0  \\
            246.0  98.0  \\
            247.0  98.0  \\
            248.0  98.0  \\
            249.0  99.0  \\
            250.0  100.0  \\
            251.0  99.0  \\
            252.0  100.0  \\
            253.0  101.0  \\
            254.0  99.0  \\
            255.0  97.0  \\
            256.0  97.0  \\
            257.0  97.0  \\
            258.0  98.0  \\
            259.0  99.0  \\
            260.0  100.0  \\
            261.0  101.0  \\
            262.0  101.0  \\
            263.0  101.0  \\
            264.0  100.0  \\
            265.0  101.0  \\
            266.0  102.0  \\
            267.0  102.0  \\
            268.0  103.0  \\
            269.0  104.0  \\
            270.0  105.0  \\
            271.0  106.0  \\
            272.0  106.0  \\
            273.0  107.0  \\
            274.0  107.0  \\
            275.0  107.0  \\
            276.0  107.0  \\
            277.0  107.0  \\
            278.0  108.0  \\
            279.0  108.0  \\
            280.0  109.0  \\
            281.0  110.0  \\
            282.0  111.0  \\
            283.0  111.0  \\
            284.0  110.0  \\
            285.0  111.0  \\
            286.0  111.0  \\
            287.0  112.0  \\
            288.0  113.0  \\
            289.0  113.0  \\
            290.0  113.0  \\
            291.0  114.0  \\
            292.0  115.0  \\
            293.0  113.0  \\
            294.0  114.0  \\
            295.0  115.0  \\
            296.0  114.0  \\
            297.0  115.0  \\
            298.0  116.0  \\
            299.0  116.0  \\
            300.0  117.0  \\
            301.0  118.0  \\
            302.0  115.0  \\
            303.0  116.0  \\
            304.0  115.0  \\
            305.0  116.0  \\
            306.0  116.0  \\
            307.0  117.0  \\
            308.0  116.0  \\
            309.0  116.0  \\
            310.0  117.0  \\
            311.0  117.0  \\
            312.0  117.0  \\
            313.0  116.0  \\
            314.0  117.0  \\
            315.0  118.0  \\
            316.0  118.0  \\
            317.0  117.0  \\
            318.0  117.0  \\
            319.0  115.0  \\
            320.0  115.0  \\
            321.0  115.0  \\
            322.0  116.0  \\
            323.0  117.0  \\
            324.0  117.0  \\
            325.0  117.0  \\
            326.0  118.0  \\
            327.0  119.0  \\
            328.0  119.0  \\
            329.0  118.0  \\
            330.0  119.0  \\
            331.0  119.0  \\
            332.0  118.0  \\
            333.0  117.0  \\
            334.0  116.0  \\
            335.0  116.0  \\
            336.0  116.0  \\
            337.0  115.0  \\
            338.0  114.0  \\
            339.0  115.0  \\
            340.0  116.0  \\
            341.0  116.0  \\
            342.0  117.0  \\
            343.0  117.0  \\
            344.0  117.0  \\
            345.0  118.0  \\
            346.0  119.0  \\
            347.0  120.0  \\
            348.0  121.0  \\
            349.0  122.0  \\
            350.0  122.0  \\
            351.0  123.0  \\
            352.0  122.0  \\
            353.0  123.0  \\
            354.0  123.0  \\
            355.0  124.0  \\
            356.0  125.0  \\
            357.0  126.0  \\
            358.0  127.0  \\
            359.0  127.0  \\
            360.0  127.0  \\
            361.0  126.0  \\
            362.0  127.0  \\
            363.0  127.0  \\
            364.0  127.0  \\
            365.0  128.0  \\
            366.0  128.0  \\
            367.0  128.0  \\
            368.0  128.0  \\
            369.0  129.0  \\
            370.0  127.0  \\
            371.0  128.0  \\
            372.0  127.0  \\
            373.0  128.0  \\
            374.0  128.0  \\
            375.0  129.0  \\
            376.0  129.0  \\
            377.0  128.0  \\
            378.0  129.0  \\
            379.0  130.0  \\
            380.0  131.0  \\
            381.0  128.0  \\
            382.0  127.0  \\
            383.0  127.0  \\
            384.0  128.0  \\
            385.0  129.0  \\
            386.0  129.0  \\
            387.0  129.0  \\
            388.0  129.0  \\
            389.0  130.0  \\
            390.0  131.0  \\
            391.0  131.0  \\
            392.0  132.0  \\
            393.0  131.0  \\
            394.0  132.0  \\
            395.0  133.0  \\
            396.0  134.0  \\
            397.0  133.0  \\
            398.0  132.0  \\
            399.0  133.0  \\
            400.0  133.0  \\
            401.0  134.0  \\
            402.0  135.0  \\
            403.0  135.0  \\
            404.0  136.0  \\
            405.0  135.0  \\
            406.0  136.0  \\
            407.0  137.0  \\
            408.0  138.0  \\
            409.0  139.0  \\
            410.0  140.0  \\
            411.0  139.0  \\
            412.0  139.0  \\
            413.0  139.0  \\
            414.0  138.0  \\
            415.0  139.0  \\
            416.0  138.0  \\
            417.0  135.0  \\
            418.0  135.0  \\
            419.0  135.0  \\
            420.0  135.0  \\
            421.0  136.0  \\
            422.0  137.0  \\
            423.0  138.0  \\
            424.0  139.0  \\
            425.0  139.0  \\
            426.0  140.0  \\
            427.0  137.0  \\
            428.0  135.0  \\
            429.0  136.0  \\
            430.0  136.0  \\
            431.0  135.0  \\
            432.0  135.0  \\
            433.0  136.0  \\
            434.0  136.0  \\
            435.0  137.0  \\
            436.0  137.0  \\
            437.0  138.0  \\
            438.0  138.0  \\
            439.0  139.0  \\
            440.0  139.0  \\
            441.0  140.0  \\
            442.0  140.0  \\
            443.0  140.0  \\
            444.0  141.0  \\
            445.0  141.0  \\
            446.0  139.0  \\
            447.0  138.0  \\
            448.0  139.0  \\
            449.0  139.0  \\
            450.0  139.0  \\
            451.0  139.0  \\
            452.0  140.0  \\
            453.0  140.0  \\
            454.0  141.0  \\
            455.0  142.0  \\
            456.0  142.0  \\
            457.0  143.0  \\
            458.0  144.0  \\
            459.0  143.0  \\
            460.0  143.0  \\
            461.0  144.0  \\
            462.0  144.0  \\
            463.0  145.0  \\
            464.0  145.0  \\
            465.0  146.0  \\
            466.0  145.0  \\
            467.0  146.0  \\
            468.0  145.0  \\
            469.0  143.0  \\
            470.0  143.0  \\
            471.0  144.0  \\
            472.0  143.0  \\
            473.0  142.0  \\
            474.0  143.0  \\
            475.0  142.0  \\
            476.0  143.0  \\
            477.0  144.0  \\
            478.0  143.0  \\
            479.0  143.0  \\
            480.0  144.0  \\
            481.0  145.0  \\
            482.0  145.0  \\
            483.0  146.0  \\
            484.0  146.0  \\
            485.0  147.0  \\
            486.0  147.0  \\
            487.0  148.0  \\
            488.0  148.0  \\
            489.0  148.0  \\
            490.0  148.0  \\
            491.0  148.0  \\
            492.0  149.0  \\
            493.0  150.0  \\
            494.0  148.0  \\
            495.0  149.0  \\
            496.0  147.0  \\
            497.0  148.0  \\
            498.0  149.0  \\
            499.0  149.0  \\
            500.0  149.0  \\
            501.0  150.0  \\
            502.0  151.0  \\
            503.0  151.0  \\
            504.0  152.0  \\
            505.0  151.0  \\
            506.0  152.0  \\
            507.0  151.0  \\
            508.0  150.0  \\
            509.0  151.0  \\
            510.0  150.0  \\
            511.0  150.0  \\
            512.0  151.0  \\
            513.0  151.0  \\
            514.0  151.0  \\
            515.0  151.0  \\
            516.0  151.0  \\
            517.0  152.0  \\
            518.0  151.0  \\
            519.0  152.0  \\
            520.0  152.0  \\
            521.0  152.0  \\
            522.0  153.0  \\
            523.0  153.0  \\
            524.0  154.0  \\
            525.0  153.0  \\
            526.0  153.0  \\
            527.0  154.0  \\
            528.0  154.0  \\
            529.0  155.0  \\
            530.0  154.0  \\
            531.0  152.0  \\
            532.0  153.0  \\
            533.0  151.0  \\
            534.0  152.0  \\
            535.0  152.0  \\
            536.0  153.0  \\
            537.0  154.0  \\
            538.0  155.0  \\
            539.0  156.0  \\
            540.0  156.0  \\
            541.0  156.0  \\
            542.0  156.0  \\
            543.0  156.0  \\
            544.0  156.0  \\
            545.0  157.0  \\
            546.0  158.0  \\
            547.0  159.0  \\
            548.0  160.0  \\
            549.0  159.0  \\
            550.0  159.0  \\
            551.0  158.0  \\
            552.0  159.0  \\
            553.0  157.0  \\
            554.0  158.0  \\
            555.0  157.0  \\
            556.0  158.0  \\
            557.0  158.0  \\
            558.0  158.0  \\
            559.0  157.0  \\
            560.0  158.0  \\
            561.0  158.0  \\
            562.0  159.0  \\
            563.0  160.0  \\
            564.0  158.0  \\
            565.0  158.0  \\
            566.0  159.0  \\
            567.0  160.0  \\
            568.0  160.0  \\
            569.0  161.0  \\
            570.0  159.0  \\
            571.0  160.0  \\
            572.0  160.0  \\
            573.0  159.0  \\
            574.0  159.0  \\
            575.0  160.0  \\
            576.0  161.0  \\
            577.0  162.0  \\
            578.0  163.0  \\
            579.0  161.0  \\
            580.0  162.0  \\
            581.0  162.0  \\
            582.0  163.0  \\
            583.0  164.0  \\
            584.0  165.0  \\
            585.0  166.0  \\
            586.0  167.0  \\
            587.0  166.0  \\
            588.0  167.0  \\
            589.0  168.0  \\
            590.0  168.0  \\
            591.0  169.0  \\
            592.0  168.0  \\
            593.0  168.0  \\
            594.0  168.0  \\
            595.0  167.0  \\
            596.0  168.0  \\
            597.0  168.0  \\
            598.0  169.0  \\
            599.0  168.0  \\
            600.0  168.0  \\
            601.0  168.0  \\
            602.0  169.0  \\
            603.0  169.0  \\
            604.0  170.0  \\
            605.0  168.0  \\
            606.0  167.0  \\
            607.0  167.0  \\
            608.0  167.0  \\
            609.0  167.0  \\
            610.0  168.0  \\
            611.0  168.0  \\
            612.0  169.0  \\
            613.0  170.0  \\
            614.0  170.0  \\
            615.0  171.0  \\
            616.0  170.0  \\
            617.0  171.0  \\
            618.0  171.0  \\
            619.0  171.0  \\
            620.0  172.0  \\
            621.0  173.0  \\
            622.0  174.0  \\
            623.0  175.0  \\
            624.0  175.0  \\
            625.0  176.0  \\
            626.0  177.0  \\
            627.0  176.0  \\
            628.0  176.0  \\
            629.0  176.0  \\
            630.0  176.0  \\
            631.0  176.0  \\
            632.0  177.0  \\
            633.0  176.0  \\
            634.0  176.0  \\
            635.0  177.0  \\
            636.0  178.0  \\
            637.0  177.0  \\
            638.0  177.0  \\
            639.0  177.0  \\
            640.0  177.0  \\
            641.0  178.0  \\
            642.0  178.0  \\
            643.0  177.0  \\
            644.0  178.0  \\
            645.0  179.0  \\
            646.0  179.0  \\
            647.0  177.0  \\
            648.0  178.0  \\
            649.0  178.0  \\
            650.0  178.0  \\
            651.0  177.0  \\
            652.0  177.0  \\
            653.0  177.0  \\
            654.0  178.0  \\
            655.0  179.0  \\
            656.0  179.0  \\
            657.0  179.0  \\
            658.0  180.0  \\
            659.0  179.0  \\
            660.0  179.0  \\
            661.0  179.0  \\
            662.0  180.0  \\
            663.0  181.0  \\
            664.0  181.0  \\
            665.0  182.0  \\
            666.0  183.0  \\
            667.0  184.0  \\
            668.0  185.0  \\
            669.0  184.0  \\
            670.0  184.0  \\
            671.0  183.0  \\
            672.0  184.0  \\
            673.0  185.0  \\
            674.0  186.0  \\
            675.0  187.0  \\
            676.0  188.0  \\
            677.0  188.0  \\
            678.0  188.0  \\
            679.0  185.0  \\
            680.0  184.0  \\
            681.0  185.0  \\
            682.0  186.0  \\
            683.0  186.0  \\
            684.0  186.0  \\
            685.0  187.0  \\
            686.0  188.0  \\
            687.0  188.0  \\
            688.0  188.0  \\
            689.0  188.0  \\
            690.0  189.0  \\
            691.0  189.0  \\
            692.0  190.0  \\
            693.0  190.0  \\
            694.0  190.0  \\
            695.0  191.0  \\
            696.0  189.0  \\
            697.0  189.0  \\
            698.0  189.0  \\
            699.0  190.0  \\
            700.0  188.0  \\
            701.0  189.0  \\
            702.0  190.0  \\
            703.0  190.0  \\
            704.0  191.0  \\
            705.0  192.0  \\
            706.0  193.0  \\
            707.0  194.0  \\
            708.0  194.0  \\
            709.0  195.0  \\
            710.0  194.0  \\
            711.0  195.0  \\
            712.0  195.0  \\
            713.0  195.0  \\
            714.0  196.0  \\
            715.0  195.0  \\
            716.0  196.0  \\
            717.0  197.0  \\
            718.0  196.0  \\
            719.0  196.0  \\
            720.0  197.0  \\
            721.0  198.0  \\
            722.0  197.0  \\
            723.0  198.0  \\
            724.0  199.0  \\
            725.0  199.0  \\
            726.0  200.0  \\
            727.0  199.0  \\
            728.0  200.0  \\
            729.0  199.0  \\
            730.0  198.0  \\
            731.0  198.0  \\
            732.0  198.0  \\
            733.0  199.0  \\
            734.0  200.0  \\
            735.0  200.0  \\
            736.0  199.0  \\
            737.0  200.0  \\
            738.0  200.0  \\
            739.0  201.0  \\
            740.0  201.0  \\
            741.0  201.0  \\
            742.0  200.0  \\
            743.0  201.0  \\
            744.0  202.0  \\
            745.0  203.0  \\
            746.0  204.0  \\
            747.0  205.0  \\
            748.0  204.0  \\
            749.0  205.0  \\
            750.0  206.0  \\
            751.0  206.0  \\
            752.0  206.0  \\
            753.0  207.0  \\
            754.0  207.0  \\
            755.0  208.0  \\
            756.0  208.0  \\
            757.0  207.0  \\
            758.0  207.0  \\
            759.0  208.0  \\
            760.0  208.0  \\
            761.0  208.0  \\
            762.0  208.0  \\
            763.0  208.0  \\
            764.0  209.0  \\
            765.0  210.0  \\
            766.0  210.0  \\
            767.0  211.0  \\
            768.0  211.0  \\
            769.0  211.0  \\
            770.0  211.0  \\
            771.0  211.0  \\
            772.0  212.0  \\
            773.0  212.0  \\
            774.0  212.0  \\
            775.0  213.0  \\
            776.0  213.0  \\
            777.0  213.0  \\
            778.0  214.0  \\
            779.0  215.0  \\
            780.0  215.0  \\
            781.0  215.0  \\
            782.0  215.0  \\
            783.0  216.0  \\
            784.0  216.0  \\
            785.0  213.0  \\
            786.0  213.0  \\
            787.0  214.0  \\
            788.0  214.0  \\
            789.0  213.0  \\
            790.0  214.0  \\
            791.0  215.0  \\
            792.0  214.0  \\
            793.0  214.0  \\
            794.0  215.0  \\
            795.0  214.0  \\
            796.0  214.0  \\
            797.0  214.0  \\
            798.0  215.0  \\
            799.0  216.0  \\
            800.0  217.0  \\
            801.0  217.0  \\
            802.0  217.0  \\
            803.0  218.0  \\
            804.0  217.0  \\
            805.0  217.0  \\
            806.0  218.0  \\
            807.0  217.0  \\
            808.0  215.0  \\
            809.0  216.0  \\
            810.0  217.0  \\
            811.0  217.0  \\
            812.0  218.0  \\
            813.0  218.0  \\
            814.0  218.0  \\
            815.0  219.0  \\
            816.0  220.0  \\
            817.0  219.0  \\
            818.0  219.0  \\
            819.0  219.0  \\
            820.0  219.0  \\
            821.0  220.0  \\
            822.0  220.0  \\
            823.0  219.0  \\
            824.0  219.0  \\
            825.0  218.0  \\
            826.0  218.0  \\
            827.0  217.0  \\
            828.0  218.0  \\
            829.0  219.0  \\
            830.0  219.0  \\
            831.0  220.0  \\
            832.0  221.0  \\
            833.0  222.0  \\
            834.0  222.0  \\
            835.0  222.0  \\
            836.0  221.0  \\
            837.0  221.0  \\
            838.0  220.0  \\
            839.0  220.0  \\
            840.0  221.0  \\
            841.0  222.0  \\
            842.0  222.0  \\
            843.0  223.0  \\
            844.0  224.0  \\
            845.0  223.0  \\
            846.0  223.0  \\
            847.0  223.0  \\
            848.0  222.0  \\
            849.0  222.0  \\
            850.0  223.0  \\
            851.0  222.0  \\
            852.0  220.0  \\
            853.0  221.0  \\
            854.0  222.0  \\
            855.0  222.0  \\
            856.0  222.0  \\
            857.0  220.0  \\
            858.0  220.0  \\
            859.0  220.0  \\
            860.0  220.0  \\
            861.0  220.0  \\
            862.0  219.0  \\
            863.0  220.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d849c6f-3baf-4db7-aaeb-70babf352c1d}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  10.0  \\
            12.0  11.0  \\
            13.0  12.0  \\
            14.0  13.0  \\
            15.0  14.0  \\
            16.0  14.0  \\
            17.0  13.0  \\
            18.0  14.0  \\
            19.0  15.0  \\
            20.0  14.0  \\
            21.0  15.0  \\
            22.0  16.0  \\
            23.0  17.0  \\
            24.0  17.0  \\
            25.0  19.0  \\
            26.0  19.0  \\
            27.0  19.0  \\
            28.0  20.0  \\
            29.0  21.0  \\
            30.0  21.0  \\
            31.0  22.0  \\
            32.0  22.0  \\
            33.0  23.0  \\
            34.0  23.0  \\
            35.0  24.0  \\
            36.0  25.0  \\
            37.0  26.0  \\
            38.0  26.0  \\
            39.0  27.0  \\
            40.0  28.0  \\
            41.0  28.0  \\
            42.0  28.0  \\
            43.0  29.0  \\
            44.0  30.0  \\
            45.0  30.0  \\
            46.0  31.0  \\
            47.0  29.0  \\
            48.0  30.0  \\
            49.0  30.0  \\
            50.0  31.0  \\
            51.0  31.0  \\
            52.0  32.0  \\
            53.0  32.0  \\
            54.0  33.0  \\
            55.0  34.0  \\
            56.0  36.0  \\
            57.0  37.0  \\
            58.0  37.0  \\
            59.0  37.0  \\
            60.0  37.0  \\
            61.0  36.0  \\
            62.0  35.0  \\
            63.0  36.0  \\
            64.0  37.0  \\
            65.0  38.0  \\
            66.0  39.0  \\
            67.0  39.0  \\
            68.0  40.0  \\
            69.0  41.0  \\
            70.0  42.0  \\
            71.0  42.0  \\
            72.0  41.0  \\
            73.0  41.0  \\
            74.0  41.0  \\
            75.0  40.0  \\
            76.0  41.0  \\
            77.0  42.0  \\
            78.0  42.0  \\
            79.0  41.0  \\
            80.0  42.0  \\
            81.0  41.0  \\
            82.0  42.0  \\
            83.0  42.0  \\
            84.0  42.0  \\
            85.0  43.0  \\
            86.0  44.0  \\
            87.0  44.0  \\
            88.0  43.0  \\
            89.0  44.0  \\
            90.0  44.0  \\
            91.0  45.0  \\
            92.0  45.0  \\
            93.0  45.0  \\
            94.0  46.0  \\
            95.0  47.0  \\
            96.0  47.0  \\
            97.0  47.0  \\
            98.0  48.0  \\
            99.0  47.0  \\
            100.0  48.0  \\
            101.0  49.0  \\
            102.0  49.0  \\
            103.0  49.0  \\
            104.0  49.0  \\
            105.0  47.0  \\
            106.0  47.0  \\
            107.0  47.0  \\
            108.0  48.0  \\
            109.0  48.0  \\
            110.0  48.0  \\
            111.0  48.0  \\
            112.0  49.0  \\
            113.0  50.0  \\
            114.0  51.0  \\
            115.0  51.0  \\
            116.0  50.0  \\
            117.0  50.0  \\
            118.0  50.0  \\
            119.0  51.0  \\
            120.0  52.0  \\
            121.0  52.0  \\
            122.0  51.0  \\
            123.0  52.0  \\
            124.0  53.0  \\
            125.0  54.0  \\
            126.0  55.0  \\
            127.0  55.0  \\
            128.0  56.0  \\
            129.0  57.0  \\
            130.0  57.0  \\
            131.0  58.0  \\
            132.0  57.0  \\
            133.0  58.0  \\
            134.0  59.0  \\
            135.0  60.0  \\
            136.0  60.0  \\
            137.0  61.0  \\
            138.0  61.0  \\
            139.0  62.0  \\
            140.0  63.0  \\
            141.0  64.0  \\
            142.0  65.0  \\
            143.0  66.0  \\
            144.0  67.0  \\
            145.0  68.0  \\
            146.0  68.0  \\
            147.0  68.0  \\
            148.0  69.0  \\
            149.0  69.0  \\
            150.0  68.0  \\
            151.0  67.0  \\
            152.0  67.0  \\
            153.0  67.0  \\
            154.0  67.0  \\
            155.0  68.0  \\
            156.0  69.0  \\
            157.0  67.0  \\
            158.0  68.0  \\
            159.0  68.0  \\
            160.0  69.0  \\
            161.0  70.0  \\
            162.0  71.0  \\
            163.0  71.0  \\
            164.0  72.0  \\
            165.0  72.0  \\
            166.0  73.0  \\
            167.0  74.0  \\
            168.0  75.0  \\
            169.0  75.0  \\
            170.0  74.0  \\
            171.0  75.0  \\
            172.0  75.0  \\
            173.0  74.0  \\
            174.0  75.0  \\
            175.0  74.0  \\
            176.0  74.0  \\
            177.0  75.0  \\
            178.0  76.0  \\
            179.0  75.0  \\
            180.0  75.0  \\
            181.0  76.0  \\
            182.0  75.0  \\
            183.0  74.0  \\
            184.0  75.0  \\
            185.0  76.0  \\
            186.0  77.0  \\
            187.0  78.0  \\
            188.0  79.0  \\
            189.0  79.0  \\
            190.0  80.0  \\
            191.0  81.0  \\
            192.0  81.0  \\
            193.0  81.0  \\
            194.0  82.0  \\
            195.0  82.0  \\
            196.0  83.0  \\
            197.0  82.0  \\
            198.0  83.0  \\
            199.0  84.0  \\
            200.0  85.0  \\
            201.0  84.0  \\
            202.0  85.0  \\
            203.0  85.0  \\
            204.0  84.0  \\
            205.0  85.0  \\
            206.0  85.0  \\
            207.0  85.0  \\
            208.0  86.0  \\
            209.0  87.0  \\
            210.0  87.0  \\
            211.0  87.0  \\
            212.0  86.0  \\
            213.0  87.0  \\
            214.0  87.0  \\
            215.0  88.0  \\
            216.0  86.0  \\
            217.0  86.0  \\
            218.0  86.0  \\
            219.0  86.0  \\
            220.0  87.0  \\
            221.0  86.0  \\
            222.0  86.0  \\
            223.0  86.0  \\
            224.0  87.0  \\
            225.0  87.0  \\
            226.0  87.0  \\
            227.0  88.0  \\
            228.0  88.0  \\
            229.0  89.0  \\
            230.0  90.0  \\
            231.0  91.0  \\
            232.0  92.0  \\
            233.0  93.0  \\
            234.0  93.0  \\
            235.0  94.0  \\
            236.0  94.0  \\
            237.0  95.0  \\
            238.0  96.0  \\
            239.0  96.0  \\
            240.0  97.0  \\
            241.0  96.0  \\
            242.0  97.0  \\
            243.0  97.0  \\
            244.0  96.0  \\
            245.0  97.0  \\
            246.0  97.0  \\
            247.0  97.0  \\
            248.0  98.0  \\
            249.0  99.0  \\
            250.0  100.0  \\
            251.0  99.0  \\
            252.0  99.0  \\
            253.0  99.0  \\
            254.0  99.0  \\
            255.0  100.0  \\
            256.0  101.0  \\
            257.0  102.0  \\
            258.0  103.0  \\
            259.0  104.0  \\
            260.0  105.0  \\
            261.0  105.0  \\
            262.0  106.0  \\
            263.0  106.0  \\
            264.0  104.0  \\
            265.0  105.0  \\
            266.0  106.0  \\
            267.0  107.0  \\
            268.0  106.0  \\
            269.0  105.0  \\
            270.0  106.0  \\
            271.0  105.0  \\
            272.0  105.0  \\
            273.0  105.0  \\
            274.0  106.0  \\
            275.0  106.0  \\
            276.0  106.0  \\
            277.0  106.0  \\
            278.0  106.0  \\
            279.0  106.0  \\
            280.0  106.0  \\
            281.0  107.0  \\
            282.0  108.0  \\
            283.0  109.0  \\
            284.0  108.0  \\
            285.0  107.0  \\
            286.0  107.0  \\
            287.0  108.0  \\
            288.0  109.0  \\
            289.0  108.0  \\
            290.0  109.0  \\
            291.0  109.0  \\
            292.0  110.0  \\
            293.0  111.0  \\
            294.0  110.0  \\
            295.0  111.0  \\
            296.0  110.0  \\
            297.0  111.0  \\
            298.0  112.0  \\
            299.0  113.0  \\
            300.0  114.0  \\
            301.0  114.0  \\
            302.0  115.0  \\
            303.0  115.0  \\
            304.0  114.0  \\
            305.0  114.0  \\
            306.0  114.0  \\
            307.0  113.0  \\
            308.0  113.0  \\
            309.0  113.0  \\
            310.0  114.0  \\
            311.0  114.0  \\
            312.0  115.0  \\
            313.0  116.0  \\
            314.0  116.0  \\
            315.0  116.0  \\
            316.0  115.0  \\
            317.0  116.0  \\
            318.0  116.0  \\
            319.0  116.0  \\
            320.0  116.0  \\
            321.0  116.0  \\
            322.0  117.0  \\
            323.0  116.0  \\
            324.0  117.0  \\
            325.0  117.0  \\
            326.0  118.0  \\
            327.0  118.0  \\
            328.0  118.0  \\
            329.0  116.0  \\
            330.0  117.0  \\
            331.0  116.0  \\
            332.0  116.0  \\
            333.0  116.0  \\
            334.0  116.0  \\
            335.0  117.0  \\
            336.0  117.0  \\
            337.0  117.0  \\
            338.0  118.0  \\
            339.0  118.0  \\
            340.0  118.0  \\
            341.0  118.0  \\
            342.0  115.0  \\
            343.0  114.0  \\
            344.0  115.0  \\
            345.0  114.0  \\
            346.0  112.0  \\
            347.0  112.0  \\
            348.0  113.0  \\
            349.0  113.0  \\
            350.0  113.0  \\
            351.0  112.0  \\
            352.0  111.0  \\
            353.0  112.0  \\
            354.0  112.0  \\
            355.0  112.0  \\
            356.0  113.0  \\
            357.0  114.0  \\
            358.0  115.0  \\
            359.0  116.0  \\
            360.0  117.0  \\
            361.0  116.0  \\
            362.0  116.0  \\
            363.0  117.0  \\
            364.0  118.0  \\
            365.0  119.0  \\
            366.0  120.0  \\
            367.0  120.0  \\
            368.0  120.0  \\
            369.0  119.0  \\
            370.0  120.0  \\
            371.0  119.0  \\
            372.0  120.0  \\
            373.0  120.0  \\
            374.0  121.0  \\
            375.0  122.0  \\
            376.0  122.0  \\
            377.0  122.0  \\
            378.0  123.0  \\
            379.0  124.0  \\
            380.0  125.0  \\
            381.0  125.0  \\
            382.0  126.0  \\
            383.0  127.0  \\
            384.0  127.0  \\
            385.0  126.0  \\
            386.0  126.0  \\
            387.0  126.0  \\
            388.0  126.0  \\
            389.0  127.0  \\
            390.0  125.0  \\
            391.0  124.0  \\
            392.0  124.0  \\
            393.0  124.0  \\
            394.0  125.0  \\
            395.0  126.0  \\
            396.0  127.0  \\
            397.0  127.0  \\
            398.0  128.0  \\
            399.0  128.0  \\
            400.0  127.0  \\
            401.0  127.0  \\
            402.0  127.0  \\
            403.0  127.0  \\
            404.0  127.0  \\
            405.0  128.0  \\
            406.0  129.0  \\
            407.0  130.0  \\
            408.0  131.0  \\
            409.0  131.0  \\
            410.0  131.0  \\
            411.0  131.0  \\
            412.0  130.0  \\
            413.0  130.0  \\
            414.0  131.0  \\
            415.0  131.0  \\
            416.0  132.0  \\
            417.0  133.0  \\
            418.0  133.0  \\
            419.0  133.0  \\
            420.0  132.0  \\
            421.0  132.0  \\
            422.0  132.0  \\
            423.0  132.0  \\
            424.0  132.0  \\
            425.0  132.0  \\
            426.0  133.0  \\
            427.0  133.0  \\
            428.0  133.0  \\
            429.0  133.0  \\
            430.0  134.0  \\
            431.0  132.0  \\
            432.0  133.0  \\
            433.0  134.0  \\
            434.0  134.0  \\
            435.0  135.0  \\
            436.0  135.0  \\
            437.0  136.0  \\
            438.0  136.0  \\
            439.0  135.0  \\
            440.0  135.0  \\
            441.0  134.0  \\
            442.0  133.0  \\
            443.0  133.0  \\
            444.0  134.0  \\
            445.0  135.0  \\
            446.0  135.0  \\
            447.0  136.0  \\
            448.0  136.0  \\
            449.0  137.0  \\
            450.0  138.0  \\
            451.0  138.0  \\
            452.0  139.0  \\
            453.0  138.0  \\
            454.0  138.0  \\
            455.0  138.0  \\
            456.0  138.0  \\
            457.0  138.0  \\
            458.0  139.0  \\
            459.0  138.0  \\
            460.0  137.0  \\
            461.0  136.0  \\
            462.0  136.0  \\
            463.0  135.0  \\
            464.0  136.0  \\
            465.0  136.0  \\
            466.0  137.0  \\
            467.0  138.0  \\
            468.0  139.0  \\
            469.0  140.0  \\
            470.0  139.0  \\
            471.0  139.0  \\
            472.0  138.0  \\
            473.0  138.0  \\
            474.0  139.0  \\
            475.0  140.0  \\
            476.0  140.0  \\
            477.0  139.0  \\
            478.0  139.0  \\
            479.0  140.0  \\
            480.0  140.0  \\
            481.0  140.0  \\
            482.0  141.0  \\
            483.0  140.0  \\
            484.0  141.0  \\
            485.0  142.0  \\
            486.0  143.0  \\
            487.0  143.0  \\
            488.0  144.0  \\
            489.0  144.0  \\
            490.0  144.0  \\
            491.0  145.0  \\
            492.0  145.0  \\
            493.0  146.0  \\
            494.0  147.0  \\
            495.0  147.0  \\
            496.0  147.0  \\
            497.0  148.0  \\
            498.0  148.0  \\
            499.0  147.0  \\
            500.0  147.0  \\
            501.0  148.0  \\
            502.0  148.0  \\
            503.0  149.0  \\
            504.0  149.0  \\
            505.0  149.0  \\
            506.0  149.0  \\
            507.0  148.0  \\
            508.0  149.0  \\
            509.0  150.0  \\
            510.0  151.0  \\
            511.0  152.0  \\
            512.0  150.0  \\
            513.0  149.0  \\
            514.0  150.0  \\
            515.0  151.0  \\
            516.0  151.0  \\
            517.0  150.0  \\
            518.0  151.0  \\
            519.0  152.0  \\
            520.0  152.0  \\
            521.0  150.0  \\
            522.0  151.0  \\
            523.0  150.0  \\
            524.0  150.0  \\
            525.0  149.0  \\
            526.0  146.0  \\
            527.0  147.0  \\
            528.0  148.0  \\
            529.0  148.0  \\
            530.0  149.0  \\
            531.0  149.0  \\
            532.0  150.0  \\
            533.0  150.0  \\
            534.0  150.0  \\
            535.0  151.0  \\
            536.0  150.0  \\
            537.0  151.0  \\
            538.0  151.0  \\
            539.0  150.0  \\
            540.0  151.0  \\
            541.0  151.0  \\
            542.0  151.0  \\
            543.0  152.0  \\
            544.0  151.0  \\
            545.0  151.0  \\
            546.0  151.0  \\
            547.0  152.0  \\
            548.0  153.0  \\
            549.0  154.0  \\
            550.0  155.0  \\
            551.0  156.0  \\
            552.0  155.0  \\
            553.0  156.0  \\
            554.0  156.0  \\
            555.0  156.0  \\
            556.0  155.0  \\
            557.0  156.0  \\
            558.0  157.0  \\
            559.0  158.0  \\
            560.0  159.0  \\
            561.0  160.0  \\
            562.0  160.0  \\
            563.0  160.0  \\
            564.0  160.0  \\
            565.0  159.0  \\
            566.0  160.0  \\
            567.0  160.0  \\
            568.0  160.0  \\
            569.0  159.0  \\
            570.0  160.0  \\
            571.0  158.0  \\
            572.0  158.0  \\
            573.0  158.0  \\
            574.0  158.0  \\
            575.0  158.0  \\
            576.0  159.0  \\
            577.0  160.0  \\
            578.0  159.0  \\
            579.0  159.0  \\
            580.0  159.0  \\
            581.0  159.0  \\
            582.0  159.0  \\
            583.0  159.0  \\
            584.0  160.0  \\
            585.0  160.0  \\
            586.0  161.0  \\
            587.0  160.0  \\
            588.0  161.0  \\
            589.0  159.0  \\
            590.0  159.0  \\
            591.0  159.0  \\
            592.0  160.0  \\
            593.0  159.0  \\
            594.0  160.0  \\
            595.0  160.0  \\
            596.0  161.0  \\
            597.0  162.0  \\
            598.0  161.0  \\
            599.0  162.0  \\
            600.0  163.0  \\
            601.0  164.0  \\
            602.0  165.0  \\
            603.0  165.0  \\
            604.0  165.0  \\
            605.0  166.0  \\
            606.0  167.0  \\
            607.0  167.0  \\
            608.0  168.0  \\
            609.0  167.0  \\
            610.0  166.0  \\
            611.0  165.0  \\
            612.0  166.0  \\
            613.0  166.0  \\
            614.0  167.0  \\
            615.0  166.0  \\
            616.0  167.0  \\
            617.0  167.0  \\
            618.0  167.0  \\
            619.0  167.0  \\
            620.0  168.0  \\
            621.0  168.0  \\
            622.0  169.0  \\
            623.0  170.0  \\
            624.0  168.0  \\
            625.0  169.0  \\
            626.0  169.0  \\
            627.0  167.0  \\
            628.0  168.0  \\
            629.0  166.0  \\
            630.0  167.0  \\
            631.0  167.0  \\
            632.0  168.0  \\
            633.0  166.0  \\
            634.0  165.0  \\
            635.0  165.0  \\
            636.0  161.0  \\
            637.0  162.0  \\
            638.0  161.0  \\
            639.0  161.0  \\
            640.0  162.0  \\
            641.0  162.0  \\
            642.0  162.0  \\
            643.0  162.0  \\
            644.0  162.0  \\
            645.0  162.0  \\
            646.0  163.0  \\
            647.0  163.0  \\
            648.0  164.0  \\
            649.0  163.0  \\
            650.0  164.0  \\
            651.0  163.0  \\
            652.0  163.0  \\
            653.0  164.0  \\
            654.0  164.0  \\
            655.0  165.0  \\
            656.0  165.0  \\
            657.0  166.0  \\
            658.0  167.0  \\
            659.0  167.0  \\
            660.0  168.0  \\
            661.0  169.0  \\
            662.0  166.0  \\
            663.0  166.0  \\
            664.0  166.0  \\
            665.0  166.0  \\
            666.0  166.0  \\
            667.0  165.0  \\
            668.0  165.0  \\
            669.0  166.0  \\
            670.0  167.0  \\
            671.0  166.0  \\
            672.0  166.0  \\
            673.0  166.0  \\
            674.0  165.0  \\
            675.0  166.0  \\
            676.0  167.0  \\
            677.0  167.0  \\
            678.0  168.0  \\
            679.0  169.0  \\
            680.0  170.0  \\
            681.0  171.0  \\
            682.0  171.0  \\
            683.0  170.0  \\
            684.0  170.0  \\
            685.0  171.0  \\
            686.0  171.0  \\
            687.0  169.0  \\
            688.0  169.0  \\
            689.0  169.0  \\
            690.0  169.0  \\
            691.0  170.0  \\
            692.0  170.0  \\
            693.0  171.0  \\
            694.0  172.0  \\
            695.0  173.0  \\
            696.0  173.0  \\
            697.0  174.0  \\
            698.0  174.0  \\
            699.0  175.0  \\
            700.0  175.0  \\
            701.0  174.0  \\
            702.0  175.0  \\
            703.0  175.0  \\
            704.0  176.0  \\
            705.0  177.0  \\
            706.0  177.0  \\
            707.0  177.0  \\
            708.0  177.0  \\
            709.0  178.0  \\
            710.0  179.0  \\
            711.0  179.0  \\
            712.0  180.0  \\
            713.0  180.0  \\
            714.0  181.0  \\
            715.0  181.0  \\
            716.0  181.0  \\
            717.0  182.0  \\
            718.0  182.0  \\
            719.0  183.0  \\
            720.0  184.0  \\
            721.0  182.0  \\
            722.0  181.0  \\
            723.0  182.0  \\
            724.0  181.0  \\
            725.0  182.0  \\
            726.0  183.0  \\
            727.0  183.0  \\
            728.0  184.0  \\
            729.0  184.0  \\
            730.0  184.0  \\
            731.0  183.0  \\
            732.0  183.0  \\
            733.0  182.0  \\
            734.0  182.0  \\
            735.0  183.0  \\
            736.0  183.0  \\
            737.0  182.0  \\
            738.0  183.0  \\
            739.0  182.0  \\
            740.0  183.0  \\
            741.0  183.0  \\
            742.0  183.0  \\
            743.0  184.0  \\
            744.0  184.0  \\
            745.0  184.0  \\
            746.0  184.0  \\
            747.0  184.0  \\
            748.0  183.0  \\
            749.0  184.0  \\
            750.0  185.0  \\
            751.0  186.0  \\
            752.0  187.0  \\
            753.0  187.0  \\
            754.0  188.0  \\
            755.0  189.0  \\
            756.0  189.0  \\
            757.0  188.0  \\
            758.0  187.0  \\
            759.0  188.0  \\
            760.0  189.0  \\
            761.0  187.0  \\
            762.0  187.0  \\
            763.0  187.0  \\
            764.0  186.0  \\
            765.0  185.0  \\
            766.0  186.0  \\
            767.0  185.0  \\
            768.0  186.0  \\
            769.0  187.0  \\
            770.0  187.0  \\
            771.0  188.0  \\
            772.0  188.0  \\
            773.0  188.0  \\
            774.0  186.0  \\
            775.0  184.0  \\
            776.0  184.0  \\
            777.0  185.0  \\
            778.0  186.0  \\
            779.0  187.0  \\
            780.0  187.0  \\
            781.0  186.0  \\
            782.0  187.0  \\
            783.0  186.0  \\
            784.0  186.0  \\
            785.0  185.0  \\
            786.0  186.0  \\
            787.0  186.0  \\
            788.0  187.0  \\
            789.0  187.0  \\
            790.0  188.0  \\
            791.0  188.0  \\
            792.0  189.0  \\
            793.0  187.0  \\
            794.0  188.0  \\
            795.0  188.0  \\
            796.0  186.0  \\
            797.0  185.0  \\
            798.0  186.0  \\
            799.0  184.0  \\
            800.0  184.0  \\
            801.0  185.0  \\
            802.0  186.0  \\
            803.0  187.0  \\
            804.0  187.0  \\
            805.0  186.0  \\
            806.0  186.0  \\
            807.0  186.0  \\
            808.0  187.0  \\
            809.0  188.0  \\
            810.0  187.0  \\
            811.0  186.0  \\
            812.0  185.0  \\
            813.0  185.0  \\
            814.0  185.0  \\
            815.0  186.0  \\
            816.0  185.0  \\
            817.0  185.0  \\
            818.0  186.0  \\
            819.0  187.0  \\
            820.0  188.0  \\
            821.0  189.0  \\
            822.0  189.0  \\
            823.0  189.0  \\
            824.0  190.0  \\
            825.0  191.0  \\
            826.0  192.0  \\
            827.0  193.0  \\
            828.0  193.0  \\
            829.0  193.0  \\
            830.0  194.0  \\
            831.0  194.0  \\
            832.0  194.0  \\
            833.0  193.0  \\
            834.0  194.0  \\
            835.0  195.0  \\
            836.0  193.0  \\
            837.0  194.0  \\
            838.0  194.0  \\
            839.0  195.0  \\
            840.0  196.0  \\
            841.0  196.0  \\
            842.0  196.0  \\
            843.0  195.0  \\
            844.0  195.0  \\
            845.0  193.0  \\
            846.0  194.0  \\
            847.0  195.0  \\
            848.0  193.0  \\
            849.0  192.0  \\
            850.0  193.0  \\
            851.0  194.0  \\
            852.0  195.0  \\
            853.0  195.0  \\
            854.0  196.0  \\
            855.0  195.0  \\
            856.0  193.0  \\
            857.0  190.0  \\
            858.0  190.0  \\
            859.0  191.0  \\
            860.0  192.0  \\
            861.0  192.0  \\
            862.0  192.0  \\
            863.0  189.0  \\
            864.0  189.0  \\
            865.0  190.0  \\
            866.0  191.0  \\
            867.0  192.0  \\
            868.0  190.0  \\
            869.0  190.0  \\
            870.0  191.0  \\
            871.0  191.0  \\
            872.0  191.0  \\
            873.0  192.0  \\
            874.0  191.0  \\
            875.0  192.0  \\
            876.0  191.0  \\
            877.0  191.0  \\
            878.0  192.0  \\
            879.0  193.0  \\
            880.0  193.0  \\
            881.0  193.0  \\
            882.0  194.0  \\
            883.0  195.0  \\
            884.0  196.0  \\
            885.0  196.0  \\
            886.0  196.0  \\
            887.0  197.0  \\
            888.0  198.0  \\
            889.0  198.0  \\
            890.0  197.0  \\
            891.0  196.0  \\
            892.0  197.0  \\
            893.0  198.0  \\
            894.0  199.0  \\
            895.0  199.0  \\
            896.0  199.0  \\
            897.0  200.0  \\
            898.0  201.0  \\
            899.0  202.0  \\
            900.0  202.0  \\
            901.0  201.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25260996-f9bc-4403-bb44-a1d7c8cc9c8a}, draw opacity={0.2}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
            3.0  2.0  \\
            4.0  3.0  \\
            5.0  4.0  \\
            6.0  5.0  \\
            7.0  6.0  \\
            8.0  7.0  \\
            9.0  8.0  \\
            10.0  9.0  \\
            11.0  10.0  \\
            12.0  11.0  \\
            13.0  12.0  \\
            14.0  12.0  \\
            15.0  13.0  \\
            16.0  14.0  \\
            17.0  14.0  \\
            18.0  15.0  \\
            19.0  15.0  \\
            20.0  16.0  \\
            21.0  16.0  \\
            22.0  17.0  \\
            23.0  18.0  \\
            24.0  19.0  \\
            25.0  19.0  \\
            26.0  19.0  \\
            27.0  20.0  \\
            28.0  20.0  \\
            29.0  20.0  \\
            30.0  21.0  \\
            31.0  21.0  \\
            32.0  21.0  \\
            33.0  22.0  \\
            34.0  23.0  \\
            35.0  24.0  \\
            36.0  25.0  \\
            37.0  24.0  \\
            38.0  25.0  \\
            39.0  26.0  \\
            40.0  26.0  \\
            41.0  25.0  \\
            42.0  25.0  \\
            43.0  26.0  \\
            44.0  26.0  \\
            45.0  27.0  \\
            46.0  28.0  \\
            47.0  28.0  \\
            48.0  29.0  \\
            49.0  30.0  \\
            50.0  29.0  \\
            51.0  30.0  \\
            52.0  30.0  \\
            53.0  31.0  \\
            54.0  32.0  \\
            55.0  32.0  \\
            56.0  33.0  \\
            57.0  32.0  \\
            58.0  33.0  \\
            59.0  33.0  \\
            60.0  34.0  \\
            61.0  36.0  \\
            62.0  37.0  \\
            63.0  37.0  \\
            64.0  38.0  \\
            65.0  37.0  \\
            66.0  38.0  \\
            67.0  39.0  \\
            68.0  40.0  \\
            69.0  41.0  \\
            70.0  42.0  \\
            71.0  43.0  \\
            72.0  43.0  \\
            73.0  43.0  \\
            74.0  44.0  \\
            75.0  45.0  \\
            76.0  46.0  \\
            77.0  45.0  \\
            78.0  45.0  \\
            79.0  46.0  \\
            80.0  46.0  \\
            81.0  45.0  \\
            82.0  45.0  \\
            83.0  46.0  \\
            84.0  47.0  \\
            85.0  48.0  \\
            86.0  48.0  \\
            87.0  46.0  \\
            88.0  47.0  \\
            89.0  48.0  \\
            90.0  47.0  \\
            91.0  48.0  \\
            92.0  49.0  \\
            93.0  48.0  \\
            94.0  49.0  \\
            95.0  49.0  \\
            96.0  49.0  \\
            97.0  50.0  \\
            98.0  50.0  \\
            99.0  50.0  \\
            100.0  51.0  \\
            101.0  51.0  \\
            102.0  52.0  \\
            103.0  53.0  \\
            104.0  52.0  \\
            105.0  52.0  \\
            106.0  53.0  \\
            107.0  53.0  \\
            108.0  54.0  \\
            109.0  55.0  \\
            110.0  55.0  \\
            111.0  56.0  \\
            112.0  57.0  \\
            113.0  57.0  \\
            114.0  58.0  \\
            115.0  58.0  \\
            116.0  58.0  \\
            117.0  57.0  \\
            118.0  56.0  \\
            119.0  57.0  \\
            120.0  58.0  \\
            121.0  58.0  \\
            122.0  59.0  \\
            123.0  59.0  \\
            124.0  59.0  \\
            125.0  60.0  \\
            126.0  60.0  \\
            127.0  61.0  \\
            128.0  62.0  \\
            129.0  63.0  \\
            130.0  64.0  \\
            131.0  65.0  \\
            132.0  66.0  \\
            133.0  67.0  \\
            134.0  67.0  \\
            135.0  66.0  \\
            136.0  67.0  \\
            137.0  67.0  \\
            138.0  68.0  \\
            139.0  69.0  \\
            140.0  69.0  \\
            141.0  69.0  \\
            142.0  67.0  \\
            143.0  68.0  \\
            144.0  69.0  \\
            145.0  67.0  \\
            146.0  68.0  \\
            147.0  69.0  \\
            148.0  69.0  \\
            149.0  70.0  \\
            150.0  70.0  \\
            151.0  70.0  \\
            152.0  71.0  \\
            153.0  72.0  \\
            154.0  72.0  \\
            155.0  73.0  \\
            156.0  72.0  \\
            157.0  73.0  \\
            158.0  74.0  \\
            159.0  75.0  \\
            160.0  75.0  \\
            161.0  76.0  \\
            162.0  77.0  \\
            163.0  78.0  \\
            164.0  79.0  \\
            165.0  80.0  \\
            166.0  80.0  \\
            167.0  78.0  \\
            168.0  77.0  \\
            169.0  77.0  \\
            170.0  78.0  \\
            171.0  79.0  \\
            172.0  79.0  \\
            173.0  80.0  \\
            174.0  80.0  \\
            175.0  81.0  \\
            176.0  82.0  \\
            177.0  83.0  \\
            178.0  83.0  \\
            179.0  81.0  \\
            180.0  82.0  \\
            181.0  82.0  \\
            182.0  82.0  \\
            183.0  83.0  \\
            184.0  83.0  \\
            185.0  84.0  \\
            186.0  83.0  \\
            187.0  84.0  \\
            188.0  85.0  \\
            189.0  86.0  \\
            190.0  85.0  \\
            191.0  86.0  \\
            192.0  87.0  \\
            193.0  88.0  \\
            194.0  88.0  \\
            195.0  88.0  \\
            196.0  88.0  \\
            197.0  87.0  \\
            198.0  87.0  \\
            199.0  86.0  \\
            200.0  85.0  \\
            201.0  84.0  \\
            202.0  85.0  \\
            203.0  86.0  \\
            204.0  86.0  \\
            205.0  87.0  \\
            206.0  88.0  \\
            207.0  89.0  \\
            208.0  90.0  \\
            209.0  91.0  \\
            210.0  92.0  \\
            211.0  92.0  \\
            212.0  93.0  \\
            213.0  94.0  \\
            214.0  95.0  \\
            215.0  96.0  \\
            216.0  96.0  \\
            217.0  97.0  \\
            218.0  95.0  \\
            219.0  94.0  \\
            220.0  94.0  \\
            221.0  94.0  \\
            222.0  95.0  \\
            223.0  96.0  \\
            224.0  95.0  \\
            225.0  95.0  \\
            226.0  94.0  \\
            227.0  94.0  \\
            228.0  95.0  \\
            229.0  95.0  \\
            230.0  96.0  \\
            231.0  96.0  \\
            232.0  97.0  \\
            233.0  97.0  \\
            234.0  97.0  \\
            235.0  97.0  \\
            236.0  98.0  \\
            237.0  98.0  \\
            238.0  97.0  \\
            239.0  97.0  \\
            240.0  97.0  \\
            241.0  98.0  \\
            242.0  98.0  \\
            243.0  96.0  \\
            244.0  97.0  \\
            245.0  98.0  \\
            246.0  98.0  \\
            247.0  99.0  \\
            248.0  100.0  \\
            249.0  101.0  \\
            250.0  102.0  \\
            251.0  103.0  \\
            252.0  103.0  \\
            253.0  104.0  \\
            254.0  105.0  \\
            255.0  104.0  \\
            256.0  104.0  \\
            257.0  103.0  \\
            258.0  102.0  \\
            259.0  102.0  \\
            260.0  103.0  \\
            261.0  103.0  \\
            262.0  104.0  \\
            263.0  105.0  \\
            264.0  106.0  \\
            265.0  107.0  \\
            266.0  108.0  \\
            267.0  108.0  \\
            268.0  109.0  \\
            269.0  109.0  \\
            270.0  108.0  \\
            271.0  109.0  \\
            272.0  108.0  \\
            273.0  109.0  \\
            274.0  108.0  \\
            275.0  108.0  \\
            276.0  109.0  \\
            277.0  109.0  \\
            278.0  109.0  \\
            279.0  110.0  \\
            280.0  109.0  \\
            281.0  109.0  \\
            282.0  110.0  \\
            283.0  110.0  \\
            284.0  111.0  \\
            285.0  110.0  \\
            286.0  110.0  \\
            287.0  109.0  \\
            288.0  110.0  \\
            289.0  111.0  \\
            290.0  111.0  \\
            291.0  112.0  \\
            292.0  112.0  \\
            293.0  111.0  \\
            294.0  109.0  \\
            295.0  108.0  \\
            296.0  108.0  \\
            297.0  109.0  \\
            298.0  110.0  \\
            299.0  110.0  \\
            300.0  111.0  \\
            301.0  111.0  \\
            302.0  111.0  \\
            303.0  110.0  \\
            304.0  111.0  \\
            305.0  111.0  \\
            306.0  112.0  \\
            307.0  111.0  \\
            308.0  111.0  \\
            309.0  112.0  \\
            310.0  113.0  \\
            311.0  114.0  \\
            312.0  115.0  \\
            313.0  115.0  \\
            314.0  116.0  \\
            315.0  114.0  \\
            316.0  113.0  \\
            317.0  113.0  \\
            318.0  113.0  \\
            319.0  114.0  \\
            320.0  115.0  \\
            321.0  114.0  \\
            322.0  115.0  \\
            323.0  115.0  \\
            324.0  115.0  \\
            325.0  115.0  \\
            326.0  115.0  \\
            327.0  116.0  \\
            328.0  117.0  \\
            329.0  118.0  \\
            330.0  118.0  \\
            331.0  119.0  \\
            332.0  120.0  \\
            333.0  120.0  \\
            334.0  118.0  \\
            335.0  118.0  \\
            336.0  119.0  \\
            337.0  118.0  \\
            338.0  119.0  \\
            339.0  120.0  \\
            340.0  121.0  \\
            341.0  121.0  \\
            342.0  122.0  \\
            343.0  123.0  \\
            344.0  124.0  \\
            345.0  124.0  \\
            346.0  124.0  \\
            347.0  124.0  \\
            348.0  125.0  \\
            349.0  126.0  \\
            350.0  127.0  \\
            351.0  127.0  \\
            352.0  128.0  \\
            353.0  128.0  \\
            354.0  128.0  \\
            355.0  129.0  \\
            356.0  128.0  \\
            357.0  127.0  \\
            358.0  125.0  \\
            359.0  126.0  \\
            360.0  126.0  \\
            361.0  127.0  \\
            362.0  127.0  \\
            363.0  127.0  \\
            364.0  128.0  \\
            365.0  129.0  \\
            366.0  130.0  \\
            367.0  129.0  \\
            368.0  130.0  \\
            369.0  130.0  \\
            370.0  131.0  \\
            371.0  132.0  \\
            372.0  132.0  \\
            373.0  133.0  \\
            374.0  132.0  \\
            375.0  133.0  \\
            376.0  134.0  \\
            377.0  135.0  \\
            378.0  136.0  \\
            379.0  136.0  \\
            380.0  136.0  \\
            381.0  137.0  \\
            382.0  137.0  \\
            383.0  138.0  \\
            384.0  138.0  \\
            385.0  138.0  \\
            386.0  139.0  \\
            387.0  139.0  \\
            388.0  138.0  \\
            389.0  139.0  \\
            390.0  140.0  \\
            391.0  141.0  \\
            392.0  141.0  \\
            393.0  141.0  \\
            394.0  142.0  \\
            395.0  142.0  \\
            396.0  143.0  \\
            397.0  144.0  \\
            398.0  145.0  \\
            399.0  146.0  \\
            400.0  146.0  \\
            401.0  147.0  \\
            402.0  147.0  \\
            403.0  147.0  \\
            404.0  146.0  \\
            405.0  147.0  \\
            406.0  147.0  \\
            407.0  148.0  \\
            408.0  148.0  \\
            409.0  149.0  \\
            410.0  149.0  \\
            411.0  149.0  \\
            412.0  149.0  \\
            413.0  146.0  \\
            414.0  147.0  \\
            415.0  147.0  \\
            416.0  148.0  \\
            417.0  148.0  \\
            418.0  149.0  \\
            419.0  149.0  \\
            420.0  150.0  \\
            421.0  151.0  \\
            422.0  150.0  \\
            423.0  151.0  \\
            424.0  151.0  \\
            425.0  152.0  \\
            426.0  153.0  \\
            427.0  154.0  \\
            428.0  154.0  \\
            429.0  155.0  \\
            430.0  155.0  \\
            431.0  156.0  \\
            432.0  155.0  \\
            433.0  156.0  \\
            434.0  157.0  \\
            435.0  157.0  \\
            436.0  157.0  \\
            437.0  157.0  \\
            438.0  158.0  \\
            439.0  158.0  \\
            440.0  159.0  \\
            441.0  160.0  \\
            442.0  158.0  \\
            443.0  159.0  \\
            444.0  160.0  \\
            445.0  160.0  \\
            446.0  160.0  \\
            447.0  158.0  \\
            448.0  159.0  \\
            449.0  159.0  \\
            450.0  160.0  \\
            451.0  161.0  \\
            452.0  161.0  \\
            453.0  161.0  \\
            454.0  158.0  \\
            455.0  159.0  \\
            456.0  160.0  \\
            457.0  161.0  \\
            458.0  161.0  \\
            459.0  162.0  \\
            460.0  163.0  \\
            461.0  163.0  \\
            462.0  163.0  \\
            463.0  163.0  \\
            464.0  164.0  \\
            465.0  164.0  \\
            466.0  165.0  \\
            467.0  165.0  \\
            468.0  165.0  \\
            469.0  164.0  \\
            470.0  165.0  \\
            471.0  165.0  \\
            472.0  165.0  \\
            473.0  166.0  \\
            474.0  167.0  \\
            475.0  167.0  \\
            476.0  166.0  \\
            477.0  167.0  \\
            478.0  166.0  \\
            479.0  167.0  \\
            480.0  168.0  \\
            481.0  168.0  \\
            482.0  168.0  \\
            483.0  169.0  \\
            484.0  170.0  \\
            485.0  170.0  \\
            486.0  169.0  \\
            487.0  169.0  \\
            488.0  168.0  \\
            489.0  169.0  \\
            490.0  168.0  \\
            491.0  169.0  \\
            492.0  170.0  \\
            493.0  171.0  \\
            494.0  172.0  \\
            495.0  172.0  \\
            496.0  172.0  \\
            497.0  173.0  \\
            498.0  174.0  \\
            499.0  174.0  \\
            500.0  175.0  \\
            501.0  175.0  \\
            502.0  175.0  \\
            503.0  176.0  \\
            504.0  177.0  \\
            505.0  177.0  \\
            506.0  178.0  \\
            507.0  179.0  \\
            508.0  179.0  \\
            509.0  179.0  \\
            510.0  178.0  \\
            511.0  179.0  \\
            512.0  180.0  \\
            513.0  180.0  \\
            514.0  178.0  \\
            515.0  179.0  \\
            516.0  180.0  \\
            517.0  181.0  \\
            518.0  182.0  \\
            519.0  182.0  \\
            520.0  183.0  \\
            521.0  183.0  \\
            522.0  182.0  \\
            523.0  182.0  \\
            524.0  181.0  \\
            525.0  182.0  \\
            526.0  181.0  \\
            527.0  182.0  \\
            528.0  183.0  \\
            529.0  183.0  \\
            530.0  184.0  \\
            531.0  183.0  \\
            532.0  184.0  \\
            533.0  185.0  \\
            534.0  184.0  \\
            535.0  185.0  \\
            536.0  184.0  \\
            537.0  185.0  \\
            538.0  184.0  \\
            539.0  184.0  \\
            540.0  185.0  \\
            541.0  186.0  \\
            542.0  187.0  \\
            543.0  186.0  \\
            544.0  186.0  \\
            545.0  185.0  \\
            546.0  186.0  \\
            547.0  187.0  \\
            548.0  187.0  \\
            549.0  187.0  \\
            550.0  186.0  \\
            551.0  187.0  \\
            552.0  188.0  \\
            553.0  189.0  \\
            554.0  189.0  \\
            555.0  188.0  \\
            556.0  189.0  \\
            557.0  187.0  \\
            558.0  187.0  \\
            559.0  187.0  \\
            560.0  187.0  \\
            561.0  188.0  \\
            562.0  189.0  \\
            563.0  190.0  \\
            564.0  190.0  \\
            565.0  191.0  \\
            566.0  192.0  \\
            567.0  193.0  \\
            568.0  194.0  \\
            569.0  195.0  \\
            570.0  195.0  \\
            571.0  196.0  \\
            572.0  194.0  \\
            573.0  194.0  \\
            574.0  195.0  \\
            575.0  196.0  \\
            576.0  196.0  \\
            577.0  196.0  \\
            578.0  197.0  \\
            579.0  196.0  \\
            580.0  195.0  \\
            581.0  196.0  \\
            582.0  196.0  \\
            583.0  196.0  \\
            584.0  196.0  \\
            585.0  197.0  \\
            586.0  198.0  \\
            587.0  198.0  \\
            588.0  199.0  \\
            589.0  199.0  \\
            590.0  200.0  \\
            591.0  199.0  \\
            592.0  200.0  \\
            593.0  200.0  \\
            594.0  201.0  \\
            595.0  202.0  \\
            596.0  201.0  \\
            597.0  201.0  \\
            598.0  201.0  \\
            599.0  202.0  \\
            600.0  202.0  \\
            601.0  202.0  \\
            602.0  202.0  \\
            603.0  203.0  \\
            604.0  202.0  \\
            605.0  203.0  \\
            606.0  203.0  \\
            607.0  204.0  \\
            608.0  205.0  \\
            609.0  203.0  \\
            610.0  203.0  \\
            611.0  202.0  \\
            612.0  203.0  \\
            613.0  204.0  \\
            614.0  202.0  \\
            615.0  203.0  \\
            616.0  203.0  \\
            617.0  203.0  \\
            618.0  204.0  \\
            619.0  205.0  \\
            620.0  206.0  \\
            621.0  204.0  \\
            622.0  204.0  \\
            623.0  205.0  \\
            624.0  206.0  \\
            625.0  206.0  \\
            626.0  206.0  \\
            627.0  207.0  \\
            628.0  208.0  \\
            629.0  208.0  \\
            630.0  209.0  \\
            631.0  210.0  \\
            632.0  211.0  \\
            633.0  212.0  \\
            634.0  211.0  \\
            635.0  212.0  \\
            636.0  212.0  \\
            637.0  212.0  \\
            638.0  212.0  \\
            639.0  212.0  \\
            640.0  213.0  \\
            641.0  213.0  \\
            642.0  214.0  \\
            643.0  213.0  \\
            644.0  214.0  \\
            645.0  215.0  \\
            646.0  216.0  \\
            647.0  216.0  \\
            648.0  216.0  \\
            649.0  216.0  \\
            650.0  216.0  \\
            651.0  214.0  \\
            652.0  215.0  \\
            653.0  216.0  \\
            654.0  216.0  \\
            655.0  216.0  \\
            656.0  215.0  \\
            657.0  216.0  \\
            658.0  217.0  \\
            659.0  217.0  \\
            660.0  217.0  \\
            661.0  218.0  \\
            662.0  219.0  \\
            663.0  219.0  \\
            664.0  220.0  \\
            665.0  220.0  \\
            666.0  221.0  \\
            667.0  220.0  \\
            668.0  219.0  \\
            669.0  219.0  \\
            670.0  220.0  \\
            671.0  219.0  \\
            672.0  220.0  \\
            673.0  220.0  \\
            674.0  220.0  \\
            675.0  220.0  \\
            676.0  220.0  \\
            677.0  221.0  \\
            678.0  222.0  \\
            679.0  222.0  \\
            680.0  222.0  \\
            681.0  221.0  \\
            682.0  221.0  \\
            683.0  222.0  \\
            684.0  222.0  \\
            685.0  222.0  \\
            686.0  222.0  \\
            687.0  223.0  \\
            688.0  223.0  \\
            689.0  224.0  \\
            690.0  225.0  \\
            691.0  223.0  \\
            692.0  223.0  \\
            693.0  223.0  \\
            694.0  223.0  \\
            695.0  222.0  \\
            696.0  222.0  \\
            697.0  223.0  \\
            698.0  224.0  \\
            699.0  225.0  \\
            700.0  225.0  \\
            701.0  226.0  \\
            702.0  226.0  \\
            703.0  227.0  \\
            704.0  227.0  \\
            705.0  227.0  \\
            706.0  227.0  \\
            707.0  228.0  \\
            708.0  228.0  \\
            709.0  227.0  \\
            710.0  228.0  \\
            711.0  229.0  \\
            712.0  230.0  \\
            713.0  230.0  \\
            714.0  231.0  \\
            715.0  232.0  \\
            716.0  232.0  \\
            717.0  231.0  \\
            718.0  232.0  \\
            719.0  233.0  \\
            720.0  234.0  \\
            721.0  235.0  \\
            722.0  235.0  \\
            723.0  236.0  \\
            724.0  235.0  \\
            725.0  235.0  \\
            726.0  235.0  \\
            727.0  235.0  \\
            728.0  236.0  \\
            729.0  237.0  \\
            730.0  238.0  \\
            731.0  238.0  \\
            732.0  238.0  \\
            733.0  239.0  \\
            734.0  239.0  \\
            735.0  240.0  \\
            736.0  240.0  \\
            737.0  239.0  \\
            738.0  238.0  \\
            739.0  237.0  \\
            740.0  238.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/fig_greedy.tex <==
\begin{tikzpicture}[scale=0.9, /tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={99.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={$\textrm{Time (seconds)}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.4703790822300005}, xmax={119.14968182323001}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\ell$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-7425.540469622827}, ymax={-3224.5444742572936}, ytick={{-7000.0,-6000.0,-5000.0,-4000.0}}, yticklabels={{$-7000$,$-6000$,$-5000$,$-4000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
        \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ff064312-f558-4861-825f-33e834b2e43b}, draw opacity={1.0}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                0.0  -6486.945794802212  \\
                0.006643324000000001  -4208.831387050738  \\
                0.01810788  -4208.831387050738  \\
                0.029130524  -4208.831387050738  \\
                0.041134216999999994  -4208.831387050738  \\
                0.049260668  -4208.831387050738  \\
                0.060608327999999996  -4208.831387050738  \\
                0.072904404  -4208.831387050738  \\
                0.08425806999999999  -4208.831387050738  \\
                0.09359821  -4208.831387050738  \\
                0.10504659699999999  -4208.831387050738  \\
                0.11674736699999999  -4068.1355468696033  \\
                0.12646212799999998  -4068.1355468696033  \\
                0.788550721  -4068.1355468696033  \\
                0.8004213489999998  -4068.1355468696033  \\
                0.8114524409999999  -3978.1788666252523  \\
                0.8253780409999999  -3978.1788666252523  \\
                0.8376059619999998  -3978.1788666252523  \\
                0.8509449179999997  -3978.1788666252523  \\
                0.8616792369999997  -3978.1788666252523  \\
                1.5273188679999998  -3978.1788666252523  \\
                1.538754098  -3978.1788666252523  \\
                1.552668004  -3796.0557738529487  \\
                1.563144688  -3796.0557738529487  \\
                2.2402730459999995  -3796.0557738529487  \\
                2.2529701179999995  -3796.0557738529487  \\
                2.267349678  -3796.0557738529487  \\
                2.277255682  -3796.0557738529487  \\
                2.936687985  -3796.0557738529487  \\
                2.9499360909999996  -3343.440587333677  \\
                2.960421419  -3343.440587333677  \\
                2.9739746039999995  -3343.440587333677  \\
                3.654794576999999  -3343.440587333677  \\
                3.666218309999999  -3343.440587333677  \\
                3.679327226999999  -3343.440587333677  \\
                3.691796263999999  -3343.440587333677  \\
                4.351694219999999  -3343.440587333677  \\
                4.363335944999999  -3343.440587333677  \\
                4.374493568999999  -3343.440587333677  \\
                4.387361489999999  -3343.440587333677  \\
                5.073157433999999  -3343.440587333677  \\
                5.084893916999999  -3343.440587333677  \\
                5.096708662999999  -3343.440587333677  \\
                5.109320024999999  -3343.440587333677  \\
                5.767611883  -3343.440587333677  \\
                5.780384908  -3343.440587333677  \\
                5.792782579  -3343.440587333677  \\
                5.803146362  -3343.440587333677  \\
                6.486910736  -3343.440587333677  \\
                6.498422133  -3343.440587333677  \\
            }
            ;
        \addlegendentry {$\textrm{CGM}$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0666711b-da6d-4edc-a7a8-fc2c8ecd0fe8}, draw opacity={1.0}, line width={1}, dashed]
            table[row sep={\\}]
            {
                \\
                1.487363213  -7306.644356546444  \\
                2.9712506640000003  -7152.121798276137  \\
                4.35159597  -7017.288030258852  \\
                5.724220787  -6895.212066596873  \\
                7.0990558870000005  -6793.73757072847  \\
                9.012339974  -6701.326487511501  \\
                10.497382269  -6620.525367018505  \\
                11.959759911999999  -6544.200166760775  \\
                13.430423830999999  -6469.548151148323  \\
                15.033148672  -6397.506818218377  \\
                16.816102611999998  -6328.5403392925  \\
                18.261288489  -6256.383477947234  \\
                19.669189063999998  -6192.022581363311  \\
                20.971254714999997  -6136.250560840831  \\
                22.268690889  -6085.015471870572  \\
                23.560049191999997  -6034.733734533633  \\
                24.998589182999996  -5954.826504678753  \\
                26.425657428999997  -5898.316514059192  \\
                27.857041393999996  -5848.0959585632845  \\
                29.288916990999997  -5809.156852706779  \\
                30.790155675999998  -5771.197594708847  \\
                32.286965503  -5733.517464176936  \\
                33.68075843  -5695.718982620749  \\
                35.099273466999996  -5660.748143008373  \\
                36.429915634  -5602.346416802632  \\
                37.685208163  -5570.217205226138  \\
                38.909931799  -5544.601460416812  \\
                40.127438919  -5490.272602997069  \\
                41.613282343  -5461.637192744858  \\
                43.106603167  -5435.903227203804  \\
                44.608174239  -5410.619781889639  \\
                46.097013017  -5388.5849517120605  \\
                47.578101148  -5361.966377336277  \\
                49.058822755  -5334.892845615111  \\
                50.541327348  -5306.676343703918  \\
                51.785481789  -5226.057756750564  \\
                53.146236309  -5164.96947338318  \\
                54.595981875  -5131.857998847217  \\
                55.73326133  -5097.869512757107  \\
                57.058346129  -5070.8193666493025  \\
                58.51705817  -5047.482944167875  \\
                59.970771487  -5025.631651150644  \\
                61.436066508  -5003.768779709607  \\
                62.881951897  -4984.940165385138  \\
                64.307306331  -4968.603307865472  \\
                65.71897618300001  -4947.162348453576  \\
                67.068895006  -4897.499427580347  \\
                68.192215137  -4852.258473352435  \\
                69.528634376  -4843.4463900641595  \\
                71.04576659  -4835.158571128688  \\
                72.1739828  -4767.231328797829  \\
                73.528783363  -4739.67199956325  \\
                74.999643567  -4734.375853894371  \\
                76.463593599  -4729.925857257954  \\
                77.835967537  -4717.190085540575  \\
                79.210005571  -4714.150600222772  \\
                80.584139972  -4702.580234779737  \\
                82.030706318  -4642.557687842265  \\
                83.305332717  -4621.496926258609  \\
                84.488494477  -4601.214413463648  \\
                85.672688491  -4598.834996169612  \\
                86.855288795  -4596.877116096974  \\
                88.037547054  -4576.246668236168  \\
                89.312861254  -4574.420899914607  \\
                90.682683469  -4566.079868350782  \\
                92.053063241  -4555.504621744584  \\
                93.478071766  -4554.540229441551  \\
                95.281986281  -4550.979152117069  \\
                96.617247811  -4549.4693013895985  \\
                97.940677063  -4549.197531136577  \\
                99.15771556  -4548.782573254312  \\
                100.307793777  -4542.188339886467  \\
                101.43359087900001  -4535.28301215555  \\
                102.55559336600001  -4526.305996309688  \\
                103.73904502200001  -4525.505755175734  \\
                104.90356714600001  -4523.836091233185  \\
                106.27562360600001  -4523.5046320526135  \\
                107.65288071900001  -4523.114444716245  \\
                109.095451612  -4522.912380162329  \\
                110.470960399  -4522.844620225222  \\
                111.847590623  -4522.79035669855  \\
                113.21566628000001  -4522.782706575756  \\
                114.55390727900001  -4522.7821726089605  \\
                115.67930274100001  -4522.782106079715  \\
            }
            ;
        \addlegendentry {$\textrm{Greedy}$}
        \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6623d70f-6e7b-4ec8-9ff5-cee6f032bd2f}, draw opacity={1.0}, line width={1}, dotted]
            table[row sep={\\}]
            {
                \\
                -126.09043998769  -3379.9955780698424  \\
                241.76974272869  -3379.9955780698424  \\
            }
            ;
        \addlegendentry {$\ell(s_*)$}
    \end{axis}
    \end{tikzpicture}
    

==> fig/fig_greedy_errors.tex <==
\begin{tikzpicture}[scale=0.9, /tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={99.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.011240000000000007}, xmax={2.01124}, xtick={{0.5,1.5}}, xticklabels={{$$\textrm{CGM}$$,$$\textrm{Greedy}$$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\textrm{Error Rate}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.011286}, ymax={0.387486}, ytick={{0.0,0.1,0.2,0.30000000000000004}}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b93ca71-e17a-4cad-8289-f702bef2dcc9}, area legend, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.09999999999999998  0.0004  \\
            0.09999999999999998  0.0  \\
            0.9  0.0  \\
            0.9  0.0004  \\
            0.09999999999999998  0.0004  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b93ca71-e17a-4cad-8289-f702bef2dcc9}, area legend, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.1  0.36119999999999997  \\
            1.1  0.0  \\
            1.9  0.0  \\
            1.9  0.36119999999999997  \\
            1.1  0.36119999999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={109e3d79-7ed4-4249-a14c-baffb66cfa91}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5  0.0  \\
            0.5  0.0012  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={109e3d79-7ed4-4249-a14c-baffb66cfa91}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.5  0.34480000000000005  \\
            1.5  0.3762  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/fig_loc.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={99.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={$\textrm{Localization Precision (nm)}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={1.3408471440969194}, xmax={7.841669650978466}, xtick={{2.0,3.0,4.0,5.0,6.0,7.0}}, xticklabels={{$2$,$3$,$4$,$5$,$6$,$7$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\textrm{Error Rate}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.0026749999999999994}, ymax={0.09184166666666665}, ytick={{0.0,0.02,0.04,0.06,0.08}}, yticklabels={{$0.00$,$0.02$,$0.04$,$0.06$,$0.08$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe8913a5-d363-4aae-803d-a1e6283cfff7}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.5279680024095244  0.0  \\
            2.2934235559715535  0.0003333333333333333  \\
            3.0586952161213254  0.006833333333333334  \\
            3.818585239952839  0.007833333333333335  \\
            4.584319136399142  0.009333333333333334  \\
            5.349058086363716  0.01966666666666667  \\
            6.130844582617209  0.0365  \\
            6.870356765240793  0.06066666666666666  \\
            7.632884361909095  0.06816666666666665  \\
        }
        ;
    \addlegendentry {$200\textrm{ rounds}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a14091-f50c-4b16-a1b5-0399b4caf0a1}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5279680024095244  0.0  \\
            1.5279680024095244  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a14091-f50c-4b16-a1b5-0399b4caf0a1}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2934235559715535  0.0  \\
            2.2934235559715535  0.001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a14091-f50c-4b16-a1b5-0399b4caf0a1}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0586952161213254  0.0028333333333333335  \\
            3.0586952161213254  0.011500000000000003  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a14091-f50c-4b16-a1b5-0399b4caf0a1}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.818585239952839  0.003  \\
            3.818585239952839  0.013666666666666667  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a14091-f50c-4b16-a1b5-0399b4caf0a1}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.584319136399142  0.004333333333333333  \\
            4.584319136399142  0.015000000000000001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a14091-f50c-4b16-a1b5-0399b4caf0a1}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.349058086363716  0.011333333333333334  \\
            5.349058086363716  0.028833333333333336  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a14091-f50c-4b16-a1b5-0399b4caf0a1}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.130844582617209  0.025333333333333333  \\
            6.130844582617209  0.049499999999999995  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a14091-f50c-4b16-a1b5-0399b4caf0a1}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.870356765240793  0.045499999999999985  \\
            6.870356765240793  0.07783333333333332  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a14091-f50c-4b16-a1b5-0399b4caf0a1}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.632884361909095  0.048833333333333326  \\
            7.632884361909095  0.08916666666666666  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbf4ca46-d6eb-49a4-b188-d88acf41a49c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5248326867445103  0.0  \\
            2.2933727225699303  0.0  \\
            3.054770198673627  0.0  \\
            3.8199027486417534  0.0003333333333333333  \\
            4.578746752455054  0.003333333333333333  \\
            5.346461605542606  0.010833333333333334  \\
            6.111306006409955  0.005500000000000001  \\
            6.866241055100078  0.019833333333333335  \\
            7.6576841083308755  0.02066666666666667  \\
        }
        ;
    \addlegendentry {$300\textrm{ rounds}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacb8b2a-85af-4802-9ed3-cde790e4ec23}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.5248326867445103  0.0  \\
            1.5248326867445103  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacb8b2a-85af-4802-9ed3-cde790e4ec23}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2933727225699303  0.0  \\
            2.2933727225699303  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacb8b2a-85af-4802-9ed3-cde790e4ec23}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.054770198673627  0.0  \\
            3.054770198673627  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacb8b2a-85af-4802-9ed3-cde790e4ec23}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8199027486417534  0.0  \\
            3.8199027486417534  0.001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacb8b2a-85af-4802-9ed3-cde790e4ec23}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.578746752455054  0.0005  \\
            4.578746752455054  0.007333333333333332  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacb8b2a-85af-4802-9ed3-cde790e4ec23}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.346461605542606  0.005833333333333333  \\
            5.346461605542606  0.01666666666666667  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacb8b2a-85af-4802-9ed3-cde790e4ec23}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.111306006409955  0.0025  \\
            6.111306006409955  0.009000000000000001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacb8b2a-85af-4802-9ed3-cde790e4ec23}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.866241055100078  0.0125  \\
            6.866241055100078  0.028004166666666615  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacb8b2a-85af-4802-9ed3-cde790e4ec23}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.6576841083308755  0.013500000000000002  \\
            7.6576841083308755  0.02866666666666667  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/fig_locs.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={99.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={$\textrm{Position (nanometers)}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={12.920000000000002}, xmax={687.08}, xtick={{100.0,200.0,300.0,400.0,500.0,600.0}}, xticklabels={{$100$,$200$,$300$,$400$,$500$,$600$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\textrm{Count}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.44999999999999996}, ymax={15.45}, ytick={{0.0,5.0,10.0,15.0}}, yticklabels={{$0$,$5$,$10$,$15$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                50.0  1.0  \\
                50.0  0.0  \\
                55.0  0.0  \\
                55.0  1.0  \\
                50.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                55.0  1.0  \\
                55.0  0.0  \\
                60.0  0.0  \\
                60.0  1.0  \\
                55.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                60.0  1.0  \\
                60.0  0.0  \\
                65.0  0.0  \\
                65.0  1.0  \\
                60.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                65.0  0.0  \\
                65.0  0.0  \\
                70.0  0.0  \\
                70.0  0.0  \\
                65.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                70.0  0.0  \\
                70.0  0.0  \\
                75.0  0.0  \\
                75.0  0.0  \\
                70.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                75.0  0.0  \\
                75.0  0.0  \\
                80.0  0.0  \\
                80.0  0.0  \\
                75.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                80.0  0.0  \\
                80.0  0.0  \\
                85.0  0.0  \\
                85.0  0.0  \\
                80.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                85.0  0.0  \\
                85.0  0.0  \\
                90.0  0.0  \\
                90.0  0.0  \\
                85.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                90.0  0.0  \\
                90.0  0.0  \\
                95.0  0.0  \\
                95.0  0.0  \\
                90.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                95.0  0.0  \\
                95.0  0.0  \\
                100.0  0.0  \\
                100.0  0.0  \\
                95.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                100.0  0.0  \\
                100.0  0.0  \\
                105.0  0.0  \\
                105.0  0.0  \\
                100.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                105.0  0.0  \\
                105.0  0.0  \\
                110.0  0.0  \\
                110.0  0.0  \\
                105.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                110.0  0.0  \\
                110.0  0.0  \\
                115.0  0.0  \\
                115.0  0.0  \\
                110.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                115.0  0.0  \\
                115.0  0.0  \\
                120.0  0.0  \\
                120.0  0.0  \\
                115.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                120.0  0.0  \\
                120.0  0.0  \\
                125.0  0.0  \\
                125.0  0.0  \\
                120.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                125.0  0.0  \\
                125.0  0.0  \\
                130.0  0.0  \\
                130.0  0.0  \\
                125.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                130.0  0.0  \\
                130.0  0.0  \\
                135.0  0.0  \\
                135.0  0.0  \\
                130.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                135.0  0.0  \\
                135.0  0.0  \\
                140.0  0.0  \\
                140.0  0.0  \\
                135.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                140.0  0.0  \\
                140.0  0.0  \\
                145.0  0.0  \\
                145.0  0.0  \\
                140.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                145.0  0.0  \\
                145.0  0.0  \\
                150.0  0.0  \\
                150.0  0.0  \\
                145.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                150.0  0.0  \\
                150.0  0.0  \\
                155.0  0.0  \\
                155.0  0.0  \\
                150.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                155.0  0.0  \\
                155.0  0.0  \\
                160.0  0.0  \\
                160.0  0.0  \\
                155.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                160.0  0.0  \\
                160.0  0.0  \\
                165.0  0.0  \\
                165.0  0.0  \\
                160.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                165.0  0.0  \\
                165.0  0.0  \\
                170.0  0.0  \\
                170.0  0.0  \\
                165.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                170.0  0.0  \\
                170.0  0.0  \\
                175.0  0.0  \\
                175.0  0.0  \\
                170.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                175.0  0.0  \\
                175.0  0.0  \\
                180.0  0.0  \\
                180.0  0.0  \\
                175.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                180.0  1.0  \\
                180.0  0.0  \\
                185.0  0.0  \\
                185.0  1.0  \\
                180.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                185.0  2.0  \\
                185.0  0.0  \\
                190.0  0.0  \\
                190.0  2.0  \\
                185.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                190.0  0.0  \\
                190.0  0.0  \\
                195.0  0.0  \\
                195.0  0.0  \\
                190.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                195.0  0.0  \\
                195.0  0.0  \\
                200.0  0.0  \\
                200.0  0.0  \\
                195.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                200.0  1.0  \\
                200.0  0.0  \\
                205.0  0.0  \\
                205.0  1.0  \\
                200.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                205.0  0.0  \\
                205.0  0.0  \\
                210.0  0.0  \\
                210.0  0.0  \\
                205.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                210.0  0.0  \\
                210.0  0.0  \\
                215.0  0.0  \\
                215.0  0.0  \\
                210.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                215.0  0.0  \\
                215.0  0.0  \\
                220.0  0.0  \\
                220.0  0.0  \\
                215.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                220.0  2.0  \\
                220.0  0.0  \\
                225.0  0.0  \\
                225.0  2.0  \\
                220.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                225.0  5.0  \\
                225.0  0.0  \\
                230.0  0.0  \\
                230.0  5.0  \\
                225.0  5.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                230.0  1.0  \\
                230.0  0.0  \\
                235.0  0.0  \\
                235.0  1.0  \\
                230.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                235.0  0.0  \\
                235.0  0.0  \\
                240.0  0.0  \\
                240.0  0.0  \\
                235.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                240.0  0.0  \\
                240.0  0.0  \\
                245.0  0.0  \\
                245.0  0.0  \\
                240.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                245.0  0.0  \\
                245.0  0.0  \\
                250.0  0.0  \\
                250.0  0.0  \\
                245.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                250.0  0.0  \\
                250.0  0.0  \\
                255.0  0.0  \\
                255.0  0.0  \\
                250.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                255.0  0.0  \\
                255.0  0.0  \\
                260.0  0.0  \\
                260.0  0.0  \\
                255.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                260.0  0.0  \\
                260.0  0.0  \\
                265.0  0.0  \\
                265.0  0.0  \\
                260.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                265.0  0.0  \\
                265.0  0.0  \\
                270.0  0.0  \\
                270.0  0.0  \\
                265.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                270.0  0.0  \\
                270.0  0.0  \\
                275.0  0.0  \\
                275.0  0.0  \\
                270.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                275.0  0.0  \\
                275.0  0.0  \\
                280.0  0.0  \\
                280.0  0.0  \\
                275.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                280.0  0.0  \\
                280.0  0.0  \\
                285.0  0.0  \\
                285.0  0.0  \\
                280.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                285.0  0.0  \\
                285.0  0.0  \\
                290.0  0.0  \\
                290.0  0.0  \\
                285.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                290.0  0.0  \\
                290.0  0.0  \\
                295.0  0.0  \\
                295.0  0.0  \\
                290.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                295.0  0.0  \\
                295.0  0.0  \\
                300.0  0.0  \\
                300.0  0.0  \\
                295.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                300.0  0.0  \\
                300.0  0.0  \\
                305.0  0.0  \\
                305.0  0.0  \\
                300.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                305.0  0.0  \\
                305.0  0.0  \\
                310.0  0.0  \\
                310.0  0.0  \\
                305.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                310.0  0.0  \\
                310.0  0.0  \\
                315.0  0.0  \\
                315.0  0.0  \\
                310.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                315.0  0.0  \\
                315.0  0.0  \\
                320.0  0.0  \\
                320.0  0.0  \\
                315.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                320.0  0.0  \\
                320.0  0.0  \\
                325.0  0.0  \\
                325.0  0.0  \\
                320.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                325.0  0.0  \\
                325.0  0.0  \\
                330.0  0.0  \\
                330.0  0.0  \\
                325.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                330.0  0.0  \\
                330.0  0.0  \\
                335.0  0.0  \\
                335.0  0.0  \\
                330.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                335.0  0.0  \\
                335.0  0.0  \\
                340.0  0.0  \\
                340.0  0.0  \\
                335.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                340.0  0.0  \\
                340.0  0.0  \\
                345.0  0.0  \\
                345.0  0.0  \\
                340.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                345.0  1.0  \\
                345.0  0.0  \\
                350.0  0.0  \\
                350.0  1.0  \\
                345.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                350.0  1.0  \\
                350.0  0.0  \\
                355.0  0.0  \\
                355.0  1.0  \\
                350.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                355.0  2.0  \\
                355.0  0.0  \\
                360.0  0.0  \\
                360.0  2.0  \\
                355.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                360.0  0.0  \\
                360.0  0.0  \\
                365.0  0.0  \\
                365.0  0.0  \\
                360.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                365.0  0.0  \\
                365.0  0.0  \\
                370.0  0.0  \\
                370.0  0.0  \\
                365.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                370.0  0.0  \\
                370.0  0.0  \\
                375.0  0.0  \\
                375.0  0.0  \\
                370.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                375.0  0.0  \\
                375.0  0.0  \\
                380.0  0.0  \\
                380.0  0.0  \\
                375.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                380.0  0.0  \\
                380.0  0.0  \\
                385.0  0.0  \\
                385.0  0.0  \\
                380.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                385.0  0.0  \\
                385.0  0.0  \\
                390.0  0.0  \\
                390.0  0.0  \\
                385.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                390.0  0.0  \\
                390.0  0.0  \\
                395.0  0.0  \\
                395.0  0.0  \\
                390.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                395.0  0.0  \\
                395.0  0.0  \\
                400.0  0.0  \\
                400.0  0.0  \\
                395.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                400.0  0.0  \\
                400.0  0.0  \\
                405.0  0.0  \\
                405.0  0.0  \\
                400.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                405.0  0.0  \\
                405.0  0.0  \\
                410.0  0.0  \\
                410.0  0.0  \\
                405.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                410.0  0.0  \\
                410.0  0.0  \\
                415.0  0.0  \\
                415.0  0.0  \\
                410.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                415.0  0.0  \\
                415.0  0.0  \\
                420.0  0.0  \\
                420.0  0.0  \\
                415.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                420.0  0.0  \\
                420.0  0.0  \\
                425.0  0.0  \\
                425.0  0.0  \\
                420.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                425.0  0.0  \\
                425.0  0.0  \\
                430.0  0.0  \\
                430.0  0.0  \\
                425.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                430.0  0.0  \\
                430.0  0.0  \\
                435.0  0.0  \\
                435.0  0.0  \\
                430.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                435.0  0.0  \\
                435.0  0.0  \\
                440.0  0.0  \\
                440.0  0.0  \\
                435.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                440.0  0.0  \\
                440.0  0.0  \\
                445.0  0.0  \\
                445.0  0.0  \\
                440.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                445.0  0.0  \\
                445.0  0.0  \\
                450.0  0.0  \\
                450.0  0.0  \\
                445.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                450.0  0.0  \\
                450.0  0.0  \\
                455.0  0.0  \\
                455.0  0.0  \\
                450.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                455.0  0.0  \\
                455.0  0.0  \\
                460.0  0.0  \\
                460.0  0.0  \\
                455.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                460.0  0.0  \\
                460.0  0.0  \\
                465.0  0.0  \\
                465.0  0.0  \\
                460.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                465.0  0.0  \\
                465.0  0.0  \\
                470.0  0.0  \\
                470.0  0.0  \\
                465.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                470.0  0.0  \\
                470.0  0.0  \\
                475.0  0.0  \\
                475.0  0.0  \\
                470.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                475.0  0.0  \\
                475.0  0.0  \\
                480.0  0.0  \\
                480.0  0.0  \\
                475.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                480.0  0.0  \\
                480.0  0.0  \\
                485.0  0.0  \\
                485.0  0.0  \\
                480.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                485.0  0.0  \\
                485.0  0.0  \\
                490.0  0.0  \\
                490.0  0.0  \\
                485.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                490.0  0.0  \\
                490.0  0.0  \\
                495.0  0.0  \\
                495.0  0.0  \\
                490.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                495.0  0.0  \\
                495.0  0.0  \\
                500.0  0.0  \\
                500.0  0.0  \\
                495.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                500.0  0.0  \\
                500.0  0.0  \\
                505.0  0.0  \\
                505.0  0.0  \\
                500.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                505.0  0.0  \\
                505.0  0.0  \\
                510.0  0.0  \\
                510.0  0.0  \\
                505.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                510.0  0.0  \\
                510.0  0.0  \\
                515.0  0.0  \\
                515.0  0.0  \\
                510.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                515.0  0.0  \\
                515.0  0.0  \\
                520.0  0.0  \\
                520.0  0.0  \\
                515.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                520.0  0.0  \\
                520.0  0.0  \\
                525.0  0.0  \\
                525.0  0.0  \\
                520.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                525.0  0.0  \\
                525.0  0.0  \\
                530.0  0.0  \\
                530.0  0.0  \\
                525.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                530.0  0.0  \\
                530.0  0.0  \\
                535.0  0.0  \\
                535.0  0.0  \\
                530.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                535.0  0.0  \\
                535.0  0.0  \\
                540.0  0.0  \\
                540.0  0.0  \\
                535.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                540.0  0.0  \\
                540.0  0.0  \\
                545.0  0.0  \\
                545.0  0.0  \\
                540.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                545.0  0.0  \\
                545.0  0.0  \\
                550.0  0.0  \\
                550.0  0.0  \\
                545.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                550.0  0.0  \\
                550.0  0.0  \\
                555.0  0.0  \\
                555.0  0.0  \\
                550.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                555.0  4.0  \\
                555.0  0.0  \\
                560.0  0.0  \\
                560.0  4.0  \\
                555.0  4.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                560.0  3.0  \\
                560.0  0.0  \\
                565.0  0.0  \\
                565.0  3.0  \\
                560.0  3.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                565.0  0.0  \\
                565.0  0.0  \\
                570.0  0.0  \\
                570.0  0.0  \\
                565.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                570.0  0.0  \\
                570.0  0.0  \\
                575.0  0.0  \\
                575.0  0.0  \\
                570.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                575.0  0.0  \\
                575.0  0.0  \\
                580.0  0.0  \\
                580.0  0.0  \\
                575.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                580.0  0.0  \\
                580.0  0.0  \\
                585.0  0.0  \\
                585.0  0.0  \\
                580.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                585.0  0.0  \\
                585.0  0.0  \\
                590.0  0.0  \\
                590.0  0.0  \\
                585.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                590.0  0.0  \\
                590.0  0.0  \\
                595.0  0.0  \\
                595.0  0.0  \\
                590.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5561f137-426d-4185-ad61-c3eabd2a84f2}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                595.0  0.0  \\
                595.0  0.0  \\
                600.0  0.0  \\
                600.0  0.0  \\
                595.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                50.0  0.0  \\
                50.0  0.0  \\
                55.0  0.0  \\
                55.0  0.0  \\
                50.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                55.0  0.0  \\
                55.0  0.0  \\
                60.0  0.0  \\
                60.0  0.0  \\
                55.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                60.0  0.0  \\
                60.0  0.0  \\
                65.0  0.0  \\
                65.0  0.0  \\
                60.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                65.0  0.0  \\
                65.0  0.0  \\
                70.0  0.0  \\
                70.0  0.0  \\
                65.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                70.0  0.0  \\
                70.0  0.0  \\
                75.0  0.0  \\
                75.0  0.0  \\
                70.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                75.0  1.0  \\
                75.0  0.0  \\
                80.0  0.0  \\
                80.0  1.0  \\
                75.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                80.0  0.0  \\
                80.0  0.0  \\
                85.0  0.0  \\
                85.0  0.0  \\
                80.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                85.0  0.0  \\
                85.0  0.0  \\
                90.0  0.0  \\
                90.0  0.0  \\
                85.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                90.0  0.0  \\
                90.0  0.0  \\
                95.0  0.0  \\
                95.0  0.0  \\
                90.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                95.0  0.0  \\
                95.0  0.0  \\
                100.0  0.0  \\
                100.0  0.0  \\
                95.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                100.0  0.0  \\
                100.0  0.0  \\
                105.0  0.0  \\
                105.0  0.0  \\
                100.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                105.0  0.0  \\
                105.0  0.0  \\
                110.0  0.0  \\
                110.0  0.0  \\
                105.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                110.0  0.0  \\
                110.0  0.0  \\
                115.0  0.0  \\
                115.0  0.0  \\
                110.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                115.0  1.0  \\
                115.0  0.0  \\
                120.0  0.0  \\
                120.0  1.0  \\
                115.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                120.0  0.0  \\
                120.0  0.0  \\
                125.0  0.0  \\
                125.0  0.0  \\
                120.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                125.0  2.0  \\
                125.0  0.0  \\
                130.0  0.0  \\
                130.0  2.0  \\
                125.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                130.0  12.0  \\
                130.0  0.0  \\
                135.0  0.0  \\
                135.0  12.0  \\
                130.0  12.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                135.0  15.0  \\
                135.0  0.0  \\
                140.0  0.0  \\
                140.0  15.0  \\
                135.0  15.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                140.0  0.0  \\
                140.0  0.0  \\
                145.0  0.0  \\
                145.0  0.0  \\
                140.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                145.0  1.0  \\
                145.0  0.0  \\
                150.0  0.0  \\
                150.0  1.0  \\
                145.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                150.0  0.0  \\
                150.0  0.0  \\
                155.0  0.0  \\
                155.0  0.0  \\
                150.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                155.0  0.0  \\
                155.0  0.0  \\
                160.0  0.0  \\
                160.0  0.0  \\
                155.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                160.0  0.0  \\
                160.0  0.0  \\
                165.0  0.0  \\
                165.0  0.0  \\
                160.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                165.0  0.0  \\
                165.0  0.0  \\
                170.0  0.0  \\
                170.0  0.0  \\
                165.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                170.0  0.0  \\
                170.0  0.0  \\
                175.0  0.0  \\
                175.0  0.0  \\
                170.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                175.0  0.0  \\
                175.0  0.0  \\
                180.0  0.0  \\
                180.0  0.0  \\
                175.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                180.0  0.0  \\
                180.0  0.0  \\
                185.0  0.0  \\
                185.0  0.0  \\
                180.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                185.0  0.0  \\
                185.0  0.0  \\
                190.0  0.0  \\
                190.0  0.0  \\
                185.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                190.0  1.0  \\
                190.0  0.0  \\
                195.0  0.0  \\
                195.0  1.0  \\
                190.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                195.0  0.0  \\
                195.0  0.0  \\
                200.0  0.0  \\
                200.0  0.0  \\
                195.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                200.0  0.0  \\
                200.0  0.0  \\
                205.0  0.0  \\
                205.0  0.0  \\
                200.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                205.0  0.0  \\
                205.0  0.0  \\
                210.0  0.0  \\
                210.0  0.0  \\
                205.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                210.0  0.0  \\
                210.0  0.0  \\
                215.0  0.0  \\
                215.0  0.0  \\
                210.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                215.0  1.0  \\
                215.0  0.0  \\
                220.0  0.0  \\
                220.0  1.0  \\
                215.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                220.0  1.0  \\
                220.0  0.0  \\
                225.0  0.0  \\
                225.0  1.0  \\
                220.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                225.0  6.0  \\
                225.0  0.0  \\
                230.0  0.0  \\
                230.0  6.0  \\
                225.0  6.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                230.0  1.0  \\
                230.0  0.0  \\
                235.0  0.0  \\
                235.0  1.0  \\
                230.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                235.0  0.0  \\
                235.0  0.0  \\
                240.0  0.0  \\
                240.0  0.0  \\
                235.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                240.0  0.0  \\
                240.0  0.0  \\
                245.0  0.0  \\
                245.0  0.0  \\
                240.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                245.0  0.0  \\
                245.0  0.0  \\
                250.0  0.0  \\
                250.0  0.0  \\
                245.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                250.0  0.0  \\
                250.0  0.0  \\
                255.0  0.0  \\
                255.0  0.0  \\
                250.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                255.0  0.0  \\
                255.0  0.0  \\
                260.0  0.0  \\
                260.0  0.0  \\
                255.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                260.0  0.0  \\
                260.0  0.0  \\
                265.0  0.0  \\
                265.0  0.0  \\
                260.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                265.0  0.0  \\
                265.0  0.0  \\
                270.0  0.0  \\
                270.0  0.0  \\
                265.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                270.0  0.0  \\
                270.0  0.0  \\
                275.0  0.0  \\
                275.0  0.0  \\
                270.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                275.0  0.0  \\
                275.0  0.0  \\
                280.0  0.0  \\
                280.0  0.0  \\
                275.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                280.0  0.0  \\
                280.0  0.0  \\
                285.0  0.0  \\
                285.0  0.0  \\
                280.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                285.0  0.0  \\
                285.0  0.0  \\
                290.0  0.0  \\
                290.0  0.0  \\
                285.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                290.0  0.0  \\
                290.0  0.0  \\
                295.0  0.0  \\
                295.0  0.0  \\
                290.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                295.0  0.0  \\
                295.0  0.0  \\
                300.0  0.0  \\
                300.0  0.0  \\
                295.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                300.0  0.0  \\
                300.0  0.0  \\
                305.0  0.0  \\
                305.0  0.0  \\
                300.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                305.0  0.0  \\
                305.0  0.0  \\
                310.0  0.0  \\
                310.0  0.0  \\
                305.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                310.0  1.0  \\
                310.0  0.0  \\
                315.0  0.0  \\
                315.0  1.0  \\
                310.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                315.0  3.0  \\
                315.0  0.0  \\
                320.0  0.0  \\
                320.0  3.0  \\
                315.0  3.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                320.0  8.0  \\
                320.0  0.0  \\
                325.0  0.0  \\
                325.0  8.0  \\
                320.0  8.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                325.0  2.0  \\
                325.0  0.0  \\
                330.0  0.0  \\
                330.0  2.0  \\
                325.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                330.0  0.0  \\
                330.0  0.0  \\
                335.0  0.0  \\
                335.0  0.0  \\
                330.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                335.0  0.0  \\
                335.0  0.0  \\
                340.0  0.0  \\
                340.0  0.0  \\
                335.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                340.0  0.0  \\
                340.0  0.0  \\
                345.0  0.0  \\
                345.0  0.0  \\
                340.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                345.0  0.0  \\
                345.0  0.0  \\
                350.0  0.0  \\
                350.0  0.0  \\
                345.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                350.0  0.0  \\
                350.0  0.0  \\
                355.0  0.0  \\
                355.0  0.0  \\
                350.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                355.0  1.0  \\
                355.0  0.0  \\
                360.0  0.0  \\
                360.0  1.0  \\
                355.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                360.0  0.0  \\
                360.0  0.0  \\
                365.0  0.0  \\
                365.0  0.0  \\
                360.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                365.0  0.0  \\
                365.0  0.0  \\
                370.0  0.0  \\
                370.0  0.0  \\
                365.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                370.0  0.0  \\
                370.0  0.0  \\
                375.0  0.0  \\
                375.0  0.0  \\
                370.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                375.0  3.0  \\
                375.0  0.0  \\
                380.0  0.0  \\
                380.0  3.0  \\
                375.0  3.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                380.0  1.0  \\
                380.0  0.0  \\
                385.0  0.0  \\
                385.0  1.0  \\
                380.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                385.0  0.0  \\
                385.0  0.0  \\
                390.0  0.0  \\
                390.0  0.0  \\
                385.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                390.0  0.0  \\
                390.0  0.0  \\
                395.0  0.0  \\
                395.0  0.0  \\
                390.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                395.0  0.0  \\
                395.0  0.0  \\
                400.0  0.0  \\
                400.0  0.0  \\
                395.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                400.0  0.0  \\
                400.0  0.0  \\
                405.0  0.0  \\
                405.0  0.0  \\
                400.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                405.0  0.0  \\
                405.0  0.0  \\
                410.0  0.0  \\
                410.0  0.0  \\
                405.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                410.0  0.0  \\
                410.0  0.0  \\
                415.0  0.0  \\
                415.0  0.0  \\
                410.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                415.0  0.0  \\
                415.0  0.0  \\
                420.0  0.0  \\
                420.0  0.0  \\
                415.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                420.0  0.0  \\
                420.0  0.0  \\
                425.0  0.0  \\
                425.0  0.0  \\
                420.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                425.0  0.0  \\
                425.0  0.0  \\
                430.0  0.0  \\
                430.0  0.0  \\
                425.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                430.0  0.0  \\
                430.0  0.0  \\
                435.0  0.0  \\
                435.0  0.0  \\
                430.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                435.0  0.0  \\
                435.0  0.0  \\
                440.0  0.0  \\
                440.0  0.0  \\
                435.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                440.0  0.0  \\
                440.0  0.0  \\
                445.0  0.0  \\
                445.0  0.0  \\
                440.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                445.0  0.0  \\
                445.0  0.0  \\
                450.0  0.0  \\
                450.0  0.0  \\
                445.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                450.0  0.0  \\
                450.0  0.0  \\
                455.0  0.0  \\
                455.0  0.0  \\
                450.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                455.0  0.0  \\
                455.0  0.0  \\
                460.0  0.0  \\
                460.0  0.0  \\
                455.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                460.0  1.0  \\
                460.0  0.0  \\
                465.0  0.0  \\
                465.0  1.0  \\
                460.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                465.0  0.0  \\
                465.0  0.0  \\
                470.0  0.0  \\
                470.0  0.0  \\
                465.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                470.0  2.0  \\
                470.0  0.0  \\
                475.0  0.0  \\
                475.0  2.0  \\
                470.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                475.0  2.0  \\
                475.0  0.0  \\
                480.0  0.0  \\
                480.0  2.0  \\
                475.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                480.0  0.0  \\
                480.0  0.0  \\
                485.0  0.0  \\
                485.0  0.0  \\
                480.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                485.0  0.0  \\
                485.0  0.0  \\
                490.0  0.0  \\
                490.0  0.0  \\
                485.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                490.0  0.0  \\
                490.0  0.0  \\
                495.0  0.0  \\
                495.0  0.0  \\
                490.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                495.0  0.0  \\
                495.0  0.0  \\
                500.0  0.0  \\
                500.0  0.0  \\
                495.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                500.0  0.0  \\
                500.0  0.0  \\
                505.0  0.0  \\
                505.0  0.0  \\
                500.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                505.0  0.0  \\
                505.0  0.0  \\
                510.0  0.0  \\
                510.0  0.0  \\
                505.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                510.0  0.0  \\
                510.0  0.0  \\
                515.0  0.0  \\
                515.0  0.0  \\
                510.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                515.0  0.0  \\
                515.0  0.0  \\
                520.0  0.0  \\
                520.0  0.0  \\
                515.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                520.0  0.0  \\
                520.0  0.0  \\
                525.0  0.0  \\
                525.0  0.0  \\
                520.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                525.0  0.0  \\
                525.0  0.0  \\
                530.0  0.0  \\
                530.0  0.0  \\
                525.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                530.0  0.0  \\
                530.0  0.0  \\
                535.0  0.0  \\
                535.0  0.0  \\
                530.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                535.0  0.0  \\
                535.0  0.0  \\
                540.0  0.0  \\
                540.0  0.0  \\
                535.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                540.0  0.0  \\
                540.0  0.0  \\
                545.0  0.0  \\
                545.0  0.0  \\
                540.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                545.0  0.0  \\
                545.0  0.0  \\
                550.0  0.0  \\
                550.0  0.0  \\
                545.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                550.0  0.0  \\
                550.0  0.0  \\
                555.0  0.0  \\
                555.0  0.0  \\
                550.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                555.0  0.0  \\
                555.0  0.0  \\
                560.0  0.0  \\
                560.0  0.0  \\
                555.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                560.0  0.0  \\
                560.0  0.0  \\
                565.0  0.0  \\
                565.0  0.0  \\
                560.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                565.0  0.0  \\
                565.0  0.0  \\
                570.0  0.0  \\
                570.0  0.0  \\
                565.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                570.0  0.0  \\
                570.0  0.0  \\
                575.0  0.0  \\
                575.0  0.0  \\
                570.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                575.0  0.0  \\
                575.0  0.0  \\
                580.0  0.0  \\
                580.0  0.0  \\
                575.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                580.0  0.0  \\
                580.0  0.0  \\
                585.0  0.0  \\
                585.0  0.0  \\
                580.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                585.0  0.0  \\
                585.0  0.0  \\
                590.0  0.0  \\
                590.0  0.0  \\
                585.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                590.0  0.0  \\
                590.0  0.0  \\
                595.0  0.0  \\
                595.0  0.0  \\
                590.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17e39e83-454f-48af-a369-e8270e6e39a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                595.0  0.0  \\
                595.0  0.0  \\
                600.0  0.0  \\
                600.0  0.0  \\
                595.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                50.0  0.0  \\
                50.0  0.0  \\
                55.0  0.0  \\
                55.0  0.0  \\
                50.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                55.0  0.0  \\
                55.0  0.0  \\
                60.0  0.0  \\
                60.0  0.0  \\
                55.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                60.0  0.0  \\
                60.0  0.0  \\
                65.0  0.0  \\
                65.0  0.0  \\
                60.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                65.0  0.0  \\
                65.0  0.0  \\
                70.0  0.0  \\
                70.0  0.0  \\
                65.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                70.0  0.0  \\
                70.0  0.0  \\
                75.0  0.0  \\
                75.0  0.0  \\
                70.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                75.0  0.0  \\
                75.0  0.0  \\
                80.0  0.0  \\
                80.0  0.0  \\
                75.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                80.0  0.0  \\
                80.0  0.0  \\
                85.0  0.0  \\
                85.0  0.0  \\
                80.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                85.0  0.0  \\
                85.0  0.0  \\
                90.0  0.0  \\
                90.0  0.0  \\
                85.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                90.0  0.0  \\
                90.0  0.0  \\
                95.0  0.0  \\
                95.0  0.0  \\
                90.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                95.0  0.0  \\
                95.0  0.0  \\
                100.0  0.0  \\
                100.0  0.0  \\
                95.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                100.0  0.0  \\
                100.0  0.0  \\
                105.0  0.0  \\
                105.0  0.0  \\
                100.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                105.0  0.0  \\
                105.0  0.0  \\
                110.0  0.0  \\
                110.0  0.0  \\
                105.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                110.0  0.0  \\
                110.0  0.0  \\
                115.0  0.0  \\
                115.0  0.0  \\
                110.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                115.0  0.0  \\
                115.0  0.0  \\
                120.0  0.0  \\
                120.0  0.0  \\
                115.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                120.0  0.0  \\
                120.0  0.0  \\
                125.0  0.0  \\
                125.0  0.0  \\
                120.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                125.0  0.0  \\
                125.0  0.0  \\
                130.0  0.0  \\
                130.0  0.0  \\
                125.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                130.0  0.0  \\
                130.0  0.0  \\
                135.0  0.0  \\
                135.0  0.0  \\
                130.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                135.0  0.0  \\
                135.0  0.0  \\
                140.0  0.0  \\
                140.0  0.0  \\
                135.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                140.0  0.0  \\
                140.0  0.0  \\
                145.0  0.0  \\
                145.0  0.0  \\
                140.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                145.0  0.0  \\
                145.0  0.0  \\
                150.0  0.0  \\
                150.0  0.0  \\
                145.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                150.0  0.0  \\
                150.0  0.0  \\
                155.0  0.0  \\
                155.0  0.0  \\
                150.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                155.0  0.0  \\
                155.0  0.0  \\
                160.0  0.0  \\
                160.0  0.0  \\
                155.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                160.0  0.0  \\
                160.0  0.0  \\
                165.0  0.0  \\
                165.0  0.0  \\
                160.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                165.0  0.0  \\
                165.0  0.0  \\
                170.0  0.0  \\
                170.0  0.0  \\
                165.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                170.0  0.0  \\
                170.0  0.0  \\
                175.0  0.0  \\
                175.0  0.0  \\
                170.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                175.0  0.0  \\
                175.0  0.0  \\
                180.0  0.0  \\
                180.0  0.0  \\
                175.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                180.0  0.0  \\
                180.0  0.0  \\
                185.0  0.0  \\
                185.0  0.0  \\
                180.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                185.0  0.0  \\
                185.0  0.0  \\
                190.0  0.0  \\
                190.0  0.0  \\
                185.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                190.0  0.0  \\
                190.0  0.0  \\
                195.0  0.0  \\
                195.0  0.0  \\
                190.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                195.0  2.0  \\
                195.0  0.0  \\
                200.0  0.0  \\
                200.0  2.0  \\
                195.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                200.0  5.0  \\
                200.0  0.0  \\
                205.0  0.0  \\
                205.0  5.0  \\
                200.0  5.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                205.0  3.0  \\
                205.0  0.0  \\
                210.0  0.0  \\
                210.0  3.0  \\
                205.0  3.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                210.0  1.0  \\
                210.0  0.0  \\
                215.0  0.0  \\
                215.0  1.0  \\
                210.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                215.0  0.0  \\
                215.0  0.0  \\
                220.0  0.0  \\
                220.0  0.0  \\
                215.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                220.0  0.0  \\
                220.0  0.0  \\
                225.0  0.0  \\
                225.0  0.0  \\
                220.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                225.0  1.0  \\
                225.0  0.0  \\
                230.0  0.0  \\
                230.0  1.0  \\
                225.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                230.0  0.0  \\
                230.0  0.0  \\
                235.0  0.0  \\
                235.0  0.0  \\
                230.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                235.0  0.0  \\
                235.0  0.0  \\
                240.0  0.0  \\
                240.0  0.0  \\
                235.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                240.0  0.0  \\
                240.0  0.0  \\
                245.0  0.0  \\
                245.0  0.0  \\
                240.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                245.0  0.0  \\
                245.0  0.0  \\
                250.0  0.0  \\
                250.0  0.0  \\
                245.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                250.0  0.0  \\
                250.0  0.0  \\
                255.0  0.0  \\
                255.0  0.0  \\
                250.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                255.0  0.0  \\
                255.0  0.0  \\
                260.0  0.0  \\
                260.0  0.0  \\
                255.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                260.0  1.0  \\
                260.0  0.0  \\
                265.0  0.0  \\
                265.0  1.0  \\
                260.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                265.0  9.0  \\
                265.0  0.0  \\
                270.0  0.0  \\
                270.0  9.0  \\
                265.0  9.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                270.0  11.0  \\
                270.0  0.0  \\
                275.0  0.0  \\
                275.0  11.0  \\
                270.0  11.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                275.0  3.0  \\
                275.0  0.0  \\
                280.0  0.0  \\
                280.0  3.0  \\
                275.0  3.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                280.0  0.0  \\
                280.0  0.0  \\
                285.0  0.0  \\
                285.0  0.0  \\
                280.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                285.0  1.0  \\
                285.0  0.0  \\
                290.0  0.0  \\
                290.0  1.0  \\
                285.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                290.0  0.0  \\
                290.0  0.0  \\
                295.0  0.0  \\
                295.0  0.0  \\
                290.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                295.0  1.0  \\
                295.0  0.0  \\
                300.0  0.0  \\
                300.0  1.0  \\
                295.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                300.0  1.0  \\
                300.0  0.0  \\
                305.0  0.0  \\
                305.0  1.0  \\
                300.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                305.0  2.0  \\
                305.0  0.0  \\
                310.0  0.0  \\
                310.0  2.0  \\
                305.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                310.0  2.0  \\
                310.0  0.0  \\
                315.0  0.0  \\
                315.0  2.0  \\
                310.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                315.0  0.0  \\
                315.0  0.0  \\
                320.0  0.0  \\
                320.0  0.0  \\
                315.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                320.0  1.0  \\
                320.0  0.0  \\
                325.0  0.0  \\
                325.0  1.0  \\
                320.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                325.0  2.0  \\
                325.0  0.0  \\
                330.0  0.0  \\
                330.0  2.0  \\
                325.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                330.0  6.0  \\
                330.0  0.0  \\
                335.0  0.0  \\
                335.0  6.0  \\
                330.0  6.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                335.0  7.0  \\
                335.0  0.0  \\
                340.0  0.0  \\
                340.0  7.0  \\
                335.0  7.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                340.0  2.0  \\
                340.0  0.0  \\
                345.0  0.0  \\
                345.0  2.0  \\
                340.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                345.0  0.0  \\
                345.0  0.0  \\
                350.0  0.0  \\
                350.0  0.0  \\
                345.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                350.0  0.0  \\
                350.0  0.0  \\
                355.0  0.0  \\
                355.0  0.0  \\
                350.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                355.0  1.0  \\
                355.0  0.0  \\
                360.0  0.0  \\
                360.0  1.0  \\
                355.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                360.0  0.0  \\
                360.0  0.0  \\
                365.0  0.0  \\
                365.0  0.0  \\
                360.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                365.0  0.0  \\
                365.0  0.0  \\
                370.0  0.0  \\
                370.0  0.0  \\
                365.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                370.0  0.0  \\
                370.0  0.0  \\
                375.0  0.0  \\
                375.0  0.0  \\
                370.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                375.0  0.0  \\
                375.0  0.0  \\
                380.0  0.0  \\
                380.0  0.0  \\
                375.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                380.0  2.0  \\
                380.0  0.0  \\
                385.0  0.0  \\
                385.0  2.0  \\
                380.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                385.0  0.0  \\
                385.0  0.0  \\
                390.0  0.0  \\
                390.0  0.0  \\
                385.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                390.0  1.0  \\
                390.0  0.0  \\
                395.0  0.0  \\
                395.0  1.0  \\
                390.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                395.0  1.0  \\
                395.0  0.0  \\
                400.0  0.0  \\
                400.0  1.0  \\
                395.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                400.0  0.0  \\
                400.0  0.0  \\
                405.0  0.0  \\
                405.0  0.0  \\
                400.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                405.0  2.0  \\
                405.0  0.0  \\
                410.0  0.0  \\
                410.0  2.0  \\
                405.0  2.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                410.0  0.0  \\
                410.0  0.0  \\
                415.0  0.0  \\
                415.0  0.0  \\
                410.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                415.0  0.0  \\
                415.0  0.0  \\
                420.0  0.0  \\
                420.0  0.0  \\
                415.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                420.0  0.0  \\
                420.0  0.0  \\
                425.0  0.0  \\
                425.0  0.0  \\
                420.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                425.0  3.0  \\
                425.0  0.0  \\
                430.0  0.0  \\
                430.0  3.0  \\
                425.0  3.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                430.0  3.0  \\
                430.0  0.0  \\
                435.0  0.0  \\
                435.0  3.0  \\
                430.0  3.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                435.0  0.0  \\
                435.0  0.0  \\
                440.0  0.0  \\
                440.0  0.0  \\
                435.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                440.0  0.0  \\
                440.0  0.0  \\
                445.0  0.0  \\
                445.0  0.0  \\
                440.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                445.0  1.0  \\
                445.0  0.0  \\
                450.0  0.0  \\
                450.0  1.0  \\
                445.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                450.0  0.0  \\
                450.0  0.0  \\
                455.0  0.0  \\
                455.0  0.0  \\
                450.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                455.0  0.0  \\
                455.0  0.0  \\
                460.0  0.0  \\
                460.0  0.0  \\
                455.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                460.0  1.0  \\
                460.0  0.0  \\
                465.0  0.0  \\
                465.0  1.0  \\
                460.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                465.0  0.0  \\
                465.0  0.0  \\
                470.0  0.0  \\
                470.0  0.0  \\
                465.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                470.0  7.0  \\
                470.0  0.0  \\
                475.0  0.0  \\
                475.0  7.0  \\
                470.0  7.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                475.0  7.0  \\
                475.0  0.0  \\
                480.0  0.0  \\
                480.0  7.0  \\
                475.0  7.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                480.0  6.0  \\
                480.0  0.0  \\
                485.0  0.0  \\
                485.0  6.0  \\
                480.0  6.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                485.0  12.0  \\
                485.0  0.0  \\
                490.0  0.0  \\
                490.0  12.0  \\
                485.0  12.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                490.0  0.0  \\
                490.0  0.0  \\
                495.0  0.0  \\
                495.0  0.0  \\
                490.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                495.0  0.0  \\
                495.0  0.0  \\
                500.0  0.0  \\
                500.0  0.0  \\
                495.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                500.0  0.0  \\
                500.0  0.0  \\
                505.0  0.0  \\
                505.0  0.0  \\
                500.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                505.0  0.0  \\
                505.0  0.0  \\
                510.0  0.0  \\
                510.0  0.0  \\
                505.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                510.0  0.0  \\
                510.0  0.0  \\
                515.0  0.0  \\
                515.0  0.0  \\
                510.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                515.0  0.0  \\
                515.0  0.0  \\
                520.0  0.0  \\
                520.0  0.0  \\
                515.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                520.0  0.0  \\
                520.0  0.0  \\
                525.0  0.0  \\
                525.0  0.0  \\
                520.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                525.0  0.0  \\
                525.0  0.0  \\
                530.0  0.0  \\
                530.0  0.0  \\
                525.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                530.0  0.0  \\
                530.0  0.0  \\
                535.0  0.0  \\
                535.0  0.0  \\
                530.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                535.0  1.0  \\
                535.0  0.0  \\
                540.0  0.0  \\
                540.0  1.0  \\
                535.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                540.0  1.0  \\
                540.0  0.0  \\
                545.0  0.0  \\
                545.0  1.0  \\
                540.0  1.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                545.0  3.0  \\
                545.0  0.0  \\
                550.0  0.0  \\
                550.0  3.0  \\
                545.0  3.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                550.0  0.0  \\
                550.0  0.0  \\
                555.0  0.0  \\
                555.0  0.0  \\
                550.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                555.0  0.0  \\
                555.0  0.0  \\
                560.0  0.0  \\
                560.0  0.0  \\
                555.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                560.0  0.0  \\
                560.0  0.0  \\
                565.0  0.0  \\
                565.0  0.0  \\
                560.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                565.0  0.0  \\
                565.0  0.0  \\
                570.0  0.0  \\
                570.0  0.0  \\
                565.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                570.0  0.0  \\
                570.0  0.0  \\
                575.0  0.0  \\
                575.0  0.0  \\
                570.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                575.0  0.0  \\
                575.0  0.0  \\
                580.0  0.0  \\
                580.0  0.0  \\
                575.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                580.0  0.0  \\
                580.0  0.0  \\
                585.0  0.0  \\
                585.0  0.0  \\
                580.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                585.0  0.0  \\
                585.0  0.0  \\
                590.0  0.0  \\
                590.0  0.0  \\
                585.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                590.0  0.0  \\
                590.0  0.0  \\
                595.0  0.0  \\
                595.0  0.0  \\
                590.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                595.0  0.0  \\
                595.0  0.0  \\
                600.0  0.0  \\
                600.0  0.0  \\
                595.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                600.0  0.0  \\
                600.0  0.0  \\
                605.0  0.0  \\
                605.0  0.0  \\
                600.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                605.0  0.0  \\
                605.0  0.0  \\
                610.0  0.0  \\
                610.0  0.0  \\
                605.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                610.0  0.0  \\
                610.0  0.0  \\
                615.0  0.0  \\
                615.0  0.0  \\
                610.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                615.0  0.0  \\
                615.0  0.0  \\
                620.0  0.0  \\
                620.0  0.0  \\
                615.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                620.0  0.0  \\
                620.0  0.0  \\
                625.0  0.0  \\
                625.0  0.0  \\
                620.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                625.0  7.0  \\
                625.0  0.0  \\
                630.0  0.0  \\
                630.0  7.0  \\
                625.0  7.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                630.0  9.0  \\
                630.0  0.0  \\
                635.0  0.0  \\
                635.0  9.0  \\
                630.0  9.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                635.0  0.0  \\
                635.0  0.0  \\
                640.0  0.0  \\
                640.0  0.0  \\
                635.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                640.0  0.0  \\
                640.0  0.0  \\
                645.0  0.0  \\
                645.0  0.0  \\
                640.0  0.0  \\
            }
            ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12ad128d-fa5e-4d5a-979f-ddcb0d80c515}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={1}, solid]
            table[row sep={\\}]
            {
                \\
                645.0  0.0  \\
                645.0  0.0  \\
                650.0  0.0  \\
                650.0  0.0  \\
                645.0  0.0  \\
            }
            ;
    \end{axis}
    \end{tikzpicture}
    

==> fig/fig_probes.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={99.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={$\textrm{Number of Probes}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={3.37}, xmax={25.63}, xtick={{5.0,10.0,15.0,20.0,25.0}}, xticklabels={{$5$,$10$,$15$,$20$,$25$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\textrm{Error Rate}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.0007739999999999986}, ymax={0.16437400000000002}, ytick={{0.0,0.05,0.1,0.15000000000000002}}, yticklabels={{$0.00$,$0.05$,$0.10$,$0.15$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32c05278-f4f6-47e7-9dad-72ceeeb798e9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  0.1424  \\
            5.0  0.0757  \\
            6.0  0.05140000000000001  \\
            7.0  0.0219  \\
            8.0  0.0085  \\
            9.0  0.013900000000000001  \\
            10.0  0.0094  \\
            11.0  0.013500000000000002  \\
            12.0  0.0093  \\
            13.0  0.014500000000000002  \\
            14.0  0.0127  \\
            15.0  0.0202  \\
            16.0  0.0187  \\
            17.0  0.017400000000000002  \\
            18.0  0.023000000000000003  \\
            19.0  0.0395  \\
            20.0  0.049699999999999994  \\
            21.0  0.063  \\
            22.0  0.06169999999999999  \\
            23.0  0.0812  \\
            24.0  0.09040000000000001  \\
            25.0  0.13060000000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.12519750000000002  \\
            4.0  0.1597  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            5.0  0.06349500000000001  \\
            5.0  0.08870249999999999  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            6.0  0.0405975  \\
            6.0  0.0635025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            7.0  0.014400000000000001  \\
            7.0  0.029500000000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            8.0  0.0039000000000000007  \\
            8.0  0.014499999999999999  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            9.0  0.008397500000000002  \\
            9.0  0.0199025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            10.0  0.004797500000000002  \\
            10.0  0.015499999999999998  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            11.0  0.0075  \\
            11.0  0.0204  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            12.0  0.0052  \\
            12.0  0.014300000000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            13.0  0.008700000000000001  \\
            13.0  0.0212025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            14.0  0.008097500000000004  \\
            14.0  0.017902500000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            15.0  0.0127  \\
            15.0  0.0289025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            16.0  0.0125  \\
            16.0  0.0255025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            17.0  0.0114  \\
            17.0  0.023700000000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            18.0  0.016800000000000002  \\
            18.0  0.0295025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            19.0  0.027792500000000005  \\
            19.0  0.05130249999999999  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            20.0  0.038497500000000004  \\
            20.0  0.06169999999999999  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            21.0  0.05119750000000001  \\
            21.0  0.07610250000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            22.0  0.04829749999999999  \\
            22.0  0.07430250000000001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            23.0  0.0639975  \\
            23.0  0.100505  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            24.0  0.07629749999999999  \\
            24.0  0.1059  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8cb4f4-5805-4109-9862-120d61a8b5da}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            25.0  0.11279000000000002  \\
            25.0  0.14959999999999998  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig/fig_rounds.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={99.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={$\textrm{Imaging Rounds}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={96.4}, xmax={223.6}, xtick={{100.0,125.0,150.0,175.0,200.0}}, xticklabels={{$100$,$125$,$150$,$175$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\textrm{Error Rate}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.00429}, ymax={0.14729}, ytick={{0.0,0.03,0.06,0.09,0.12}}, yticklabels={{$0.00$,$0.03$,$0.06$,$0.09$,$0.12$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={626292e9-a4ce-45f2-a4ad-3231acf53aea}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  0.1234  \\
            110.0  0.0779  \\
            120.0  0.050199999999999995  \\
            130.0  0.026699999999999998  \\
            140.0  0.0127  \\
            150.0  0.0075  \\
            160.0  0.0014000000000000002  \\
            170.0  0.0063  \\
            180.0  0.0044  \\
            190.0  0.0027999999999999995  \\
            200.0  0.0005  \\
            210.0  0.0017000000000000001  \\
            220.0  0.0016  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            100.0  0.1047  \\
            100.0  0.14300000000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            110.0  0.061599999999999995  \\
            110.0  0.095  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            120.0  0.03769750000000002  \\
            120.0  0.0635  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            130.0  0.0194  \\
            130.0  0.0344  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            140.0  0.0071  \\
            140.0  0.0191  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            150.0  0.0038000000000000004  \\
            150.0  0.0119  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            160.0  0.0002999999999999999  \\
            160.0  0.0028000000000000004  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            170.0  0.0026  \\
            170.0  0.0108  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            180.0  0.0012000000000000001  \\
            180.0  0.0083  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            190.0  0.0007000000000000001  \\
            190.0  0.0055000000000000005  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            200.0  0.0  \\
            200.0  0.0013  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            210.0  0.0002000000000000001  \\
            210.0  0.0037  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18db80f8-005f-4d6d-8819-8baeeca39f1d}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            220.0  0.0  \\
            220.0  0.0041  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> graph <==
\begin{figure}
\begin{center}
  \resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}[xscale=1.5,yscale=7.5]
\node[circle,fill=none,draw=black,minimum size=4mm,ultra thick] (AA_1) at (1,1) {\scriptsize(\texttt{AA}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AA_2) at (1,2) {\scriptsize(\texttt{AA}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AA_3) at (1,3) {\scriptsize(\texttt{AA}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AA_4) at (1,4) {\scriptsize(\texttt{AA}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AA_5) at (1,5) {\scriptsize(\texttt{AA}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AC_1) at (2,1) {\scriptsize(\texttt{AC}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AC_2) at (2,2) {\scriptsize(\texttt{AC}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AC_3) at (2,3) {\scriptsize(\texttt{AC}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AC_4) at (2,4) {\scriptsize(\texttt{AC}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AC_5) at (2,5) {\scriptsize(\texttt{AC}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AG_1) at (3,1) {\scriptsize(\texttt{AG}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AG_2) at (3,2) {\scriptsize(\texttt{AG}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AG_3) at (3,3) {\scriptsize(\texttt{AG}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm,ultra thick] (AG_4) at (3,4) {\scriptsize(\texttt{AG}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AG_5) at (3,5) {\scriptsize(\texttt{AG}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AT_1) at (4,1) {\scriptsize(\texttt{AT}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm,ultra thick] (AT_2) at (4,2) {\scriptsize(\texttt{AT}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AT_3) at (4,3) {\scriptsize(\texttt{AT}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AT_4) at (4,4) {\scriptsize(\texttt{AT}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (AT_5) at (4,5) {\scriptsize(\texttt{AT}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CA_1) at (5,1) {\scriptsize(\texttt{CA}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CA_2) at (5,2) {\scriptsize(\texttt{CA}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CA_3) at (5,3) {\scriptsize(\texttt{CA}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CA_4) at (5,4) {\scriptsize(\texttt{CA}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CA_5) at (5,5) {\scriptsize(\texttt{CA}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CC_1) at (6,1) {\scriptsize(\texttt{CC}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CC_2) at (6,2) {\scriptsize(\texttt{CC}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CC_3) at (6,3) {\scriptsize(\texttt{CC}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CC_4) at (6,4) {\scriptsize(\texttt{CC}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CC_5) at (6,5) {\scriptsize(\texttt{CC}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CG_1) at (7,1) {\scriptsize(\texttt{CG}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CG_2) at (7,2) {\scriptsize(\texttt{CG}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CG_3) at (7,3) {\scriptsize(\texttt{CG}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CG_4) at (7,4) {\scriptsize(\texttt{CG}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CG_5) at (7,5) {\scriptsize(\texttt{CG}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CT_1) at (8,1) {\scriptsize(\texttt{CT}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CT_2) at (8,2) {\scriptsize(\texttt{CT}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CT_3) at (8,3) {\scriptsize(\texttt{CT}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CT_4) at (8,4) {\scriptsize(\texttt{CT}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (CT_5) at (8,5) {\scriptsize(\texttt{CT}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GA_1) at (9,1) {\scriptsize(\texttt{GA}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GA_2) at (9,2) {\scriptsize(\texttt{GA}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GA_3) at (9,3) {\scriptsize(\texttt{GA}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GA_4) at (9,4) {\scriptsize(\texttt{GA}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm,ultra thick] (GA_5) at (9,5) {\scriptsize(\texttt{GA}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GC_1) at (10,1) {\scriptsize(\texttt{GC}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GC_2) at (10,2) {\scriptsize(\texttt{GC}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GC_3) at (10,3) {\scriptsize(\texttt{GC}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GC_4) at (10,4) {\scriptsize(\texttt{GC}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GC_5) at (10,5) {\scriptsize(\texttt{GC}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GG_1) at (11,1) {\scriptsize(\texttt{GG}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GG_2) at (11,2) {\scriptsize(\texttt{GG}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GG_3) at (11,3) {\scriptsize(\texttt{GG}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GG_4) at (11,4) {\scriptsize(\texttt{GG}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GG_5) at (11,5) {\scriptsize(\texttt{GG}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GT_1) at (12,1) {\scriptsize(\texttt{GT}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GT_2) at (12,2) {\scriptsize(\texttt{GT}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GT_3) at (12,3) {\scriptsize(\texttt{GT}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GT_4) at (12,4) {\scriptsize(\texttt{GT}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (GT_5) at (12,5) {\scriptsize(\texttt{GT}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TA_1) at (13,1) {\scriptsize(\texttt{TA}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TA_2) at (13,2) {\scriptsize(\texttt{TA}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm,ultra thick] (TA_3) at (13,3) {\scriptsize(\texttt{TA}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TA_4) at (13,4) {\scriptsize(\texttt{TA}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TA_5) at (13,5) {\scriptsize(\texttt{TA}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TC_1) at (14,1) {\scriptsize(\texttt{TC}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TC_2) at (14,2) {\scriptsize(\texttt{TC}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TC_3) at (14,3) {\scriptsize(\texttt{TC}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TC_4) at (14,4) {\scriptsize(\texttt{TC}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TC_5) at (14,5) {\scriptsize(\texttt{TC}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TG_1) at (15,1) {\scriptsize(\texttt{TG}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TG_2) at (15,2) {\scriptsize(\texttt{TG}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TG_3) at (15,3) {\scriptsize(\texttt{TG}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TG_4) at (15,4) {\scriptsize(\texttt{TG}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TG_5) at (15,5) {\scriptsize(\texttt{TG}, 5)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TT_1) at (16,1) {\scriptsize(\texttt{TT}, 1)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TT_2) at (16,2) {\scriptsize(\texttt{TT}, 2)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TT_3) at (16,3) {\scriptsize(\texttt{TT}, 3)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TT_4) at (16,4) {\scriptsize(\texttt{TT}, 4)};
\node[circle,fill=none,draw=black,minimum size=4mm] (TT_5) at (16,5) {\scriptsize(\texttt{TT}, 5)};
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_1) to (AA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_1) to (AC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_1) to (AG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}, ultra thick] (AA_1) to (AT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_1) to (CA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_1) to (CC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_1) to (CG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_1) to (CT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_1) to (GA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_1) to (GC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_1) to (GG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_1) to (GT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_1) to (TA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_1) to (TC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_1) to (TG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_1) to (TT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_1) to (AA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_1) to (AC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_1) to (AG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_1) to (AT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_1) to (CA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_1) to (CC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_1) to (CG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_1) to (CT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_1) to (GA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_1) to (GC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_1) to (GG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_1) to (GT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_1) to (TA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_1) to (TC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_1) to (TG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_1) to (TT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_1) to (AA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_1) to (AC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_1) to (AG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_1) to (AT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_1) to (CA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_1) to (CC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_1) to (CG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_1) to (CT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_1) to (GA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_1) to (GC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_1) to (GG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_1) to (GT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_1) to (TA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_1) to (TC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_1) to (TG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_1) to (TT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_1) to (AA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_1) to (AC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_1) to (AG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_1) to (AT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_1) to (CA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_1) to (CC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_1) to (CG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_1) to (CT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_1) to (GA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_1) to (GC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_1) to (GG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_1) to (GT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_1) to (TA_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_1) to (TC_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_1) to (TG_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_1) to (TT_2);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_2) to (AA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_2) to (AC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_2) to (AG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_2) to (AT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_2) to (CA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_2) to (CC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_2) to (CG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_2) to (CT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_2) to (GA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_2) to (GC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_2) to (GG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_2) to (GT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}, ultra thick] (AT_2) to (TA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_2) to (TC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_2) to (TG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_2) to (TT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_2) to (AA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_2) to (AC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_2) to (AG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_2) to (AT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_2) to (CA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_2) to (CC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_2) to (CG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_2) to (CT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_2) to (GA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_2) to (GC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_2) to (GG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_2) to (GT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_2) to (TA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_2) to (TC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_2) to (TG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_2) to (TT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_2) to (AA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_2) to (AC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_2) to (AG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_2) to (AT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_2) to (CA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_2) to (CC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_2) to (CG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_2) to (CT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_2) to (GA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_2) to (GC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_2) to (GG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_2) to (GT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_2) to (TA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_2) to (TC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_2) to (TG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_2) to (TT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_2) to (AA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_2) to (AC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_2) to (AG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_2) to (AT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_2) to (CA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_2) to (CC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_2) to (CG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_2) to (CT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_2) to (GA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_2) to (GC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_2) to (GG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_2) to (GT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_2) to (TA_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_2) to (TC_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_2) to (TG_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_2) to (TT_3);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_3) to (AA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_3) to (AC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_3) to (AG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_3) to (AT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_3) to (CA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_3) to (CC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_3) to (CG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_3) to (CT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_3) to (GA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_3) to (GC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_3) to (GG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_3) to (GT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_3) to (TA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_3) to (TC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_3) to (TG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_3) to (TT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_3) to (AA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_3) to (AC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_3) to (AG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_3) to (AT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_3) to (CA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_3) to (CC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_3) to (CG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_3) to (CT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_3) to (GA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_3) to (GC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_3) to (GG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_3) to (GT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_3) to (TA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_3) to (TC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_3) to (TG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_3) to (TT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_3) to (AA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_3) to (AC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_3) to (AG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_3) to (AT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_3) to (CA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_3) to (CC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_3) to (CG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_3) to (CT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_3) to (GA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_3) to (GC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_3) to (GG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_3) to (GT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_3) to (TA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_3) to (TC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_3) to (TG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_3) to (TT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_3) to (AA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_3) to (AC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}, ultra thick] (TA_3) to (AG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_3) to (AT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_3) to (CA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_3) to (CC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_3) to (CG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_3) to (CT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_3) to (GA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_3) to (GC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_3) to (GG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_3) to (GT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_3) to (TA_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_3) to (TC_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_3) to (TG_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_3) to (TT_4);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_4) to (AA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_4) to (AC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_4) to (AG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AA_4) to (AT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_4) to (CA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_4) to (CC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_4) to (CG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AC_4) to (CT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}, ultra thick] (AG_4) to (GA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_4) to (GC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_4) to (GG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AG_4) to (GT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_4) to (TA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_4) to (TC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_4) to (TG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (AT_4) to (TT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_4) to (AA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_4) to (AC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_4) to (AG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CA_4) to (AT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_4) to (CA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_4) to (CC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_4) to (CG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CC_4) to (CT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_4) to (GA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_4) to (GC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_4) to (GG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CG_4) to (GT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_4) to (TA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_4) to (TC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_4) to (TG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (CT_4) to (TT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_4) to (AA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_4) to (AC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_4) to (AG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GA_4) to (AT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_4) to (CA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_4) to (CC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_4) to (CG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GC_4) to (CT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_4) to (GA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_4) to (GC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_4) to (GG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GG_4) to (GT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_4) to (TA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_4) to (TC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_4) to (TG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (GT_4) to (TT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_4) to (AA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_4) to (AC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_4) to (AG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TA_4) to (AT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_4) to (CA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_4) to (CC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_4) to (CG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TC_4) to (CT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_4) to (GA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_4) to (GC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_4) to (GG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TG_4) to (GT_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_4) to (TA_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_4) to (TC_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_4) to (TG_5);
\draw[-{Stealth[scale=1.4,angle'=45]}] (TT_4) to (TT_5);
\end{tikzpicture}}
\caption{The graph $B_{6,3}$. The path defined by the sequence \texttt{AATAGA} is highlighted.\label{fig:debruijn}}
\end{center}
\end{figure}

